A Complete Proof System for 1-Free Regular Expressions Modulo Bisimilarity

Robin Milner (1984) gave a sound proof system for bisimilarity of regular expressions interpreted as processes: Basic Process Algebra with unary Kleene star iteration, deadlock 0, successful termination 1, and a fixed-point rule. He asked whether this system is complete. Despite intensive research over the last 35 years, the problem is still open. This paper gives a partial positive answer to Milner's problem. We prove that the adaptation of Milner's system over the subclass of regular expressions that arises by dropping the constant 1, and by changing to binary Kleene star iteration is complete. The crucial tool we use is a graph structure property that guarantees expressibility of a process graph by a regular expression, and is preserved by going over from a process graph to its bisimulation collapse.

==> figs/.jle/history/br-prog-case-1.tex <==
\begin{tikzpicture}[scale=1,every node/.style={transform shape}]
% 
%---------
% C-hat_00  
%--------- 
\matrix[anchor=center,row sep=0.8cm,column sep=1.75cm,every node/.style={draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (0,0) {
                   &  \node(v){};
  \\[0.25cm]
  \node(v_1){};    &  \node[draw=none,fill=none](h0){};
                                   &  \node(v_2){};  
  \\
  \node(v_11){};   &               &  \node(v_12){};
  \\[0.25cm]
  \node(v_n1){};   &               &  \node(v_n2){};
  \\
  \node(u_1){};    &  \node[draw=none,fill=none](h){}; 
                                   &  \node(u_2){};
  \\
};
\calcLength(v,h0){mylen};

\path (v) ++ (0pt,{0.25*\mylen pt}) node{$\avert$};
  %
  \path (v) ++ ({-0.5*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt] (v_01){};
    \draw[->,thick] (v) to (v_01);
    \draw[->>,bend right,distance={0.35*\mylen pt}] (v_01) to (v_1);
  % \path (v) ++ (0pt,{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v_02){};
  %  \draw[->,thick] (v) to (v_02);
  \path (v) ++ ({0.5*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt] (v_03){}; 
    \draw[->,thick] (v) to (v_03);
    \draw[->>,bend left,distance={0.35*\mylen pt}] (v_03) to (v_2);
   %
   %
% v_1 outgoing   
%     
\path (v_1) ++ ({-0.35*\mylen pt},{0.05*\mylen pt}) node{$\averti{1}$};
\draw[->>,out=170,in=220,distance={0.5*\mylen pt}] (v_11) to (v_1);

\path (v_1) ++ ({0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v_1_v_11){};
  \draw[->,thick] (v_1) to (v_1_v_11);
  \draw[->>,distance={0.25*\mylen pt},out=-30,in=20] (v_1_v_11) to (v_11);
\draw[->>,out=135,in=180,distance={1*\mylen pt}] (v_1) to (v);          

% v_11 outgoing
% 
\draw[-,dotted,thick,shorten <={0.2*\mylen pt},shorten >={0.2*\mylen pt}] (v_11) to (v_n1);

\path (v_n1) ++ ({0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v_n1_u_1){};
  \draw[->,thick] (v_n1) to (v_n1_u_1);
  \draw[->>,distance={0.25*\mylen pt},out=-30,in=20] (v_n1_u_1) to (u_1);

\draw[->,thick] (v_11) to ($(v_11) + ({-0.25*\mylen pt},{-0.25*\mylen pt})$);
\draw[->,thick] (v_11) to ($(v_11) + ({0.25*\mylen pt},{-0.25*\mylen pt})$);

% v_11 incoming
%
\draw[<<-,out=190,in=90,distance={0.25*\mylen pt}] (v_11) to ($(v_11) + ({-0.4*\mylen pt},{-0.3*\mylen pt})$); 




\draw[->>,out=160,in=270,distance={0.25*\mylen pt}] (v_n1) to ($(v_n1) + ({-0.35*\mylen pt},{0.4*\mylen pt})$);    




% v_2 outgoing
% 
\path (v_2) ++ ({0.35*\mylen pt},{0.05*\mylen pt}) node{$\averti{2}$};
\draw[->>,out=10,in=-40,distance={0.5*\mylen pt}] (v_12) to (v_2);
\draw[->>,out=45,in=0,distance={1*\mylen pt}] (v_2) to (v);

\path (v_2) ++ ({-0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v_2_v_12){};
  \draw[->,thick] (v_2) to (v_2_v_12);
  \draw[->>,distance={0.25*\mylen pt},out=210,in=160] (v_2_v_12) to (v_12);






% v_12 outgoing
% 
\draw[-,dotted,thick,shorten <={0.2*\mylen pt},shorten >={0.2*\mylen pt}] (v_12) to (v_n2);
%
\draw[->,thick] (v_12) to ($(v_12) + ({-0.25*\mylen pt},{-0.25*\mylen pt})$);
\draw[->,thick] (v_12) to ($(v_12) + ({0.25*\mylen pt},{-0.25*\mylen pt})$);

\draw[<<-,out=-10,in=90,distance={0.25*\mylen pt}] (v_12) to ($(v_12) + ({0.4*\mylen pt},{-0.3*\mylen pt})$); 

\draw[->>,shorten <= {0.1 *\mylen pt},shorten >={0.1 *\mylen pt}] (v_2) to node[pos=0.5,sloped]{$\small {/}$} 
                                                                          node[pos=0.15,yshift={-0.15 * \mylen pt}]{$\scriptstyle \bodylab$}(v_1);

                                                                
\path (u_1) ++ ({0*\mylen pt},{-0.225*\mylen pt}) node[forestgreen]{$\cverti{1}$};
   \path (u_1) ++ ({-0.4*\mylen pt},{0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt] (u'_1){};
     \path(u'_1) ++ ({-0.25*\mylen pt},0pt) node{$\colorred{\cvertacci{1}}$};

\draw[->,out=180,in=270,distance={0.25*\mylen pt},red] (u_1) to node[pos=0.55,below]{$\scriptstyle\slbs$} (u'_1); 
\draw[->>,out=90,in=180,distance={0.25*\mylen pt}] (u'_1) to (v_n1); 


\path (u_2) ++ ({0.075*\mylen pt},{0.175*\mylen pt}) node[forestgreen]{$\cverti{2}$};
   \path (u_2) ++ ({0.4*\mylen pt},{0.35*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt] (u'_2_1){};
     \path(u'_2_1) ++ ({0.25*\mylen pt},0pt) node{$\colorred{\cvertacci{2}}$};
   \path (u_2) ++ ({0*\mylen pt},{-0.55*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt] (u'_2_2){};
     \path(u'_2_2) ++ ({0*\mylen pt},{-0.3*\mylen pt}) node{$\colorred{\cvertacci{2}}$};
     \draw[->>,out=-25,in=-40,distance={0.5*\mylen pt}] (u'_2_2) to (u_2);
     
\path (v_n2) ++ ({-0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v_n2_u_2){};
  \draw[->,thick] (v_n2) to (v_n2_u_2);
  \draw[->>,distance={0.25*\mylen pt},out=210,in=160] (v_n2_u_2) to (u_2);     
     
   
\draw[->>,out=20,in=270,distance={0.25*\mylen pt}] (v_n2) to ($(v_n2) + ({0.35*\mylen pt},{0.4*\mylen pt})$);     
     
     
\draw[->,thick,red] (u_2) to node[left,pos=0.3,xshift={0.05*\mylen pt}]{$\scriptstyle \loopnsteplab{\aLname} $}(u'_2_2);

\draw[->,out=0,in=270,distance={0.25*\mylen pt},red] (u_2) to node[below,pos=0.7]{$\scriptstyle \bodylab$} (u'_2_1); 
\draw[->>,out=90,in=0,distance={0.25*\mylen pt}] (u'_2_1) to (v_n2); 


\draw[-,thick,magenta,densely dashed] 
  (u_1) to node[pos=0.5](mid){} 
           node[pos=0.65](left){} (u_2);


\draw[-,thick,magenta,densely dashed,out=25,in=145,distance={1.25*\mylen pt}] 
  (u'_1) to node[pos=0.5,above,sloped,black]{use ind.\ hyp.} 
            node[pos=0.562](left_1){}
                                                             (u'_2_1);
  \draw[-implies,double equal sign distance,thick] (left) to (left_1);                                                             


\draw[-,thick,magenta,densely dashed,out=-10,in=190,distance={1.5*\mylen pt}] 
  (u'_1) to node[below,pos=0.65,sloped,black]{use ind.\ hyp.} 
            node[pos=0.75](left-2){} (u'_2_2);
  \draw[-implies,double equal sign distance,thick] (left) to (left-2);   

%\path (h) ++ (0 pt,{-1*\mylen pt}) node{$ \cverti{1} \loopsbacktotc \averti{1} \dloopsbackto \avert \convdloopsbackto \averti{2} \convloopsbacktotc \cverti{2} $};

% \path (v_2) ++ ({0.25 *\mylen pt},0 pt) node[right]{$ \cverti{1} \loopsbacktotc \averti{1} \dloopsbackto \avert \convdloopsbackto \averti{2} \convloopsbacktotc \cverti{2} $};


\end{tikzpicture}

==> figs/.jle/history/br-prog-case-2-1-0.tex <==
\begin{tikzpicture}[scale=1,every node/.style={transform shape}]
% 
%---------
% C-hat_00  
%--------- 
\matrix[anchor=center,row sep=0.8cm,column sep=1.75cm,every node/.style={draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (0,0) {
                   &  \node(v){};
  \\[0.25cm]
  \node(v_1){};    &  \node[draw=none,fill=none](h0){};
                                   &  \node(v_2){};  
  \\
  \node(v_11){};   &               &  \node[draw=none,fill=none](v_12){};
  \\[0.25cm]
  \node(v_n1){};   &               &  \node[draw=none,fill=none](v_n2){};
  \\
  \node(u_1){};    &  \node[draw=none,fill=none](h){}; 
                                   &  \node[draw=none,fill=none](u_2){};
  \\
};
\calcLength(v,h0){mylen};

\path (v) ++ (0pt,{0.25*\mylen pt}) node{$\avert$};
  %
  \path (v) ++ ({-0.5*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt] (v_01){};
    \draw[->,thick] (v) to (v_01);
    \draw[->>,bend right,distance={0.35*\mylen pt}] (v_01) to (v_1);
  % \path (v) ++ (0pt,{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v_02){};
  %  \draw[->,thick] (v) to (v_02);
  \path (v) ++ ({0.5*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt] (v_03){}; 
    \draw[->,thick] (v) to (v_03);
    \draw[->>,bend left,distance={0.35*\mylen pt}] (v_03) to (v_2);
   %
   %
% v_1 outgoing   
%     
\path (v_1) ++ ({-0.35*\mylen pt},{0.05*\mylen pt}) node{$\averti{1}$};
\draw[->>,out=170,in=220,distance={0.5*\mylen pt}] (v_11) to (v_1);

\path (v_1) ++ ({0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v_1_v_11){};
  \draw[->,thick] (v_1) to (v_1_v_11);
  \draw[->>,distance={0.25*\mylen pt},out=-30,in=20] (v_1_v_11) to (v_11);
\draw[->>,out=135,in=180,distance={1*\mylen pt}] (v_1) to (v);          

% v_11 outgoing
% 
\draw[-,dotted,thick,shorten <={0.2*\mylen pt},shorten >={0.2*\mylen pt}] (v_11) to (v_n1);

\path (v_n1) ++ ({0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v_n1_u_1){};
  \draw[->,thick] (v_n1) to (v_n1_u_1);
  \draw[->>,distance={0.25*\mylen pt},out=-30,in=20] (v_n1_u_1) to (u_1);

\draw[->,thick] (v_11) to ($(v_11) + ({-0.25*\mylen pt},{-0.25*\mylen pt})$);
\draw[->,thick] (v_11) to ($(v_11) + ({0.25*\mylen pt},{-0.25*\mylen pt})$);

% v_11 incoming
%
\draw[<<-,out=190,in=90,distance={0.25*\mylen pt}] (v_11) to ($(v_11) + ({-0.4*\mylen pt},{-0.3*\mylen pt})$); 


% v_n1 outgoing

\draw[->>,out=160,in=270,distance={0.25*\mylen pt}] (v_n1) to ($(v_n1) + ({-0.35*\mylen pt},{0.4*\mylen pt})$);    

% v_2 outgoing
% 
\path (v_2) ++ ({0.15*\mylen pt},{0.05*\mylen pt}) node[right]{$\averti{2} = \forestgreen{\cverti{2}} = \colorred{\cvertacci{2}} $};
\draw[->,red,thick,out=-80,in=-30,distance={0.9*\mylen pt}] (v_2) to node[pos=0.5,below,yshift={0.05*\mylen pt}]{$\scriptstyle\loopnsteplab{\aLname}$} (v_2);
\draw[->>,out=45,in=0,distance={1*\mylen pt}] (v_2) to (v);

\draw[->>,shorten <= {0.1 *\mylen pt},shorten >={0.1 *\mylen pt}] (v_2) to node[pos=0.5,sloped]{$\small {/}$} 
                                                                          node[pos=0.15,yshift={-0.15 * \mylen pt}]{$\scriptstyle \bodylab$}(v_1);

                                                                
\path (u_1) ++ ({0.025*\mylen pt},{-0.225*\mylen pt}) node{\forestgreen{$\cverti{1}$}};
   \path (u_1) ++ ({-0.4*\mylen pt},{0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt] (u'_1){};
     \path(u'_1) ++ ({-0.25*\mylen pt},0pt) node{$\colorred{\cvertacci{1}}$};

\draw[->,out=180,in=270,distance={0.25*\mylen pt},red] (u_1) to node[below,pos=0.4,yshift={0.04*\mylen pt}]{$\scriptstyle \slbs$} (u'_1); 
\draw[->>,out=90,in=180,distance={0.25*\mylen pt}] (u'_1) to (v_n1); 



\draw[-,thick,magenta,densely dashed,out=0,in=260,distance={2*\mylen pt}] 
  (u_1) to node[pos=0.5](mid){} 
           node[pos=0.65](left){} (v_2);


\draw[-,thick,magenta,densely dashed,out=25,in=215,distance={1*\mylen pt}] 
  (u'_1) to node[pos=0.45,above,sloped,black,xshift={0.05*\mylen pt},yshift={-0.05*\mylen pt}]{\small use ind.\ hyp.} 
            node[pos=0.45](mid_1){}
                                                             (v_2);
  
\draw[-implies,double equal sign distance,thick] (mid) to (mid_1);                                                             







\end{tikzpicture}

==> figs/.jle/history/br-prog-case-2-1.tex <==
\begin{tikzpicture}[scale=1,every node/.style={transform shape}]
% 
%---------
% C-hat_00  
%--------- 
\matrix[anchor=center,row sep=0.8cm,column sep=1.75cm,every node/.style={draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (0,0) {
                   &  \node(v){};
  \\[0.25cm]
  \node(v_1){};    &  \node[draw=none,fill=none](h0){};
                                   &  \node(v_2){};  
  \\
  \node(v_11){};   &               &  \node(v_12){};
  \\[0.25cm]
  \node(v_n1){};   &               &  \node(v_n2){};
  \\
  \node(u_1){};    &  \node[draw=none,fill=none](h){}; 
                                   &  \node(u_2){};
  \\
};
\calcLength(v,h0){mylen};

\path (v) ++ (0pt,{0.25*\mylen pt}) node{$\avert$};
  %
  \path (v) ++ ({-0.5*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt] (v_01){};
    \draw[->,thick] (v) to (v_01);
    \draw[->>,bend right,distance={0.35*\mylen pt}] (v_01) to (v_1);
  % \path (v) ++ (0pt,{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v_02){};
  %  \draw[->,thick] (v) to (v_02);
  \path (v) ++ ({0.5*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt] (v_03){}; 
    \draw[->,thick] (v) to (v_03);
    \draw[->>,bend left,distance={0.35*\mylen pt}] (v_03) to (v_2);
   %
   %
% v_1 outgoing   
%     
\path (v_1) ++ ({-0.35*\mylen pt},{0.05*\mylen pt}) node{$\averti{1}$};
\draw[->>,out=170,in=220,distance={0.5*\mylen pt}] (v_11) to (v_1);

\path (v_1) ++ ({0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v_1_v_11){};
  \draw[->,thick] (v_1) to (v_1_v_11);
  \draw[->>,distance={0.25*\mylen pt},out=-30,in=20] (v_1_v_11) to (v_11);
\draw[->>,out=135,in=180,distance={1*\mylen pt}] (v_1) to (v);          

% v_11 outgoing
% 
\draw[-,dotted,thick,shorten <={0.2*\mylen pt},shorten >={0.2*\mylen pt}] (v_11) to (v_n1);

\path (v_n1) ++ ({0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v_n1_u_1){};
  \draw[->,thick] (v_n1) to (v_n1_u_1);
  \draw[->>,distance={0.25*\mylen pt},out=-30,in=20] (v_n1_u_1) to (u_1);

\draw[->,thick] (v_11) to ($(v_11) + ({-0.25*\mylen pt},{-0.25*\mylen pt})$);
\draw[->,thick] (v_11) to ($(v_11) + ({0.25*\mylen pt},{-0.25*\mylen pt})$);

% v_11 incoming
%
\draw[<<-,out=190,in=90,distance={0.25*\mylen pt}] (v_11) to ($(v_11) + ({-0.4*\mylen pt},{-0.3*\mylen pt})$); 




\draw[->>,out=160,in=270,distance={0.25*\mylen pt}] (v_n1) to ($(v_n1) + ({-0.35*\mylen pt},{0.4*\mylen pt})$);    




% v_2 outgoing
% 
\path (v_2) ++ ({0.15*\mylen pt},{0*\mylen pt}) node[right]{$\averti{2} = \forestgreen{\cverti{2}} $};
\draw[->>,out=60,in=280,distance={0.25*\mylen pt}] (v_12) to (v_2);
\draw[->>,out=45,in=0,distance={1*\mylen pt}] (v_2) to (v);

\path (v_2) ++ ({-0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v_2_v_12){};
  \draw[->,thick] (v_2) to (v_2_v_12);
  \draw[->>,distance={0.25*\mylen pt},out=210,in=160] (v_2_v_12) to (v_12);

\draw[->,thick,red,out=-45,in=25,distance={1.25*\mylen pt}] (v_2) to node[pos=0.5,right,xshift={-0.05*\mylen pt}]{$\scriptstyle \loopnsteplab{\aLname}$} (u_2);




% v_12 outgoing
% 
\draw[-,dotted,thick,shorten <={0.2*\mylen pt},shorten >={0.2*\mylen pt}] (v_12) to (v_n2);
%
\draw[->,thick] (v_12) to ($(v_12) + ({-0.25*\mylen pt},{-0.25*\mylen pt})$);
\draw[->,thick] (v_12) to ($(v_12) + ({0.25*\mylen pt},{-0.25*\mylen pt})$);

\draw[<<-,out=-10,in=90,distance={0.25*\mylen pt}] (v_12) to ($(v_12) + ({0.4*\mylen pt},{-0.3*\mylen pt})$); 

\draw[->>,shorten <= {0.1 *\mylen pt},shorten >={0.1 *\mylen pt}] (v_2) to node[pos=0.5,sloped]{$\small {/}$} 
                                                                          node[pos=0.15,yshift={-0.15 * \mylen pt}]{$\scriptstyle \bodylab$}(v_1);

                                                                
\path (u_1) ++ ({0*\mylen pt},{-0.225*\mylen pt}) node[forestgreen]{$\cverti{1}$};
   \path (u_1) ++ ({-0.4*\mylen pt},{0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt] (u'_1){};
     \path(u'_1) ++ ({-0.25*\mylen pt},{0.25*\mylen pt}) node{$\colorred{\cvertacci{1}}$};

\draw[->,out=180,in=270,distance={0.25*\mylen pt},red] (u_1) to node[pos=0.55,below]{$\scriptstyle\slbs$} (u'_1); 
\draw[->>,out=90,in=180,distance={0.25*\mylen pt}] (u'_1) to (v_n1); 


\path (u_2) ++ ({0*\mylen pt},{-0.25*\mylen pt}) node[forestgreen]{$\colorred{\cvertacci{2}}$};
     
% (v_n2) outgoing     
%     
\path (v_n2) ++ ({-0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v_n2_u_2){};
  \draw[->,thick] (v_n2) to (v_n2_u_2);
  \draw[->>,distance={0.25*\mylen pt},out=210,in=160] (v_n2_u_2) to (u_2);     
\draw[->>,out=60,in=280,distance={0.25*\mylen pt}] (u_2) to (v_n2);     
   
\draw[->>,out=20,in=270,distance={0.25*\mylen pt}] (v_n2) to ($(v_n2) + ({0.35*\mylen pt},{0.4*\mylen pt})$);     
     
     

\draw[-,thick,magenta,densely dashed,out=110,in=215,distance={1*\mylen pt}] 
  (u_1) to node[pos=0.5](mid){} 
           node[pos=0.6](left){} (v_2);

\draw[-,thick,magenta,densely dashed,out=225,in=195,distance={1.75*\mylen pt}] 
  (u'_1) to node[pos=0.5](mid'){} 
           node[pos=0.7](left'){} 
           node[pos=0.7,below,sloped,black]{\small use ind.\ hyp.} (u_2);

\draw[-implies,double equal sign distance,thick] (mid) to (left');                                                             


\end{tikzpicture}

==> figs/.jle/history/br-prog-case-2-2-1.tex <==
\begin{tikzpicture}[scale=1,every node/.style={transform shape}]
% 
%---------
% C-hat_00  
%--------- 
\matrix[anchor=center,row sep=0.8cm,column sep=1.75cm,every node/.style={draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (0,0) {
                   &  \node(v){};
  \\[0.25cm]
  \node(v_1){};    &  \node[draw=none,fill=none](h0){};
                                   &  \node(v_2){};  
  \\
  \node(v_11){};   &               &  \node[draw=none,fill=none](v_12){};
  \\[0.25cm]
  \node(v_n1){};   &               &  \node[draw=none,fill=none](v_n2){};
  \\
  \node(u_1){};    &  \node[draw=none,fill=none](h){}; 
                                   &  \node[draw=none,fill=none](u_2){};
  \\
};
\calcLength(v,h0){mylen};

\path (v) ++ (0pt,{0.25*\mylen pt}) node{$\avert = \colorred{\cvertacci{2}}$};
  %
  \path (v) ++ ({-0.5*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt] (v_01){};
    \draw[->,thick] (v) to (v_01);
    \draw[->>,bend right,distance={0.35*\mylen pt}] (v_01) to (v_1);
  % \path (v) ++ (0pt,{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v_02){};
  %  \draw[->,thick] (v) to (v_02);
  \path (v) ++ ({0.5*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt] (v_03){}; 
    \draw[->,thick] (v) to (v_03);
    \draw[->>,bend left,distance={0.35*\mylen pt}] (v_03) to (v_2);
   %
   %
% v_1 outgoing   
%     
\path (v_1) ++ ({-0.35*\mylen pt},{0.05*\mylen pt}) node{$\averti{1}$};
\draw[->>,out=170,in=220,distance={0.5*\mylen pt}] (v_11) to (v_1);

\path (v_1) ++ ({0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v_1_v_11){};
  \draw[->,thick] (v_1) to (v_1_v_11);
  \draw[->>,distance={0.25*\mylen pt},out=-30,in=20] (v_1_v_11) to (v_11);
\draw[->>,out=135,in=180,distance={1*\mylen pt}] (v_1) to (v);          

% v_11 outgoing
% 
\draw[-,dotted,thick,shorten <={0.2*\mylen pt},shorten >={0.2*\mylen pt}] (v_11) to (v_n1);

\path (v_n1) ++ ({0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v_n1_u_1){};
  \draw[->,thick] (v_n1) to (v_n1_u_1);
  \draw[->>,distance={0.25*\mylen pt},out=-30,in=20] (v_n1_u_1) to (u_1);

\draw[->,thick] (v_11) to ($(v_11) + ({-0.25*\mylen pt},{-0.25*\mylen pt})$);
\draw[->,thick] (v_11) to ($(v_11) + ({0.25*\mylen pt},{-0.25*\mylen pt})$);

% v_11 incoming
%
\draw[<<-,out=190,in=90,distance={0.25*\mylen pt}] (v_11) to ($(v_11) + ({-0.4*\mylen pt},{-0.3*\mylen pt})$); 


% v_n1 outgoing

\draw[->>,out=160,in=270,distance={0.25*\mylen pt}] (v_n1) to ($(v_n1) + ({-0.35*\mylen pt},{0.4*\mylen pt})$);    

% v_2 outgoing
% 
\path (v_2) ++ ({0.15*\mylen pt},{0*\mylen pt}) node[right]{$\averti{2} = \forestgreen{\cverti{2}}$};
\draw[->,out=45,in=0,distance={1*\mylen pt},red] (v_2) to node[right,pos=0.25,xshift={-0.05*\mylen pt}]{$\scriptstyle \bodylab$} (v);

\draw[->>,shorten <= {0.1 *\mylen pt},shorten >={0.1 *\mylen pt}] (v_2) to node[pos=0.5,sloped]{$\small {/}$} 
                                                                          node[pos=0.15,yshift={-0.15 * \mylen pt}]{$\scriptstyle \bodylab$}(v_1);

                                                                
\path (u_1) ++ ({0.025*\mylen pt},{-0.225*\mylen pt}) node{\forestgreen{$\cverti{1}$}};
   \path (u_1) ++ ({-0.4*\mylen pt},{0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt] (u'_1){};
     \path(u'_1) ++ ({-0.25*\mylen pt},0pt) node{$\colorred{\cvertacci{1}}$};

\draw[->,out=180,in=270,distance={0.25*\mylen pt},red] (u_1) to node[below,pos=0.4,yshift={0.04*\mylen pt}]{$\scriptstyle \slbs$} (u'_1); 
\draw[->>,out=90,in=180,distance={0.25*\mylen pt}] (u'_1) to (v_n1); 



\draw[-,thick,magenta,densely dashed,out=0,in=260,distance={2*\mylen pt}] 
  (u_1) to node[pos=0.5](mid){} 
           node[pos=0.65](left){} (v_2);


\draw[-,thick,magenta,densely dashed,out=25,in=260,distance={1.75*\mylen pt}] 
  (u'_1) to node[pos=0.45,above,sloped,black]{\small use ind.\ hyp.} 
            node[pos=0.53,right,black]{\small \ref{cond:transf:II}} 
            node[pos=0.45](mid_1){}
                                                             (v);
  
\draw[-implies,double equal sign distance,thick] (mid) to (mid_1);                                                             







\end{tikzpicture}

==> figs/.jle/history/br-prog-case-2-2-2.tex <==
\begin{tikzpicture}[every node/.style={transform shape}]
% 
\useasboundingbox (-3.25,2.45) rectangle (3.2,-3);
% 
\matrix[anchor=center,row sep=0.8cm,column sep=1cm,every node/.style={draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (0,0) {
                   &  \node(v){};
  \\[0.25cm]
  \node(v_1){};    &  \node[draw=none,fill=none](h0){};
                                   &  \node(v_2){};     &[1.75ex] & \node(v'_2){}; 
  \\
  \node(v_11){};   &               &  \node[draw=none,fill=none](v_12){};    
                                                        & & \node(v'_12){};
  \\[0.25cm]
  \node(v_n1){};   &               &  \node[draw=none,fill=none](v_n2){};
                                                        & & \node(v'_n2){};
  \\
  \node(u_1){};    &  \node[draw=none,fill=none](h){}; 
                                   &  \node[draw=none,fill=none](u_2){};
                                                        & & \node(u'_2){};
  \\
};
\calcLength(v,h0){mylen};

\path (v) ++ (0pt,{0.25*\mylen pt}) node{$\avert$};
  %
  \path (v) ++ ({-0.5*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt] (v_01){};
    \draw[->,thick] (v) to (v_01);
    \draw[->>,bend right,distance={0.35*\mylen pt}] (v_01) to (v_1);
  % \path (v) ++ (0pt,{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v_02){};
  %  \draw[->,thick] (v) to (v_02);
  \path (v) ++ ({0.5*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt] (v_03){}; 
    \draw[->,thick] (v) to (v_03);
    \draw[->>,bend left,distance={0.35*\mylen pt}] (v_03) to (v_2);
   %
   %
% v_1 outgoing   
%     
\path (v_1) ++ ({-0.35*\mylen pt},{0.05*\mylen pt}) node{$\averti{1}$};
\draw[->>,out=170,in=220,distance={0.5*\mylen pt}] (v_11) to (v_1);

\path (v_1) ++ ({0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v_1_v_11){};
  \draw[->,thick] (v_1) to (v_1_v_11);
  \draw[->>,distance={0.25*\mylen pt},out=-30,in=20] (v_1_v_11) to (v_11);
\draw[->>,out=135,in=180,distance={1*\mylen pt}] (v_1) to (v);          

% v_11 outgoing
% 
\draw[-,dotted,thick,shorten <={0.2*\mylen pt},shorten >={0.2*\mylen pt}] (v_11) to (v_n1);

\path (v_n1) ++ ({0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v_n1_u_1){};
  \draw[->,thick] (v_n1) to (v_n1_u_1);
  \draw[->>,distance={0.25*\mylen pt},out=-30,in=20] (v_n1_u_1) to (u_1);

\draw[->,thick] (v_11) to ($(v_11) + ({-0.25*\mylen pt},{-0.25*\mylen pt})$);
\draw[->,thick] (v_11) to ($(v_11) + ({0.25*\mylen pt},{-0.25*\mylen pt})$);

% v_11 incoming
%
\draw[<<-,out=190,in=90,distance={0.25*\mylen pt}] (v_11) to ($(v_11) + ({-0.4*\mylen pt},{-0.3*\mylen pt})$); 




\draw[->>,out=160,in=270,distance={0.25*\mylen pt}] (v_n1) to ($(v_n1) + ({-0.35*\mylen pt},{0.4*\mylen pt})$);    




% v_2 outgoing
% 
\path (v_2) ++ ({0.1*\mylen pt},{0.05*\mylen pt}) node[right]{$\averti{2} = \forestgreen{\cverti{2}} $};
\draw[->>,shorten <= {0.1 *\mylen pt},shorten >={0.1 *\mylen pt}] 
  (v_2) to node[pos=0.5,sloped]{$\small {/}$} 
           node[pos=0.15,yshift={-0.125 * \mylen pt}]{$\scriptstyle \bodylab$} (v_1);            
\draw[->,out=-25,in=165,distance={1*\mylen pt},red]
  (v_2) to node[left,pos=0.3,xshift={0.075*\mylen pt}]{$\scriptstyle \bodylab$} (u'_2);                                                                          
\draw[->>,out=45,in=0,distance={1*\mylen pt}] (v_2) to (v);
%
\draw[->,thick] (v_2) to ($(v_2) + ({-0.15*\mylen pt},{-0.35*\mylen pt})$);
\draw[->,thick] (v_2) to ($(v_2) + ({0.15*\mylen pt},{-0.35*\mylen pt})$);







 



                                                                
\path (u_1) ++ ({-0*\mylen pt},{-0.25*\mylen pt}) node[forestgreen]{$\cverti{1}$};
   \path (u_1) ++ ({-0.4*\mylen pt},{0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt] (u'_1){};
     \path(u'_1) ++ ({-0.2*\mylen pt},{0.15*\mylen pt}) node{$\colorred{\cvertacci{1}}$};
     %\path(u'_1) ++ ({0.225*\mylen pt},{0*\mylen pt}) node{$\colorred{\cvertacci{1}}$};

\draw[->,out=180,in=270,distance={0.25*\mylen pt},red] (u_1) to node[below,yshift={0.04*\mylen pt}]{$\scriptstyle\slbs$} (u'_1); 
\draw[->>,out=90,in=180,distance={0.25*\mylen pt}] (u'_1) to (v_n1); 

%%%%%%%%%%%%%


% v'_2 outgoing
% 
\path (v'_2) ++ ({0.1*\mylen pt},{0.05*\mylen pt}) node[right]{$\avertacci{2}$};
\draw[->>,out=10,in=-40,distance={0.5*\mylen pt}] (v'_12) to (v'_2);
\draw[->>,out=75,in=0,distance={0.8*\mylen pt}] (v'_2) to (v);
%
\draw[->>,out=135,in=20,distance={1*\mylen pt}] 
   (v'_2) to node[pos=0.175,sloped]{$\small {/}$} 
             node[pos=0.1,yshift={-0.15 * \mylen pt}]{$\scriptstyle \bodylab$} (v_1); 

\path (v'_2) ++ ({-0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v'_2_v'_12){};
  \draw[->,thick] (v'_2) to (v'_2_v'_12);
  \draw[->>,distance={0.25*\mylen pt},out=210,in=160] (v'_2_v'_12) to (v'_12);

% v'_12 outgoing
% 
\draw[-,dotted,thick,shorten <={0.2*\mylen pt},shorten >={0.2*\mylen pt}] (v'_12) to (v'_n2);
\draw[->,thick] (v'_12) to ($(v'_12) + ({-0.25*\mylen pt},{-0.25*\mylen pt})$);
\draw[->,thick] (v'_12) to ($(v'_12) + ({0.25*\mylen pt},{-0.25*\mylen pt})$);

% v'_12 incoming
% 
\draw[<<-,out=-10,in=90,distance={0.25*\mylen pt}] (v'_12) to ($(v'_12) + ({0.4*\mylen pt},{-0.3*\mylen pt})$);


% v'_n2 outgoing
%
\path (v'_n2) ++ ({-0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v'_n2_u'_2){};
  \draw[->,thick] (v'_n2) to (v'_n2_u'_2);
  \draw[->>,distance={0.25*\mylen pt},out=0,in=80] (v'_n2_u'_2) to (u'_2);     
     
\draw[->>,out=20,in=270,distance={0.25*\mylen pt}] (v'_n2) to ($(v'_n2) + ({0.35*\mylen pt},{0.4*\mylen pt})$);


% u'_2 outgoing
%
\path (u'_2) ++ ({0*\mylen pt},{-0.275*\mylen pt}) node[red]{$\cvertacci{2}$};
\draw[->>,out=10,in=-40,distance={0.5*\mylen pt}] (u'_2) to (v'_n2);
     




% bisimulations

\draw[-,thick,magenta,densely dashed,out=0,in=270,distance={1.5*\mylen pt}] 
  (u_1) to node[pos=0.4](mid){} (v_2);

\draw[-,thick,magenta,densely dashed,out=230,in=195,distance={1.75*\mylen pt}] 
  (u'_1) to node[pos=0.7](mid'){} 
            node[pos=0.7,below,sloped,black]{\small use ind.\ hyp.} (u'_2);

\draw[-implies,double equal sign distance,thick] (mid) to (mid');  


% \draw[-,thick,magenta,densely dashed,out=25,in=145,distance={1.25*\mylen pt}] 
%   (u_1) to node[pos=0.5,above,sloped,black]{use ind.\ hyp.} 
%             node[pos=0.562](left_1){}
%                                                              (u'_2_1);
%   \draw[-implies,double equal sign distance,thick] (left) to (left_1);                                                             
% 
% 
% \draw[-,thick,magenta,densely dashed,out=-10,in=190,distance={1.5*\mylen pt}] 
%   (u'_1) to node[below,pos=0.65,sloped,black]{use ind.\ hyp.} 
%             node[pos=0.75](left-2){} (u'_2_2);
%   \draw[-implies,double equal sign distance,thick] (left) to (left-2);   


\end{tikzpicture}

==> figs/.jle/history/ex-1-LEE.tex <==
%\begin{figure*}[t]
  %
\begin{center}  
  %
\begin{tikzpicture}
  %
  %
%-------------
% C
%------------- 
\matrix[anchor=north,row sep=0.9cm,every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (0,0) {
  \node(v_0){};
  \\
  \node(v_1){};
  \\
  \node(v_2){};
  \\
};
\calcLength(v_0,v_1){mylen}
%
\draw[<-,very thick,>=latex,chocolate](v_0) -- ++ (90:{0.45*\mylen pt});
\path(v_0) ++ ({0.3*\mylen pt},{0.25*\mylen pt}) node{$\averti{0}$};
\draw[->](v_0) to node[right,xshift={-0.05*\mylen pt},pos=0.45]{\small $\aact$} (v_1); 
%
\path(v_1) ++ ({0.325*\mylen pt},0cm) node{$\averti{1}$};
\draw[->](v_1) to node[left,xshift={0.05*\mylen pt},pos=0.45]{\small $\aact$} (v_2);
\draw[->,very thick,shorten <= 5pt](v_1) to[out=175,in=180,distance={0.75*\mylen pt}]
         node[above,yshift={0.05*\mylen pt},pos=0.7]{\small $\cact$} (v_0);
%
\path(v_2) ++ (-0cm,{-0.275*\mylen pt}) node{$\averti{2}$};
\draw[->](v_2) to[out=180,in=185,distance={0.75*\mylen pt}]  
               node[below,yshift={0.0*\mylen pt},pos=0.2]{\small $\bact$} (v_1);
\draw[->](v_2) to[out=0,in=0,distance={1.3*\mylen pt}] 
               node[below,yshift={0.00*\mylen pt},pos=0.125]{\small $\bact$} (v_0);

%-------------
% C-1
%------------- 
\matrix[anchor=north,row sep=0.9cm,every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (2.6,0) {
  \node(v_01){};
  \\
  \node(v_11){};
  \\
  \node(v_21){};
  \\
};
\calcLength(v_01,v_11){mylen}
%
\draw[<-,very thick,>=latex,chocolate](v_01) -- ++ (90:{0.45*\mylen pt});
\path(v_01) ++ ({0.3*\mylen pt},{0.25*\mylen pt}) node{$\averti{0}$};
\draw[->](v_01) to node[right,xshift={-0.05*\mylen pt},pos=0.45]{\small $\aact$} (v_11); 
%
\path(v_11) ++ ({0.325*\mylen pt},0cm) node{$\averti{1}$};
\draw[->](v_11) to node[left,xshift={0.05*\mylen pt},pos=0.45]{\small $\aact$} (v_21);
%
\path(v_21) ++ (-0cm,{-0.275*\mylen pt}) node{$\averti{2}$};
\draw[->,very thick](v_21) to[out=180,in=185,distance={0.75*\mylen pt}]  
                           node[below,yshift={0.0*\mylen pt},pos=0.2]{\small $\bact$} (v_11);
\draw[->](v_21) to[out=0,in=0,distance={1.3*\mylen pt}] 
               node[below,yshift={0.00*\mylen pt},pos=0.125]{\small $\bact$} (v_01);


\draw[-implies,thick,double equal sign distance, bend left,distance={0.85*\mylen pt},
               shorten <= 0.65cm,shorten >= 0.4cm
               ] (v_0) to node[below,pos=0.75]{\scriptsize elim} (v_01);



%-------------
% C-2
%------------- 
\matrix[anchor=north,row sep=0.9cm,every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (4.75,0) {
  \node(v_02){};
  \\
  \node(v_12){};
  \\
  \node(v_22){};
  \\
};
\calcLength(v_02,v_12){mylen}
%
\draw[<-,very thick,>=latex,chocolate](v_02) -- ++ (90:{0.45*\mylen pt});
\path(v_02) ++ ({0.3*\mylen pt},{0.25*\mylen pt}) node{$\averti{0}$};
\draw[->](v_02) to node[right,xshift={-0.05*\mylen pt},pos=0.45]{\small $\aact$} (v_12); 
%
\path(v_12) ++ ({0.325*\mylen pt},0cm) node{$\averti{1}$};
\draw[->](v_12) to node[left,xshift={0.05*\mylen pt},pos=0.45]{\small $\aact$} (v_22);
%
\path(v_22) ++ (-0cm,{-0.275*\mylen pt}) node{$\averti{2}$};

\draw[->,very thick](v_22) to[out=0,in=0,distance={1.3*\mylen pt}] 
               node[below,yshift={0.00*\mylen pt},pos=0.125]{\small $\bact$} (v_02);



\draw[-implies,thick,double equal sign distance, bend left,distance={0.85*\mylen pt},
               shorten <= 0.65cm,shorten >= 0.4cm
               ] (v_01) to node[below,pos=0.75]{\scriptsize elim} (v_02);


%-------------
% C-3
%------------- 
\matrix[anchor=north,row sep=0.9cm,every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (7,0) {
  \node(v_03){};
  \\
  \node(v_13){};
  \\
  \node(v_23){};
  \\
};
\calcLength(v_03,v_13){mylen}
%
\draw[<-,very thick,>=latex,chocolate](v_03) -- ++ (90:{0.45*\mylen pt});
\path(v_03) ++ ({0.3*\mylen pt},{0.25*\mylen pt}) node{$\averti{0}$};
\draw[->](v_03) to node[right,xshift={-0.05*\mylen pt},pos=0.45]{\small $\aact$} (v_13); 
%
\path(v_13) ++ ({0.325*\mylen pt},0cm) node{$\averti{1}$};
\draw[->](v_13) to node[left,xshift={0.05*\mylen pt},pos=0.45]{\small $\aact$} (v_23);
%
\path(v_23) ++ (-0cm,{-0.275*\mylen pt}) node{$\averti{2}$};


\draw[-implies,thick,double equal sign distance, bend left,distance={0.85*\mylen pt},
               shorten <= 0.65cm,shorten >= 0.4cm
               ] (v_02) to node[below,pos=0.75]{\scriptsize elim} (v_03);



% %-------------
% % C-hat
% %------------- 
% \matrix[anchor=north,row sep=0.9cm,every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (7.75,0) {
%   \node(v_0-hat){};
%   \\
%   \node(v_1-hat){};
%   \\
%   \node(v_2-hat){};
%   \\
% };
% \calcLength(v_0,v_1){mylen}
% %
% \draw[<-,very thick,>=latex,chocolate](v_0-hat) -- ++ (90:{0.45*\mylen pt});
% \path(v_0-hat) ++ ({0.3*\mylen pt},{0.25*\mylen pt}) node{$\averti{0}$};
% \draw[->](v_0-hat) to node[right,xshift={-0.05*\mylen pt},pos=0.45]{\small $\aact$} (v_1-hat); 
% %
% \path(v_1-hat) ++ ({0.325*\mylen pt},0cm) node{$\averti{1}$};
% \draw[->](v_1-hat) to node[left,xshift={0.05*\mylen pt},pos=0.45]{\small $\aact$} (v_2-hat);
% \draw[->,very thick,shorten <= 5pt](v_1-hat) to[out=175,in=180,distance={0.75*\mylen pt}] 
%          node[left,pos=0.5,xshift={0.05*\mylen pt}]{$\loopnsteplab{1}$} 
%          node[above,yshift={0.05*\mylen pt},pos=0.7]{\small $\cact$} (v_0-hat);
% %
% \path(v_2-hat) ++ (-0cm,{-0.275*\mylen pt}) node{$\averti{2}$};
% \draw[->,very thick](v_2-hat) to[out=180,in=185,distance={0.75*\mylen pt}] 
%                node[left,pos=0.5,xshift={0.05*\mylen pt}]{$\loopnsteplab{2}$} 
%                node[below,yshift={0.0*\mylen pt},pos=0.2]{\small $\bact$} (v_1-hat);
% \draw[->,very thick](v_2-hat) to[out=0,in=0,distance={1.3*\mylen pt}] 
%                node[right,pos=0.5,xshift={-0.05*\mylen pt}]{$\loopnsteplab{3}$} 
%                node[below,yshift={0.00*\mylen pt},pos=0.125]{\small $\bact$} (v_0-hat);





 %
 %  
\end{tikzpicture}
  % 
\end{center} 
  %
%\end{figure*}

==> figs/.jle/history/ex-1-LLEE.tex <==
%\begin{figure*}[t]
  %
\begin{center}  
  %
\begin{tikzpicture}
  %
  %
%-------------
% C
%------------- 
\matrix[anchor=north,row sep=0.9cm,every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (0,0) {
  \node[draw=none,fill=none](v_1-dummy){};
  \\
  \node(v_0){};
  \\
  \node(v_1){};
  \\
  \node(v_2){};
  \\
};
\calcLength(v_0,v_1){mylen}
\draw[draw=none,<-,very thick,>=latex,chocolate](v_1-dummy) -- ++ (90:{0.5*\mylen pt});
%
\draw[<-,very thick,>=latex,chocolate](v_0) -- ++ (90:{0.5*\mylen pt});
\path(v_0) ++ ({0.3*\mylen pt},{0.25*\mylen pt}) node{$\averti{0}$};
\draw[->](v_0) to node[right,xshift={-0.05*\mylen pt},pos=0.45]{\small $\aact$} (v_1); 
%
\path(v_1) ++ ({0.325*\mylen pt},0cm) node{$\averti{1}$};
% \draw[->](v_1) to node[right,xshift={-0.05*\mylen pt},pos=0.45]{\small $\aact$} (v_2);
\draw[->](v_1) to % node[right,xshift={-0.05*\mylen pt},pos=0.45]{$\loopnsteplab{1}$}
                        node[left,xshift={0.05*\mylen pt},pos=0.45]{\small $\aact$} (v_2);
\draw[->,very thick,shorten <= 5pt](v_1) to[out=175,in=180,distance={0.75*\mylen pt}] 
         %node[left,pos=0.5,xshift={0.05*\mylen pt}]{$\loopnsteplab{1}$} 
         node[above,yshift={0.05*\mylen pt},pos=0.7]{\small $\cact$} (v_0);
%
\path(v_2) ++ (-0cm,{-0.275*\mylen pt}) node{$\averti{2}$};
\draw[->](v_2) to[out=180,in=185,distance={0.75*\mylen pt}]  
               node[below,yshift={0.0*\mylen pt},pos=0.2]{\small $\bact$} (v_1);
% \draw[->,thick](v_2) to[out=180,in=185,distance={0.75*\mylen pt}] 
%                             node[right,pos=0.5,xshift={-0.05*\mylen pt}]{$\loopnsteplab{3}$} 
%                             node[below,yshift={0.0*\mylen pt},pos=0.2]{\small $\bact$} (v_1);
\draw[->](v_2) to[out=0,in=0,distance={1.3*\mylen pt}] 
               node[below,yshift={0.00*\mylen pt},pos=0.125]{\small $\bact$} (v_0);
% \draw[->,thick](v_2) to[out=0,in=0,distance={1.3*\mylen pt}] node[left,pos=0.5,xshift={0.05*\mylen pt}]{$\loopnsteplab{2}$} 
%                           node[below,yshift={0.00*\mylen pt},pos=0.125]{\small $\bact$} (v_0);


%-------------
% C-1
%------------- 
\matrix[anchor=north,row sep=0.9cm,every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (2.6,0) {
  \node[draw=none,fill=none](v_1-dummy){};
  \\
  \node(v_01){};
  \\
  \node(v_11){};
  \\
  \node(v_21){};
  \\
};
\calcLength(v_01,v_11){mylen}
\draw[draw=none,<-,very thick,>=latex,chocolate](v_1-dummy) -- ++ (90:{0.5*\mylen pt});
%
\draw[<-,very thick,>=latex,chocolate](v_01) -- ++ (90:{0.5*\mylen pt});
\path(v_01) ++ ({0.3*\mylen pt},{0.25*\mylen pt}) node{$\averti{0}$};
\draw[->](v_01) to node[right,xshift={-0.05*\mylen pt},pos=0.45]{\small $\aact$} (v_11); 
%
\path(v_11) ++ ({0.325*\mylen pt},0cm) node{$\averti{1}$};
% \draw[->](v_11) to node[right,xshift={-0.05*\mylen pt},pos=0.45]{\small $\aact$} (v_21);
\draw[->](v_11) to % node[right,xshift={-0.05*\mylen pt},pos=0.45]{$\loopnsteplab{1}$}
                        node[left,xshift={0.05*\mylen pt},pos=0.45]{\small $\aact$} (v_21);
%
\path(v_21) ++ (-0cm,{-0.275*\mylen pt}) node{$\averti{2}$};
\draw[->,very thick](v_21) to[out=180,in=185,distance={0.75*\mylen pt}]  
                          node[below,yshift={0.0*\mylen pt},pos=0.2]{\small $\bact$} (v_11);
% \draw[->,thick](v_21) to[out=180,in=185,distance={0.75*\mylen pt}] 
%                             node[right,pos=0.5,xshift={-0.05*\mylen pt}]{$\loopnsteplab{3}$} 
%                             node[below,yshift={0.0*\mylen pt},pos=0.2]{\small $\bact$} (v_11);
\draw[->](v_21) to[out=0,in=0,distance={1.3*\mylen pt}] 
               node[below,yshift={0.00*\mylen pt},pos=0.125]{\small $\bact$} (v_01);
% \draw[->,thick](v_21) to[out=0,in=0,distance={1.3*\mylen pt}] node[left,pos=0.5,xshift={0.05*\mylen pt}]{$\loopnsteplab{2}$} 
%                           node[below,yshift={0.00*\mylen pt},pos=0.125]{\small $\bact$} (v_02);


\draw[-implies,thick,double equal sign distance, bend left,distance={0.85*\mylen pt},
               shorten <= 0.65cm,shorten >= 0.4cm
               ] (v_0) to node[below,pos=0.75]{\scriptsize elim} (v_01);



%-------------
% C-2
%------------- 
\matrix[anchor=north,row sep=0.9cm,every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (4.75,0) {
  \node[draw=none,fill=none](v_1-dummy){};
  \\
  \node(v_02){};
  \\
  \node(v_12){};
  \\
  \node(v_22){};
  \\
};
\calcLength(v_02,v_12){mylen}
\draw[draw=none,<-,very thick,>=latex,chocolate](v_1-dummy) -- ++ (90:{0.5*\mylen pt});
%
\draw[<-,very thick,>=latex,chocolate](v_02) -- ++ (90:{0.5*\mylen pt});
\path(v_02) ++ ({0.3*\mylen pt},{0.25*\mylen pt}) node{$\averti{0}$};
\draw[->](v_02) to node[right,xshift={-0.05*\mylen pt},pos=0.45]{\small $\aact$} (v_12); 
%
\path(v_12) ++ ({0.325*\mylen pt},0cm) node{$\averti{1}$};
\draw[->](v_12) to node[left,xshift={0.05*\mylen pt},pos=0.45]{\small $\aact$} (v_22);
%
\path(v_22) ++ (-0cm,{-0.275*\mylen pt}) node{$\averti{2}$};

\draw[->,very thick](v_22) to[out=0,in=0,distance={1.3*\mylen pt}] 
               node[below,yshift={0.00*\mylen pt},pos=0.125]{\small $\bact$} (v_02);



\draw[-implies,thick,double equal sign distance, bend left,distance={0.85*\mylen pt},
               shorten <= 0.65cm,shorten >= 0.4cm
               ] (v_01) to node[below,pos=0.75]{\scriptsize elim} (v_02);


%-------------
% C-3
%------------- 
\matrix[anchor=north,row sep=0.9cm,every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (7,0) {
  \node[draw=none,fill=none](v_1-dummy){};
  \\
  \node(v_03){};
  \\
  \node(v_13){};
  \\
  \node(v_23){};
  \\
};
\calcLength(v_03,v_13){mylen}
\draw[draw=none,<-,very thick,>=latex,chocolate](v_1-dummy) -- ++ (90:{0.5*\mylen pt});
%
\draw[<-,very thick,>=latex,chocolate](v_03) -- ++ (90:{0.5*\mylen pt});
\path(v_03) ++ ({0.3*\mylen pt},{0.25*\mylen pt}) node{$\averti{0}$};
\draw[->](v_03) to node[right,xshift={-0.05*\mylen pt},pos=0.45]{\small $\aact$} (v_13); 
%
\path(v_13) ++ ({0.325*\mylen pt},0cm) node{$\averti{1}$};
% \draw[->](v_13) to node[right,xshift={-0.05*\mylen pt},pos=0.45]{\small $\aact$} (v_23);
\draw[->](v_13) to % node[right,xshift={-0.05*\mylen pt},pos=0.45]{$\loopnsteplab{1}$}
                        node[left,xshift={0.05*\mylen pt},pos=0.45]{\small $\aact$} (v_23);
%
\path(v_23) ++ (-0cm,{-0.275*\mylen pt}) node{$\averti{2}$};


\draw[-implies,thick,double equal sign distance, bend left,distance={0.85*\mylen pt},
               shorten <= 0.65cm,shorten >= 0.4cm
               ] (v_02) to node[below,pos=0.75]{\scriptsize elim} (v_03);



% %-------------
% % C-hat
% %------------- 
% \matrix[anchor=north,row sep=0.9cm,every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (7.75,0) {
%   \node[draw=none,fill=none](v_1-dummy){};
%   \\
%   \node(v_0-hat){};
%   \\
%   \node(v_1-hat){};
%   \\
%   \node(v_2-hat){};
%   \\
% };
% \calcLength(v_0,v_1){mylen}
% \draw[draw=none,<-,very thick,>=latex,chocolate](v_1-dummy) -- ++ (90:{0.5*\mylen pt});
% %
% \draw[<-,very thick,>=latex,chocolate](v_0-hat) -- ++ (90:{0.5*\mylen pt});
% \path(v_0-hat) ++ ({0.3*\mylen pt},{0.25*\mylen pt}) node{$\averti{0}$};
% \draw[->](v_0-hat) to node[right,xshift={-0.05*\mylen pt},pos=0.45]{\small $\aact$} (v_1-hat); 
% %
% \path(v_1-hat) ++ ({0.325*\mylen pt},0cm) node{$\averti{1}$};
% \draw[->](v_1-hat) to node[left,xshift={0.05*\mylen pt},pos=0.45]{\small $\aact$} (v_2-hat);
% \draw[->,very thick,shorten <= 5pt](v_1-hat) to[out=175,in=180,distance={0.75*\mylen pt}] 
%          node[left,pos=0.5,xshift={0.05*\mylen pt}]{$\loopnsteplab{1}$} 
%          node[above,yshift={0.05*\mylen pt},pos=0.7]{\small $\cact$} (v_0-hat);
% %
% \path(v_2-hat) ++ (-0cm,{-0.275*\mylen pt}) node{$\averti{2}$};
% \draw[->,very thick](v_2-hat) to[out=180,in=185,distance={0.75*\mylen pt}] 
%                node[left,pos=0.5,xshift={0.05*\mylen pt}]{$\loopnsteplab{2}$} 
%                node[below,yshift={0.0*\mylen pt},pos=0.2]{\small $\bact$} (v_1-hat);
% \draw[->,very thick](v_2-hat) to[out=0,in=0,distance={1.3*\mylen pt}] 
%                node[right,pos=0.5,xshift={-0.05*\mylen pt}]{$\loopnsteplab{3}$} 
%                node[below,yshift={0.00*\mylen pt},pos=0.125]{\small $\bact$} (v_0-hat);





 %
 %  
\end{tikzpicture}
  % 
\end{center} 
  %
%\end{figure*}

==> figs/.jle/history/ex-2-LEE.tex <==

\begin{center}
  %
\begin{tikzpicture}
  
%-------------
% C
%------------- 
\matrix[anchor=north,row sep=0.9cm,every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (0,0) {
  \node(v_0){};
  \\
  \node(v_1){};
  \\
  \node(v_2){};
  \\
};
\calcLength(v_0,v_1){mylen}
%
\draw[<-,very thick,>=latex,chocolate](v_0) -- ++ (90:{0.45*\mylen pt});
\path(v_0) ++ ({0.3*\mylen pt},{0.25*\mylen pt}) node{$\averti{0}$};
\draw[->](v_0) to node[right,xshift={-0.05*\mylen pt},pos=0.45]{\small $\aact$} (v_1); 
%
\path(v_1) ++ ({0.325*\mylen pt},0cm) node{$\averti{1}$};
\draw[->,very thick](v_1) to % node[right,xshift={-0.05*\mylen pt},pos=0.45]{$\loopnsteplab{1}$}
                  node[left,xshift={0.05*\mylen pt},pos=0.45]{\small $\aact$} (v_2);
\draw[->,shorten <= 5pt](v_1) to[out=175,in=180,distance={0.75*\mylen pt}]
                              node[above,yshift={0.05*\mylen pt},pos=0.7]{\small $\cact$} (v_0);
%
\path(v_2) ++ (-0cm,{-0.275*\mylen pt}) node{$\averti{2}$};
\draw[->](v_2) to[out=180,in=185,distance={0.75*\mylen pt}]  
               node[below,yshift={0.0*\mylen pt},pos=0.2]{\small $\bact$} (v_1);
\draw[->](v_2) to[out=0,in=0,distance={1.3*\mylen pt}] 
               node[below,yshift={0.00*\mylen pt},pos=0.125]{\small $\bact$} (v_0);


%-------------
% C-1
%------------- 
\matrix[anchor=north,row sep=0.9cm,every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (2.6,0) {
  \node(v_01){};
  \\
  \node(v_11){};
  \\
  \node[draw=none,fill=none](v_21){};
  \\
};
\calcLength(v_0,v_1){mylen}
%
\draw[<-,very thick,>=latex,chocolate](v_01) -- ++ (90:{0.45*\mylen pt});
\path(v_01) ++ ({0.25*\mylen pt},{-0.15*\mylen pt}) node{$\averti{0}$};
\draw[->](v_01) to node[right,xshift={-0.05*\mylen pt},pos=0.55]{\small $\aact$} (v_11);
%
\path(v_11) ++ ({0.325*\mylen pt},0cm) node{$\averti{1}$};
\draw[->,very thick](v_11) to[out=180,in=180,distance={0.75*\mylen pt}]
                           node[right,xshift={-0.05*\mylen pt},pos=0.5]{\small $\cact$} (v_01);


\draw[-implies,thick,double equal sign distance, bend left,distance={0.85*\mylen pt},
               shorten <= 0.6cm,shorten >= 0.5cm
               ] (v_0) to node[below,pos=0.7]{\scriptsize elim} (v_01);



%-------------
% C-2
%------------- 
\matrix[anchor=north,row sep=0.9cm,every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (4.15,0) {
  \node(v_02){};
  \\
  \node(v_12){};
  \\
  \node[draw=none,fill=none](v_2){};
  \\
};
\calcLength(v_0,v_1){mylen}
%
\draw[<-,very thick,>=latex,chocolate](v_02) -- ++ (90:{0.45*\mylen pt});
\path(v_02) ++ ({0.25*\mylen pt},{-0.15*\mylen pt}) node{$\averti{0}$};
\draw[->](v_02) to node[right,xshift={-0.05*\mylen pt},pos=0.55]{\small $\aact$} (v_12); 
%
\path(v_12) ++ ({0.325*\mylen pt},0cm) node{$\averti{1}$};


\draw[-implies,thick,double equal sign distance, bend left,distance={0.65*\mylen pt},
               shorten <= 0.2cm,shorten >= 0.2cm
               ] (v_01) to node[below,pos=0.75]{\scriptsize elim} (v_02);


%-------------
% C-repeat
%------------- 
\matrix[anchor=north,row sep=0.9cm,every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (6.25,0) {
  \node(v_0-rep){};
  \\
  \node(v_1-rep){};
  \\
  \node(v_2-rep){};
  \\
};
\calcLength(v_0-rep,v_1-rep){mylen}
%
\draw[<-,very thick,>=latex,chocolate](v_0-rep) -- ++ (90:{0.45*\mylen pt});
\path(v_0-rep) ++ ({0.3*\mylen pt},{0.25*\mylen pt}) node{$\averti{0}$};
\draw[->](v_0-rep) to node[right,xshift={-0.05*\mylen pt},pos=0.45]{\small $\aact$} (v_1-rep); 
%
\path(v_1-rep) ++ ({0.325*\mylen pt},0cm) node{$\averti{1}$};
\draw[->,very thick](v_1-rep) to node[left,xshift={0.05*\mylen pt},pos=0.45]{\small $\aact$} (v_2-rep);
\draw[->,very thick,shorten <= 5pt](v_1-rep) to[out=175,in=180,distance={0.75*\mylen pt}]
                                             node[right,xshift={-0.05*\mylen pt},pos=0.5]{\small $\cact$} (v_0-rep);
%
\path(v_2-rep) ++ (-0cm,{-0.275*\mylen pt}) node{$\averti{2}$};
\draw[->](v_2-rep) to[out=180,in=185,distance={0.75*\mylen pt}]  
               node[below,yshift={0.0*\mylen pt},pos=0.2]{\small $\bact$} (v_1-rep);
\draw[->](v_2-rep) to[out=0,in=0,distance={1.3*\mylen pt}] 
               node[below,yshift={0.00*\mylen pt},pos=0.125]{\small $\bact$} (v_0-rep);



\draw[-implies,thick,double equal sign distance, bend right,distance={0.7*\mylen pt},
               shorten <= 0.4cm,shorten >= 0.4cm
               ] (v_0-rep) to node[below,pos=0.7]{\scriptsize elim} (v_02);

  %
\end{tikzpicture}  
  %
\end{center}

==> figs/.jle/history/ex-LEE-recordings.tex <==
\begin{center}
  %
\begin{tikzpicture}
  %
  %
  
%-------------
% C-hat-1
%------------- 
\matrix[anchor=north,row sep=0.9cm,every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (5.475,0) {
  \node(v_0-hat-1){};
  \\
  \node(v_1-hat-1){};
  \\
  \node(v_2-hat-1){};
  \\
};
\calcLength(v_0,v_1){mylen}
%
\draw[<-,very thick,>=latex,chocolate](v_0-hat-1) -- ++ (90:{0.45*\mylen pt});
\path(v_0-hat-1) ++ ({0.3*\mylen pt},{0.25*\mylen pt}) node{$\averti{0}$};
\draw[->](v_0-hat-1) to node[right,xshift={-0.05*\mylen pt},pos=0.45]{\small $\aact$} (v_1-hat-1); 
%
\path(v_1-hat-1) ++ ({0.325*\mylen pt},0cm) node{$\averti{1}$};
\draw[->](v_1-hat-1) to node[right,xshift={-0.05*\mylen pt},pos=0.45]{\small $\aact$} (v_2-hat-1);
\draw[->,very thick,shorten <= 5pt](v_1-hat-1) to[out=175,in=180,distance={0.75*\mylen pt}] 
         node[left,pos=0.5,xshift={0.05*\mylen pt}]{$\loopnsteplab{1}$} 
         node[above,yshift={0.05*\mylen pt},pos=0.7]{\small $\cact$} (v_0-hat-1);
%
\path(v_2-hat-1) ++ (-0cm,{-0.275*\mylen pt}) node{$\averti{2}$};
\draw[->,very thick](v_2-hat-1) to[out=180,in=185,distance={0.75*\mylen pt}] 
               node[left,pos=0.5,xshift={0.05*\mylen pt}]{$\loopnsteplab{2}$} 
               node[below,yshift={0.0*\mylen pt},pos=0.2]{\small $\bact$} (v_1-hat-1);
\draw[->,very thick](v_2-hat-1) to[out=0,in=0,distance={1.3*\mylen pt}] 
               node[right,pos=0.5,xshift={-0.05*\mylen pt}]{$\loopnsteplab{3}$} 
               node[below,yshift={0.00*\mylen pt},pos=0.125]{\small $\bact$} (v_0-hat-1);


%-------------
% C-hat-2
%------------- 
\matrix[anchor=north,row sep=0.9cm,every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (0,0) {
  \node(v_0-hat-2){};
  \\
  \node(v_1-hat-2){};
  \\
  \node(v_2-hat-2){};
  \\
};
\calcLength(v_0,v_1){mylen}
%
\draw[<-,very thick,>=latex,chocolate](v_0-hat-2) -- ++ (90:{0.45*\mylen pt});
\path(v_0-hat-2) ++ ({0.3*\mylen pt},{0.25*\mylen pt}) node{$\averti{0}$};
\draw[->](v_0-hat-2) to node[right,xshift={-0.05*\mylen pt},pos=0.45]{\small $\aact$} (v_1-hat-2); 
%
\path(v_1-hat-2) ++ ({0.325*\mylen pt},0cm) node{$\averti{1}$};
\draw[->,very thick](v_1-hat-2) to node[right,xshift={-0.05*\mylen pt},pos=0.45]{\small $\aact$} 
                                   node[left,pos=0.45,xshift={0.05*\mylen pt}]{$\loopnsteplab{1}$} (v_2-hat-2);
\draw[->,very thick,shorten <= 5pt](v_1-hat-2) to[out=175,in=180,distance={0.75*\mylen pt}] 
         node[left,pos=0.5,xshift={0.05*\mylen pt}]{$\loopnsteplab{2}$} 
         node[above,yshift={0.05*\mylen pt},pos=0.7]{\small $\cact$} (v_0-hat-2);
%
\path(v_2-hat-2) ++ (-0cm,{-0.275*\mylen pt}) node{$\averti{2}$};
\draw[->](v_2-hat-2) to[out=180,in=185,distance={0.75*\mylen pt}] 
               node[below,yshift={0.0*\mylen pt},pos=0.2]{\small $\bact$} (v_1-hat-2);
\draw[->](v_2-hat-2) to[out=0,in=0,distance={1.3*\mylen pt}]  
               node[below,yshift={0.00*\mylen pt},pos=0.125]{\small $\bact$} (v_0-hat-2);



%-------------
% C-hat-3
%------------- 
\matrix[anchor=north,row sep=0.9cm,every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (2.675,0) {
  \node(v_0-hat-3){};
  \\
  \node(v_1-hat-3){};
  \\
  \node(v_2-hat-3){};
  \\
};
\calcLength(v_0,v_1){mylen}
%
\draw[<-,very thick,>=latex,chocolate](v_0-hat-3) -- ++ (90:{0.45*\mylen pt});
\path(v_0-hat-3) ++ ({0.3*\mylen pt},{0.25*\mylen pt}) node{$\averti{0}$};
\draw[->](v_0-hat-3) to node[right,xshift={-0.05*\mylen pt},pos=0.45]{\small $\aact$} (v_1-hat-3); 
%
\path(v_1-hat-3) ++ ({0.325*\mylen pt},0cm) node{$\averti{1}$};
\draw[->,very thick](v_1-hat-3) to node[left,xshift={0.05*\mylen pt},pos=0.45]{\small $\aact$} 
                                   node[right,pos=0.45,xshift={-0.05*\mylen pt}]{$\loopnsteplab{1}$} (v_2-hat-3);
\draw[->,very thick,shorten <= 5pt](v_1-hat-3) to[out=175,in=180,distance={0.75*\mylen pt}] 
                                                 node[left,pos=0.5,xshift={0.05*\mylen pt}]{$\loopnsteplab{1}$} 
                                                 node[right,xshift={-0.05*\mylen pt},pos=0.5]{\small $\cact$} (v_0-hat-3);
%
\path(v_2-hat-3) ++ (-0cm,{-0.275*\mylen pt}) node{$\averti{2}$};
\draw[->](v_2-hat-3) to[out=180,in=185,distance={0.75*\mylen pt}] 
                     node[below,yshift={0.0*\mylen pt},pos=0.2]{\small $\bact$} (v_1-hat-3);
\draw[->](v_2-hat-3) to[out=0,in=0,distance={1.3*\mylen pt}] 
                     node[below,yshift={0.00*\mylen pt},pos=0.125]{\small $\bact$} (v_0-hat-3);
  
  %
\end{tikzpicture}  
  %
\end{center}

==> figs/.jle/history/ex-LLEE-witnesses.tex <==
\begin{center}
  %
\begin{tikzpicture}
  %
  %
  
%-------------
% C-hat-0
%------------- 
\matrix[anchor=north,row sep=0.9cm,every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (0,0) {
  \node(v_0-hat-1){};
  \\
  \node(v_1-hat-1){};
  \\
  \node(v_2-hat-1){};
  \\
};
\calcLength(v_0,v_1){mylen}
%
\draw[<-,very thick,>=latex,chocolate](v_0-hat-1) -- ++ (90:{0.45*\mylen pt});
\path(v_0-hat-1) ++ ({0.3*\mylen pt},{0.25*\mylen pt}) node{$\averti{0}$};
\draw[->](v_0-hat-1) to node[right,xshift={-0.05*\mylen pt},pos=0.45]{\small $\aact$} (v_1-hat-1); 
%
\path(v_1-hat-1) ++ ({0.325*\mylen pt},0cm) node{$\averti{1}$};
\draw[->,very thick](v_1-hat-1) to node[left,xshift={0.05*\mylen pt},pos=0.45]{\small $\aact$} 
                                   node[right,pos=0.45,xshift={-0.05*\mylen pt}]{$\loopnsteplab{\bLname}$} (v_2-hat-1);
\draw[->,very thick,shorten <= 5pt](v_1-hat-1) to[out=175,in=180,distance={0.75*\mylen pt}] 
                                                 node[left,pos=0.5,xshift={0.05*\mylen pt}]{$\loopnsteplab{\aLname}$} 
                                                 node[right,xshift={-0.05*\mylen pt},pos=0.5]{\small $\cact$} (v_0-hat-1);
%
\path(v_2-hat-1) ++ (-0cm,{-0.275*\mylen pt}) node{$\averti{2}$};
\draw[->](v_2-hat-1) to[out=180,in=185,distance={0.75*\mylen pt}] 
                     node[below,yshift={0.0*\mylen pt},pos=0.2]{\small $\bact$} (v_1-hat-1);
\draw[->](v_2-hat-1) to[out=0,in=0,distance={1.3*\mylen pt}] 
                     node[below,yshift={0.00*\mylen pt},pos=0.125]{\small $\bact$} (v_0-hat-1);
  
  
%-------------
% C-hat-3
%------------- 
\matrix[anchor=north,row sep=0.9cm,every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (3.25,0) {
  \node(v_0-hat-3){};
  \\
  \node(v_1-hat-3){};
  \\
  \node(v_2-hat-3){};
  \\
};
\calcLength(v_0,v_1){mylen}
%
\draw[<-,very thick,>=latex,chocolate](v_0-hat-3) -- ++ (90:{0.45*\mylen pt});
\path(v_0-hat-3) ++ ({0.3*\mylen pt},{0.25*\mylen pt}) node{$\averti{0}$};
\draw[->](v_0-hat-3) to node[right,xshift={-0.05*\mylen pt},pos=0.45]{\small $\aact$} (v_1-hat-3); 
%
\path(v_1-hat-3) ++ ({0.325*\mylen pt},0cm) node{$\averti{1}$};
\draw[->](v_1-hat-3) to node[right,xshift={-0.05*\mylen pt},pos=0.45]{\small $\aact$} (v_2-hat-3);
\draw[->,very thick,shorten <= 5pt](v_1-hat-3) to[out=175,in=180,distance={0.75*\mylen pt}] 
         node[left,pos=0.5,xshift={0.05*\mylen pt}]{$\loopnsteplab{\cLname}$} 
         node[right,xshift={-0.05*\mylen pt},pos=0.5]{\small $\cact$} (v_0-hat-3);
%
\path(v_2-hat-3) ++ (-0cm,{-0.275*\mylen pt}) node{$\averti{2}$};
\draw[->,very thick](v_2-hat-3) to[out=180,in=185,distance={0.75*\mylen pt}] 
               node[left,pos=0.5,xshift={0.05*\mylen pt}]{$\loopnsteplab{\dLname}$} 
               node[below,yshift={0.0*\mylen pt},pos=0.2]{\small $\bact$} (v_1-hat-3);
\draw[->,very thick](v_2-hat-3) to[out=0,in=0,distance={1.3*\mylen pt}] 
               node[right,pos=0.5,xshift={-0.05*\mylen pt}]{$\loopnsteplab{\eLname}$} 
               node[below,yshift={0.00*\mylen pt},pos=0.125]{\small $\bact$} (v_0-hat-3);  
               
\path(v_2-hat-3) ++ ({2*\mylen pt},0cm) node{(with $\cLname < \dLname, \eLname$)};              
               
  
  %
\end{tikzpicture}  
  %
\end{center}

==> figs/.jle/history/ex-LLEEw-translation.tex <==
%\begin{figure*}[tbp]
  %
\begin{center}
%   
\hspace*{-1em}
\begin{tikzpicture}[scale=1,every node/.style={transform shape}]
% 
%---------
% C_e1_hat 
%--------- 
\matrix[anchor=north,row sep=0.9cm,every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (0,-0.5) {
  \node(v_e1_0){};
  \\
  \node(v_e1_1){};
  \\
  \node(v_e1_2){};
  \\
  \node(v_e1_0'){};
  \\
};
\calcLength(v_e1_0,v_e1_1){mylen}
%
\draw[<-,very thick,>=latex,chocolate](v_e1_0) -- ++ (90:{0.45*\mylen pt});
% 
%\path(v_e1_0) ++ ({0.3*\mylen pt},{0.15*\mylen pt}) node{$\averti{0}$};
\draw[->,very thick] (v_e1_0) to node[right,pos=0.45,xshift={-0.05*\mylen pt}]{$\loopnsteplab{2}$} 
                                 node[left,pos=0.45]{\small $\aact$} (v_e1_1);
% 
%\path(v_e1_1) ++ ({0.27*\mylen pt},{0.25*\mylen pt}) node{$\averti{1}$};
\draw[->,very thick] (v_e1_1) to node[right,pos=0.45,xshift={-0.05*\mylen pt}]{$\loopnsteplab{1}$} 
                                 node[left,pos=0.45]{\small $\aact$} (v_e1_2);
\draw[->,shorten <= 4.5pt] (v_e1_1) to[out=170,in=180,distance={0.75*\mylen pt}] node[left,pos=0.5]{\small $\cact$} (v_e1_0);
%  
%\path(v_e1_2) ++ ({0.3*\mylen pt},{0.1*\mylen pt}) node{$\averti{2}$}; 
\draw[->] (v_e1_2) to node[right,pos=0.5]{\small $\bact$} (v_e1_0');
\draw[->] (v_e1_2) to[out=180,in=190,distance={0.75*\mylen pt}] node[left,pos=0.5]{\small $\bact$} (v_e1_1);
%
% \path(v_e1_0') ++ ({-0.3*\mylen pt},{0*\mylen pt}) node{$\avertacci{0}$};
\draw[->] (v_e1_0') to[out=0,in=0,distance={1.5*\mylen pt}] node[right,pos=0.5]{\small $\aact$} (v_e1_1); 
%
% label
\path (v_e1_0') ++ ({0*\mylen pt},{-0.6*\mylen pt}) node{\large $\charthighhatof{\astexpi{1}}$};


%-------------
% C-hat_0
%------------- 
\matrix[anchor=north,row sep=0.9cm,every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (2.9,0) {
  \node[draw=none,fill=none](v_1-dummy){};
  \\
  \node(v_0){};
  \\
  \node(v_1){};
  \\
  \node(v_2){};
  \\
};
\calcLength(v_0,v_1){mylen}
\draw[draw=none,<-,very thick,>=latex,chocolate](v_1-dummy) -- ++ (90:{0.45*\mylen pt});
%
\draw[<-,very thick,>=latex,chocolate](v_0) -- ++ (90:{0.5*\mylen pt});
% \path(v_0) ++ ({-0.25*\mylen pt},{0.25*\mylen pt}) node{$\averti{0}$};
\draw[->](v_0) to node[right,xshift={-0.05*\mylen pt},pos=0.45]{\small $\aact$} (v_1); 
%
% \path(v_1) ++ ({0.325*\mylen pt},0cm) node{$\averti{1}$};
\draw[->,very thick](v_1) to node[right,xshift={-0.05*\mylen pt},pos=0.45]{$\loopnsteplab{1}$}
                             node[left,xshift={0.05*\mylen pt},pos=0.45]{\small $\aact$} (v_2);
\draw[->,very thick,shorten <= 5pt](v_1) to[out=175,in=180,distance={0.75*\mylen pt}] 
         node[left,pos=0.5,xshift={0.05*\mylen pt}]{$\loopnsteplab{1}$} 
         node[right,yshift={0.05*\mylen pt},pos=0.45,xshift={-0.05*\mylen pt}]{\small $\cact$} (v_0);
%
% \path(v_2) ++ (-0cm,{-0.275*\mylen pt}) node{$\averti{2}$};
\draw[->](v_2) to[out=180,in=185,distance={0.75*\mylen pt}]  
               node[below,yshift={0.0*\mylen pt},pos=0.2]{\small $\bact$} (v_1);
\draw[->](v_2) to[out=0,in=0,distance={1.3*\mylen pt}] 
               node[below,yshift={0.00*\mylen pt},pos=0.125]{\small $\bact$} (v_0);



% \draw[-,magenta,thick,densely dashed] (v_e1_0) to (v_0);
% \draw[-,magenta,thick,densely dashed] (v_e1_0') to (v_0);
% \draw[-,magenta,thick,densely dashed] (v_e1_1) to (v_1);
% \draw[-,magenta,thick,densely dashed] (v_e1_2) to (v_2);


% label
\path (v_2) ++ ({0*\mylen pt},{-0.8*\mylen pt}) node{\large $\charthighhatof{\astexpi{0}}$};



% 
%---------
% C_e1_hat 
%--------- 
\matrix[anchor=north,row sep=0.9cm,every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (5.85,0.1) {
  \node(v_e2_0){};
  \\
  \node(v_e2_1){};
  \\
  \node(v_e2_2){};
  \\
  \node(v_e2_0''){};
  \\
  \node(v_e2_1'){};
  \\
};
\calcLength(v_e2_0,v_e2_1){mylen}
  \draw[draw=none] (v_e2_2) arc (270:205:{\mylen pt}) node[style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}](v_e2_0'){};
  \draw[draw=none] (v_e2_0'') arc (90:205:{\mylen pt}) node[style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}](v_e2_0'''){};
\draw[<-,very thick,>=latex,chocolate](v_e2_0) -- ++ (90:{0.45*\mylen pt});
%
\draw[->](v_e2_0) to node[right,xshift={-0.05*\mylen pt},pos=0.4]{\small $\aact$} (v_e2_1);
% \path(v_e2_0) ++ ({0.3*\mylen pt},{0.15*\mylen pt}) node{$\averti{0}$};
%
%
\draw[->,very thick](v_e2_1) to node[right,pos=0.45,xshift={-0.075*\mylen}]{$\loopnsteplab{3}$}
                                node[left,pos=0.45,xshift={0.065*\mylen}]{\small $\aact$} (v_e2_2);
\draw[->,very thick](v_e2_1) to node[below,pos=0.45]{$\loopnsteplab{3}$} 
                                node[above,pos=0.65]{\small $\cact$} (v_e2_0');
% \path(v_e2_1) ++ ({0.3*\mylen pt},{0.25*\mylen pt}) node{$\averti{1}$};
%
\draw[->] (v_e2_0') to[out=115,in=150,distance={0.7*\mylen pt}] node[above,pos=0.75]{\small $\aact$} (v_e2_1);
% \path(v_e2_0') ++ ({0.025*\mylen pt},{-0.275*\mylen pt}) node{$\avertacci{0}$};
%
\draw[->,very thick](v_e2_2) to node[right,pos=0.45,xshift={-0.075*\mylen}]{$\loopnsteplab{2}$} 
                                node[left,pos=0.425,xshift={0.05*\mylen}]{\small $\bact$} (v_e2_0'');
\draw[->,shorten <= 5pt] (v_e2_2) to[out=10,in=0,distance=0.7cm] 
                                node[right,pos=0.5,xshift={-0.025*\mylen}]{\small $\bact$} (v_e2_1);
% \path(v_e2_2) ++ (-{0.3*\mylen pt},{0.1*\mylen pt}) node{$\averti{2}$};
%
\draw[->](v_e2_0'') to node[right,xshift={-0.05*\mylen pt},pos=0.4]{\small $\aact$} (v_e2_1');
% \path(v_e2_0'') ++ ({0.3*\mylen pt},0cm) node{$\avertdacci{0}$};
%
\draw[->,very thick](v_e2_1') to node[below,pos=0.45]{$\loopnsteplab{1}$} 
                                 node[above,pos=0.65]{\small $\cact$} (v_e2_0''');
\draw[->](v_e2_1') to[out=0,in=0,distance=1.4cm] node[right,pos=0.6,xshift={-0.025*\mylen}]{\small $\aact$} (v_e2_2);
% \path(v_e2_1') ++ ({0.05*\mylen pt},-0.325cm) node{$\averti{1}'$};
%
\draw[->] (v_e2_0''') to[out=115,in=150,distance={0.7*\mylen pt}] node[above,pos=0.4]{\small $\aact$} (v_e2_1');
% \path(v_e2_0''') ++ (-{0.3*\mylen pt},-0.15cm) node{$\averti{0}'''$};


% label
\path (v_e2_1') ++ ({1*\mylen pt},{-0.3*\mylen pt}) node{\large $\charthighhatof{\astexpi{2}}$};



% \draw[-,magenta,thick,densely dashed] (v_e2_0) to (v_0);
% \draw[-,magenta,thick,densely dashed] (v_e2_0') to (v_0);
% \draw[-,magenta,thick,densely dashed] (v_e2_0'') to (v_0);
% \draw[-,magenta,thick,densely dashed] (v_e2_0''') to (v_0);
% \draw[-,magenta,thick,densely dashed,out=160,bend right,distance={0.75*\mylen pt}] (v_e2_1) to (v_1);
% \draw[-,magenta,thick,densely dashed] (v_e2_1') to (v_1);
% \draw[-,magenta,thick,densely dashed] (v_e2_2) to (v_2);



\end{tikzpicture} 
%
\end{center}
  %
%\end{figure*}

==> figs/.jle/history/ex-chart-translation.tex <==
%\begin{figure*}[tbp]
  %
\begin{center}
%   
\hspace*{-1em}
\begin{tikzpicture}[scale=1,every node/.style={transform shape}]
% 
%---------
% C_e1_hat 
%--------- 
\matrix[anchor=north,row sep=0.9cm,every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (0,-0.5) {
  \node(v_e1_0){};
  \\
  \node(v_e1_1){};
  \\
  \node(v_e1_2){};
  \\
  \node(v_e1_0'){};
  \\
};
\calcLength(v_e1_0,v_e1_1){mylen}
%
\draw[<-,very thick,>=latex,chocolate](v_e1_0) -- ++ (90:{0.45*\mylen pt});
% 
%\path(v_e1_0) ++ ({0.3*\mylen pt},{0.15*\mylen pt}) node{$\averti{0}$};
\draw[->] (v_e1_0) to % node[right,pos=0.5,xshift={-0.05*\mylen pt}]{$\loopnsteplab{2}$} 
                      node[left,pos=0.5]{\small $\aact$} (v_e1_1);
% 
%\path(v_e1_1) ++ ({0.27*\mylen pt},{0.25*\mylen pt}) node{$\averti{1}$};
\draw[->] (v_e1_1) to % node[right,pos=0.625,xshift={-0.05*\mylen pt}]{$\loopnsteplab{1}$} 
                      node[left,pos=0.625]{\small $\aact$} (v_e1_2);
\draw[->,shorten <= 4.5pt] (v_e1_1) to[out=170,in=180,distance={0.75*\mylen pt}] node[left,pos=0.5]{\small $\cact$} (v_e1_0);
%  
%\path(v_e1_2) ++ ({0.3*\mylen pt},{0.1*\mylen pt}) node{$\averti{2}$}; 
\draw[->] (v_e1_2) to node[right,pos=0.5]{\small $\bact$} (v_e1_0');
\draw[->] (v_e1_2) to[out=180,in=190,distance={0.75*\mylen pt}] node[left,pos=0.5]{\small $\bact$} (v_e1_1);
%
% \path(v_e1_0') ++ ({-0.3*\mylen pt},{0*\mylen pt}) node{$\avertacci{0}$};
\draw[->] (v_e1_0') to[out=0,in=0,distance={1.5*\mylen pt}] node[right,pos=0.5]{\small $\aact$} (v_e1_1); 
%
% label
\path (v_e1_0') ++ ({0*\mylen pt},{-0.6*\mylen pt}) node{\large $\chartof{\astexpi{1}}$};


%-------------
% C-hat_0
%------------- 
\matrix[anchor=north,row sep=0.9cm,every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (2.8,0) {
  \node[draw=none,fill=none](v_1-dummy){};
  \\
  \node(v_0){};
  \\
  \node(v_1){};
  \\
  \node(v_2){};
  \\
};
\calcLength(v_0,v_1){mylen}
\draw[draw=none,<-,very thick,>=latex,chocolate](v_1-dummy) -- ++ (90:{0.45*\mylen pt});
%
\draw[<-,very thick,>=latex,chocolate](v_0) -- ++ (90:{0.5*\mylen pt});
\path(v_0) ++ ({-0.25*\mylen pt},{0.25*\mylen pt}) node{$\averti{0}$};
\draw[->](v_0) to node[right,xshift={-0.05*\mylen pt},pos=0.45]{\small $\aact$} (v_1); 
%
\path(v_1) ++ ({0.325*\mylen pt},0cm) node{$\averti{1}$};
\draw[->](v_1) to % node[right,xshift={-0.05*\mylen pt},pos=0.45]{$\loopnsteplab{1}$}
                  node[left,xshift={0.05*\mylen pt},pos=0.45]{\small $\aact$} (v_2);
\draw[->,shorten <= 5pt](v_1) to[out=175,in=180,distance={0.75*\mylen pt}] 
         % node[right,pos=0.375,xshift={-0.05*\mylen pt}]{$\loopnsteplab{1}$} 
         node[above,yshift={0.05*\mylen pt},pos=0.65]{\small $\cact$} (v_0);
%
\path(v_2) ++ (-0cm,{-0.275*\mylen pt}) node{$\averti{2}$};
\draw[->](v_2) to[out=180,in=185,distance={0.75*\mylen pt}]  
               node[below,yshift={0.0*\mylen pt},pos=0.2]{\small $\bact$} (v_1);
\draw[->](v_2) to[out=0,in=0,distance={1.3*\mylen pt}] 
               node[below,yshift={0.00*\mylen pt},pos=0.125]{\small $\bact$} (v_0);



\draw[-,magenta,thick,densely dashed] (v_e1_0) to (v_0);
\draw[-,magenta,thick,densely dashed] (v_e1_0') to (v_0);
\draw[-,magenta,thick,densely dashed] (v_e1_1) to (v_1);
\draw[-,magenta,thick,densely dashed] (v_e1_2) to (v_2);


% label
\path (v_2) ++ ({0*\mylen pt},{-0.8*\mylen pt}) node{\large $\chartof{\astexpi{0}}$};



% 
%---------
% C_e1_hat 
%--------- 
\matrix[anchor=north,row sep=0.9cm,every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (5.85,0.1) {
  \node(v_e2_0){};
  \\
  \node(v_e2_1){};
  \\
  \node(v_e2_2){};
  \\
  \node(v_e2_0''){};
  \\
  \node(v_e2_1'){};
  \\
};
\calcLength(v_e2_0,v_e2_1){mylen}
  \draw[draw=none] (v_e2_2) arc (270:205:{\mylen pt}) node[style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}](v_e2_0'){};
  \draw[draw=none] (v_e2_0'') arc (90:205:{\mylen pt}) node[style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}](v_e2_0'''){};
\draw[<-,very thick,>=latex,chocolate](v_e2_0) -- ++ (90:{0.45*\mylen pt});
%
\draw[->](v_e2_0) to node[right,xshift={-0.05*\mylen pt},pos=0.4]{\small $\aact$} (v_e2_1);
% \path(v_e2_0) ++ ({0.3*\mylen pt},{0.15*\mylen pt}) node{$\averti{0}$};
%
%
\draw[->](v_e2_1) to % node[right,pos=0.45,xshift={-0.075*\mylen}]{$\loopnsteplab{3}$}
                     node[left,pos=0.45,xshift={0.065*\mylen}]{\small $\aact$} (v_e2_2);
\draw[->](v_e2_1) to % node[below,pos=0.45]{$\loopnsteplab{3}$} 
                     node[above,pos=0.65]{\small $\cact$} (v_e2_0');
% \path(v_e2_1) ++ ({0.3*\mylen pt},{0.25*\mylen pt}) node{$\averti{1}$};
%
\draw[->] (v_e2_0') to[out=115,in=150,distance={0.7*\mylen pt}] node[above,pos=0.75]{\small $\aact$} (v_e2_1);
% \path(v_e2_0') ++ ({0.025*\mylen pt},{-0.275*\mylen pt}) node{$\avertacci{0}$};
%
\draw[->](v_e2_2) to % node[right,pos=0.45,xshift={-0.075*\mylen}]{$\loopnsteplab{2}$} 
                     node[left,pos=0.425,xshift={0.05*\mylen}]{\small $\bact$} (v_e2_0'');
\draw[->,shorten <= 5pt] (v_e2_2) to[out=10,in=0,distance=0.7cm] 
                                node[right,pos=0.5,xshift={-0.025*\mylen}]{\small $\bact$} (v_e2_1);
% \path(v_e2_2) ++ (-{0.3*\mylen pt},{0.1*\mylen pt}) node{$\averti{2}$};
%
\draw[->](v_e2_0'') to node[right,xshift={-0.05*\mylen pt},pos=0.4]{\small $\aact$} (v_e2_1');
% \path(v_e2_0'') ++ ({0.3*\mylen pt},0cm) node{$\avertdacci{0}$};
%
\draw[->](v_e2_1') to % node[below,pos=0.45]{$\loopnsteplab{1}$} 
                      node[above,pos=0.65]{\small $\cact$} (v_e2_0''');
\draw[->](v_e2_1') to[out=0,in=0,distance=1.4cm] node[right,pos=0.6,xshift={-0.025*\mylen}]{\small $\aact$} (v_e2_2);
% \path(v_e2_1') ++ ({0.05*\mylen pt},-0.325cm) node{$\averti{1}'$};
%
\draw[->] (v_e2_0''') to[out=115,in=150,distance={0.7*\mylen pt}] node[above,pos=0.4]{\small $\aact$} (v_e2_1');
% \path(v_e2_0''') ++ (-{0.3*\mylen pt},-0.15cm) node{$\averti{0}'''$};


% label
\path (v_e2_1') ++ ({1*\mylen pt},{-0.3*\mylen pt}) node{\large $\chartof{\astexpi{2}}$};



\draw[-,magenta,thick,densely dashed] (v_e2_0) to (v_0);
\draw[-,magenta,thick,densely dashed] (v_e2_0') to (v_0);
\draw[-,magenta,thick,densely dashed] (v_e2_0'') to (v_0);
\draw[-,magenta,thick,densely dashed] (v_e2_0''') to (v_0);
\draw[-,magenta,thick,densely dashed,out=160,bend right,distance={0.75*\mylen pt}] (v_e2_1) to (v_1);
\draw[-,magenta,thick,densely dashed] (v_e2_1') to (v_1);
\draw[-,magenta,thick,densely dashed] (v_e2_2) to (v_2);



\end{tikzpicture} 
%
\end{center}
  %
%\end{figure*}

==> figs/.jle/history/ex-compl-proof-LLEEw.tex <==
%\begin{figure*}[tbp]
  %
%\begin{center}
%   
\hspace*{-1em}
\begin{tikzpicture}[scale=1,every node/.style={transform shape}]
% 
%---------
% C_e1_hat 
%--------- 
\matrix[anchor=north,row sep=0.9cm,every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (0,-0.5) {
  \node(v_e1_0){};
  \\
  \node(v_e1_1){};
  \\
  \node(v_e1_2){};
  \\
  \node(v_e1_0'){};
  \\
};
\calcLength(v_e1_0,v_e1_1){mylen}
%
\draw[<-,very thick,>=latex,chocolate](v_e1_0) -- ++ (90:{0.45*\mylen pt});
% 
%\path(v_e1_0) ++ ({0.3*\mylen pt},{0.15*\mylen pt}) node{$\averti{0}$};
\draw[->,very thick] (v_e1_0) to node[right,pos=0.45,xshift={-0.05*\mylen pt}]{$\loopnsteplab{2}$} 
                                 node[left,pos=0.45]{\small $\aact$} (v_e1_1);
% 
%\path(v_e1_1) ++ ({0.27*\mylen pt},{0.25*\mylen pt}) node{$\averti{1}$};
\draw[->,very thick] (v_e1_1) to node[right,pos=0.45,xshift={-0.05*\mylen pt}]{$\loopnsteplab{1}$} 
                                 node[left,pos=0.45]{\small $\aact$} (v_e1_2);
\draw[->,shorten <= 4.5pt] (v_e1_1) to[out=170,in=180,distance={0.75*\mylen pt}] node[left,pos=0.5]{\small $\cact$} (v_e1_0);
%  
%\path(v_e1_2) ++ ({0.3*\mylen pt},{0.1*\mylen pt}) node{$\averti{2}$}; 
\draw[->] (v_e1_2) to node[right,pos=0.5]{\small $\bact$} (v_e1_0');
\draw[->] (v_e1_2) to[out=180,in=190,distance={0.75*\mylen pt}] node[left,pos=0.5]{\small $\bact$} (v_e1_1);
%
% \path(v_e1_0') ++ ({-0.3*\mylen pt},{0*\mylen pt}) node{$\avertacci{0}$};
\draw[->] (v_e1_0') to[out=0,in=0,distance={1.5*\mylen pt}] node[right,pos=0.5]{\small $\aact$} (v_e1_1); 
%
% label
\path (v_e1_0') ++ ({0*\mylen pt},{-0.6*\mylen pt}) node{\large $\chartof{\astexpi{1}},\, \charthighhatof{\astexpi{1}}$};


%-------------
% C-hat_0
%------------- 
\matrix[anchor=north,row sep=0.9cm,every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (2.9,0) {
  \node[draw=none,fill=none](v_1-dummy){};
  \\
  \node(v_0){};
  \\
  \node(v_1){};
  \\
  \node(v_2){};
  \\
};
\calcLength(v_0,v_1){mylen}
\draw[draw=none,<-,very thick,>=latex,chocolate](v_1-dummy) -- ++ (90:{0.45*\mylen pt});
%
\draw[<-,very thick,>=latex,chocolate](v_0) -- ++ (90:{0.5*\mylen pt});
% \path(v_0) ++ ({-0.25*\mylen pt},{0.25*\mylen pt}) node{$\averti{0}$};
\draw[->](v_0) to node[right,xshift={-0.05*\mylen pt},pos=0.45]{\small $\aact$} (v_1); 
%
% \path(v_1) ++ ({0.325*\mylen pt},0cm) node{$\averti{1}$};
\draw[->,very thick](v_1) to node[right,xshift={-0.05*\mylen pt},pos=0.45]{$\loopnsteplab{1}$}
                             node[left,xshift={0.05*\mylen pt},pos=0.45]{\small $\aact$} (v_2);
\draw[->,very thick,shorten <= 5pt](v_1) to[out=175,in=180,distance={0.75*\mylen pt}] 
         node[left,pos=0.5,xshift={0.05*\mylen pt}]{$\loopnsteplab{1}$} 
         node[right,xshift={-0.065*\mylen pt},pos=0.35]{\small $\cact$} (v_0);
%
% \path(v_2) ++ (-0cm,{-0.275*\mylen pt}) node{$\averti{2}$};
\draw[->](v_2) to[out=180,in=185,distance={0.75*\mylen pt}]  
               node[below,yshift={0.0*\mylen pt},pos=0.2]{\small $\bact$} (v_1);
\draw[->](v_2) to[out=0,in=0,distance={1.3*\mylen pt}] 
               node[below,yshift={0.00*\mylen pt},pos=0.125]{\small $\bact$} (v_0);



\draw[-,magenta,thick,densely dashed] (v_e1_0) to (v_0);
\draw[-,magenta,thick,densely dashed] (v_e1_0') to (v_0);
\draw[-,magenta,thick,densely dashed] (v_e1_1) to (v_1);
\draw[-,magenta,thick,densely dashed] (v_e1_2) to (v_2);


% label
\path (v_2) ++ ({0*\mylen pt},{-0.8*\mylen pt}) node{\large $\achart,\,\acharthat$};



% 
%---------
% C_e1_hat 
%--------- 
\matrix[anchor=north,row sep=0.9cm,every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (5.85,0.1) {
  \node(v_e2_0){};
  \\
  \node(v_e2_1){};
  \\
  \node(v_e2_2){};
  \\
  \node(v_e2_0''){};
  \\
  \node(v_e2_1'){};
  \\
};
\calcLength(v_e2_0,v_e2_1){mylen}
  \draw[draw=none] (v_e2_2) arc (270:205:{\mylen pt}) node[style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}](v_e2_0'){};
  \draw[draw=none] (v_e2_0'') arc (90:205:{\mylen pt}) node[style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}](v_e2_0'''){};
\draw[<-,very thick,>=latex,chocolate](v_e2_0) -- ++ (90:{0.45*\mylen pt});
%
\draw[->](v_e2_0) to node[right,xshift={-0.05*\mylen pt},pos=0.4]{\small $\aact$} (v_e2_1);
% \path(v_e2_0) ++ ({0.3*\mylen pt},{0.15*\mylen pt}) node{$\averti{0}$};
%
%
\draw[->,very thick](v_e2_1) to node[right,pos=0.45,xshift={-0.075*\mylen}]{$\loopnsteplab{3}$}
                                node[left,pos=0.45,xshift={0.065*\mylen}]{\small $\aact$} (v_e2_2);
\draw[->,very thick](v_e2_1) to node[below,pos=0.45]{$\loopnsteplab{3}$} 
                                node[above,pos=0.7,yshift={-0.025*\mylen pt}]{\small $\cact$} (v_e2_0');
% \path(v_e2_1) ++ ({0.3*\mylen pt},{0.25*\mylen pt}) node{$\averti{1}$};
%
\draw[->] (v_e2_0') to[out=115,in=150,distance={0.7*\mylen pt}] node[above,pos=0.75]{\small $\aact$} (v_e2_1);
% \path(v_e2_0') ++ ({0.025*\mylen pt},{-0.275*\mylen pt}) node{$\avertacci{0}$};
%
\draw[->,very thick](v_e2_2) to node[right,pos=0.45,xshift={-0.075*\mylen}]{$\loopnsteplab{2}$} 
                                node[left,pos=0.425,xshift={0.05*\mylen}]{\small $\bact$} (v_e2_0'');
\draw[->,shorten <= 5pt] (v_e2_2) to[out=10,in=0,distance=0.7cm] 
                                node[right,pos=0.5,xshift={-0.025*\mylen}]{\small $\bact$} (v_e2_1);
% \path(v_e2_2) ++ (-{0.3*\mylen pt},{0.1*\mylen pt}) node{$\averti{2}$};
%
\draw[->](v_e2_0'') to node[right,xshift={-0.025*\mylen pt},pos=0.4]{\small $\aact$} (v_e2_1');
% \path(v_e2_0'') ++ ({0.3*\mylen pt},0cm) node{$\avertdacci{0}$};
%
\draw[->,very thick](v_e2_1') to node[below,pos=0.45]{$\loopnsteplab{1}$} 
                                 node[above,pos=0.7,yshift={-0.05*\mylen pt}]{\small $\cact$} (v_e2_0''');
\draw[->](v_e2_1') to[out=0,in=0,distance=1.4cm] node[right,pos=0.6,xshift={-0.025*\mylen}]{\small $\aact$} (v_e2_2);
% \path(v_e2_1') ++ ({0.05*\mylen pt},-0.325cm) node{$\averti{1}'$};
%
\draw[->] (v_e2_0''') to[out=115,in=150,distance={0.7*\mylen pt}] node[above,pos=0.4]{\small $\aact$} (v_e2_1');
% \path(v_e2_0''') ++ (-{0.3*\mylen pt},-0.15cm) node{$\averti{0}'''$};


% label
\path (v_e2_1') ++ ({1*\mylen pt},{-0.3*\mylen pt}) node{\large $\chartof{\astexpi{2}},\,\charthighhatof{\astexpi{2}}$};



\draw[-,magenta,thick,densely dashed] (v_e2_0) to (v_0);
\draw[-,magenta,thick,densely dashed] (v_e2_0') to (v_0);
\draw[-,magenta,thick,densely dashed] (v_e2_0'') to (v_0);
\draw[-,magenta,thick,densely dashed] (v_e2_0''') to (v_0);
\draw[-,magenta,thick,densely dashed,out=160,bend right,distance={0.75*\mylen pt}] (v_e2_1) to (v_1);
\draw[-,magenta,thick,densely dashed] (v_e2_1') to (v_1);
\draw[-,magenta,thick,densely dashed] (v_e2_2) to (v_2);



\end{tikzpicture} 
%
% \end{center}
  %
%\end{figure*}

==> figs/.jle/history/ex-compl-proof.tex <==
%\begin{figure*}[tbp]
  %
\begin{center}
%   
\hspace*{-1em}
\begin{tikzpicture}[scale=1,every node/.style={transform shape}]
% 
%---------
% C_e1_hat 
%--------- 
\matrix[anchor=north,row sep=0.9cm,every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (0,-0.5) {
  \node(v_e1_0){};
  \\
  \node(v_e1_1){};
  \\
  \node(v_e1_2){};
  \\
  \node(v_e1_0'){};
  \\
};
\calcLength(v_e1_0,v_e1_1){mylen}
%
\draw[<-,very thick,>=latex,chocolate](v_e1_0) -- ++ (90:{0.5*\mylen pt});
% 
\path(v_e1_0) ++ ({0.3*\mylen pt},{0*\mylen pt}) node{$\averti{0}$};
\draw[->,thick] (v_e1_0) to node[right,pos=0.5,xshift={-0.05*\mylen pt}]{$\loopnsteplab{2}$} node[left,pos=0.5]{\small $\aact$} (v_e1_1);
% 
\path(v_e1_1) ++ ({0.3*\mylen pt},{-0.25*\mylen pt}) node{$\averti{1}$};
\draw[->,thick] (v_e1_1) to node[right,pos=0.625,xshift={-0.05*\mylen pt}]{$\loopnsteplab{1}$} node[left,pos=0.625]{\small $\aact$} (v_e1_2);
\draw[->,shorten <= 4.5pt] (v_e1_1) to[out=170,in=180,distance={0.75*\mylen pt}] node[left,pos=0.5]{\small $\cact$} (v_e1_0);
%  
\path(v_e1_2) ++ ({0.3*\mylen pt},{0*\mylen pt}) node{$\averti{2}$}; 
\draw[->] (v_e1_2) to node[right,pos=0.5]{\small $\bact$} (v_e1_0');
\draw[->] (v_e1_2) to[out=180,in=190,distance={0.75*\mylen pt}] node[left,pos=0.5]{\small $\bact$} (v_e1_1);
%
\path(v_e1_0') ++ ({-0.3*\mylen pt},{0*\mylen pt}) node{$\avertacci{0}$};
\draw[->] (v_e1_0') to[out=0,in=0,distance={1.5*\mylen pt}] node[right,pos=0.5]{\small $\aact$} (v_e1_1); 
%
% label
\path (v_e1_0') ++ ({0*\mylen pt},{-1*\mylen pt}) node{\large $\charthatof{\astexpi{1}}$};


%-------------
% C-hat_0
%------------- 
\matrix[anchor=north,row sep=0.9cm,every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (3,0) {
  \node[draw=none,fill=none](v_1-dummy){};
  \\
  \node(v_0){};
  \\
  \node(v_1){};
  \\
  \node(v_2){};
  \\
};
\calcLength(v_0,v_1){mylen}
\draw[draw=none,<-,very thick,>=latex,chocolate](v_1-dummy) -- ++ (90:{0.5*\mylen pt});
%
\draw[<-,very thick,>=latex,chocolate](v_0) -- ++ (90:{0.5*\mylen pt});
\path(v_0) ++ ({0.3*\mylen pt},{0.25*\mylen pt}) node{$\averti{0}$};
\draw[->](v_0) to node[right,xshift={-0.05*\mylen pt},pos=0.45]{\small $\aact$} (v_1); 
%
\path(v_1) ++ ({0.325*\mylen pt},0cm) node{$\averti{1}$};
% \draw[->](v_1) to node[right,xshift={-0.05*\mylen pt},pos=0.45]{\small $\aact$} (v_2);
\draw[->,thick](v_1) to node[right,xshift={-0.05*\mylen pt},pos=0.45]{$\loopnsteplab{1}$}
                        node[left,xshift={0.05*\mylen pt},pos=0.45]{\small $\aact$} (v_2);
\draw[->,thick,shorten <= 5pt](v_1) to[out=175,in=180,distance={0.75*\mylen pt}] 
         node[right,pos=0.375,xshift={-0.05*\mylen pt}]{$\loopnsteplab{1}$} 
         node[above,yshift={0.05*\mylen pt},pos=0.7]{\small $\cact$} (v_0);
%
\path(v_2) ++ (-0cm,{-0.275*\mylen pt}) node{$\averti{2}$};
\draw[->](v_2) to[out=180,in=185,distance={0.75*\mylen pt}]  
               node[below,yshift={0.0*\mylen pt},pos=0.2]{\small $\bact$} (v_1);
% \draw[->,thick](v_2) to[out=180,in=185,distance={0.75*\mylen pt}] 
%                             node[right,pos=0.5,xshift={-0.05*\mylen pt}]{$\loopnsteplab{3}$} 
%                             node[below,yshift={0.0*\mylen pt},pos=0.2]{\small $\bact$} (v_1);
\draw[->](v_2) to[out=0,in=0,distance={1.3*\mylen pt}] 
               node[below,yshift={0.00*\mylen pt},pos=0.125]{\small $\bact$} (v_0);
% \draw[->,thick](v_2) to[out=0,in=0,distance={1.3*\mylen pt}] node[left,pos=0.5,xshift={0.05*\mylen pt}]{$\loopnsteplab{2}$} 
%                           node[below,yshift={0.00*\mylen pt},pos=0.125]{\small $\bact$} (v_0);



\draw[-,thick,magenta,densely dashed] (v_e1_0) to (v_0);
\draw[-,thick,magenta,densely dashed] (v_e1_0') to (v_0);
\draw[-,thick,magenta,densely dashed] (v_e1_1) to (v_1);
\draw[-,thick,magenta,densely dashed] (v_e1_2) to (v_2);


% label
\path (v_2) ++ ({0*\mylen pt},{-1*\mylen pt}) node{\large $\acharthati{1}$};



% 
%---------
% C_e1_hat 
%--------- 
\matrix[anchor=north,row sep=0.9cm,every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (6.25,0) {
  \node(v_e2_0){};
  \\
  \node(v_e2_1){};
  \\
  \node(v_e2_2){};
  \\
  \node(v_e2_0''){};
  \\
  \node(v_e2_1'){};
  \\
};
\calcLength(v_e2_0,v_e2_1){mylen}
  \draw[draw=none] (v_e2_2) arc (270:205:{\mylen pt}) node[style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}](v_e2_0'){};
  \draw[draw=none] (v_e2_0'') arc (90:205:{\mylen pt}) node[style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}](v_e2_0'''){};
\draw[<-,very thick,>=latex,chocolate](v_e2_0) -- ++ (90:{0.5*\mylen pt});
%
\draw[->](v_e2_0) to node[right,xshift={-0.05*\mylen pt},pos=0.4]{\small $\aact$} (v_e2_1);
\path(v_e2_0) ++ ({0.3*\mylen pt},{0.15*\mylen pt}) node{$\averti{0}$};
%
%
\draw[->,thick](v_e2_1) to node[right,pos=0.45,xshift={-0.075*\mylen}]{$\loopnsteplab{3}$}
                           node[left,pos=0.45,xshift={0.065*\mylen}]{\small $\aact$} (v_e2_2);
\draw[->,thick](v_e2_1) to node[below,pos=0.45]{$\loopnsteplab{3}$} node[above,pos=0.65]{\small $\cact$} (v_e2_0');
\path(v_e2_1) ++ ({0.3*\mylen pt},{0.25*\mylen pt}) node{$\averti{1}$};
%
\draw[->] (v_e2_0') to[out=115,in=150,distance={0.7*\mylen pt}] node[above,pos=0.75]{\small $\aact$} (v_e2_1);
\path(v_e2_0') ++ (-{0.275*\mylen pt},-0.1cm) node{$\avertacci{0}$};
%
\draw[->,thick](v_e2_2) to node[right,pos=0.45,xshift={-0.075*\mylen}]{$\loopnsteplab{2}$} 
                         node[left,pos=0.425,xshift={0.05*\mylen}]{\small $\bact$} (v_e2_0'');
\draw[->,shorten <= 5pt] (v_e2_2) to[out=10,in=0,distance=0.7cm] 
                                node[right,pos=0.5,xshift={-0.025*\mylen}]{\small $\bact$} (v_e2_1);
\path(v_e2_2) ++ (-{0.3*\mylen pt},0cm) node{$\averti{2}$};
%
\draw[->](v_e2_0'') to node[right,xshift={-0.05*\mylen pt},pos=0.4]{\small $\aact$} (v_e2_1');
\path(v_e2_0'') ++ ({0.3*\mylen pt},0cm) node{$\avertdacci{0}$};
%
\draw[->,thick](v_e2_1') to node[below,pos=0.45]{$\loopnsteplab{1}$} node[above,pos=0.65]{\small $\cact$} (v_e2_0''');
\draw[->](v_e2_1') to[out=0,in=0,distance=1.4cm] node[right,pos=0.6,xshift={-0.025*\mylen}]{\small $\aact$} (v_e2_2);
\path(v_e2_1') ++ ({0.05*\mylen pt},-0.325cm) node{$\averti{1}'$};
%
\draw[->] (v_e2_0''') to[out=115,in=150,distance={0.7*\mylen pt}] node[above,pos=0.75]{\small $\aact$} (v_e2_1');
\path(v_e2_0''') ++ (-{0.3*\mylen pt},-0.15cm) node{$\averti{0}'''$};


% label
\path (v_e2_1') ++ ({1*\mylen pt},{-0.5*\mylen pt}) node{\large $\charthatof{\astexpi{2}}$};



\draw[-,thick,magenta,densely dashed] (v_e2_0) to (v_0);
\draw[-,thick,magenta,densely dashed] (v_e2_0') to (v_0);
\draw[-,thick,magenta,densely dashed] (v_e2_0'') to (v_0);
\draw[-,thick,magenta,densely dashed] (v_e2_0''') to (v_0);
\draw[-,thick,magenta,densely dashed,out=160,bend right,distance={0.75*\mylen pt}] (v_e2_1) to (v_1);
\draw[-,thick,magenta,densely dashed] (v_e2_1') to (v_1);
\draw[-,thick,magenta,densely dashed] (v_e2_2) to (v_2);



\end{tikzpicture} 
%
\end{center}
%
\vspace*{-3ex}   
% 
\caption{\label{fig:ex:compl:proof}%
        Layered LEE-witnesses of the chart translations $\chartof{\astexpi{1}}$ and $\chartof{\astexpi{2}}$
        of the star expressions $\astexpi{1}$ in \eqref{eq:def:stexp_1}
        and the star expressions $\astexpi{2}$ in \eqref{eq:def:stexp_2}.
        Their joint bisimulation collapse is also LEE-shaped.
       }
         %
%\end{figure*}

==> figs/.jle/history/ex-old-LLEE-witnesses.tex <==
\begin{center}
%   
\begin{tikzpicture}
 
\matrix[anchor=center,row sep=1cm,every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (0,4.5) {
  \node(C_0){}; 
  \\
  \node(C_1){};
  \\
  \node(C_2){};
  \\
};
\path (C_2) ++ (0cm,-0.95cm) node{\scalebox{1.15}{$\achart$}};
%
\draw[<-,very thick,>=latex,color=chocolate](C_0) -- ++ (90:0.5cm);
\draw[->] (C_0) to node[right]{$\hspace*{-0.65pt}a$} (C_1);
\draw[->] (C_1) to node[right]{$\hspace*{-0.65pt}{a}$} (C_2);
%
\draw[->,shorten >=3pt,shorten <=3pt] ([shift=(270:1.13cm)]C_1) arc[radius=1.13cm,start angle=-90,end angle=90];
\draw[->,shorten >=2pt,shorten <=3pt] ([shift=(270:1.13cm)]C_1) arc[radius=0.565cm,start angle=270,end angle=90];
\draw[<-,shorten >=3pt,shorten <=3pt] ([shift=(90:1.13cm)]C_1) arc[radius=0.565cm,start angle=90,end angle=258];
\path (C_1) ++ (1.25cm,0cm) node{${b}$};
\path ([shift=(270:0.575cm)]C_1) ++ (-0.84cm,0cm) node{${b}$};
\path ([shift=(90:0.575cm)]C_1) ++ (-0.84cm,0cm) node{${c}$};
%
\path (C_0) ++ (0.325cm,0.25cm) node{${\averti{0}}$};
\path (C_1) ++ (+0.3cm,0cm) node{${\averti{1}}$}; 
\path (C_2) ++ (+0cm,-0.275cm) node{${\averti{2}}$};


\matrix[anchor=center,row sep=1cm,every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (2.75,4.5) {
  \node(C-hat-1_0){}; 
  \\
  \node(C-hat-1_1){};
  \\
  \node(C-hat-1_2){};
  \\
};
\path (C-hat-1_2) ++ (0cm,-0.95cm) node{\scalebox{1.15}{$\acharthati{1}$}};
%
\draw[<-,very thick,>=latex,color=chocolate](C-hat-1_0) -- ++ (90:0.5cm);
\draw[->] (C-hat-1_0) to (C-hat-1_1);
\draw[->,very thick] (C-hat-1_1) to node[right]{$\hspace*{-0.65pt}\loopsteplabof{\beta}$} (C-hat-1_2);
%
\draw[->,shorten >=3pt,shorten <=3pt] ([shift=(270:1.13cm)]C-hat-1_1) arc[radius=1.13cm,start angle=-90,end angle=90];
\draw[->,shorten >=2pt,shorten <=3pt] ([shift=(270:1.13cm)]C-hat-1_1) arc[radius=0.565cm,start angle=270,end angle=90];
\draw[<-,very thick,shorten >=3pt,shorten <=3pt] ([shift=(90:1.13cm)]C-hat-1_1) arc[radius=0.565cm,start angle=90,end angle=258];
\path ([shift=(90:0.575cm)]C-hat-1_1) ++ (-0.84cm,0cm) node{$\loopsteplabof{\alpha}$};
%
\path (C-hat-1_0) ++ (0.325cm,0.25cm) node{${\averti{0}}$};
\path (C-hat-1_1) ++ (+0.3cm,0cm) node{${\averti{1}}$}; 
\path (C-hat-1_2) ++ (+0cm,-0.275cm) node{${\averti{2}}$};


\matrix[anchor=center,row sep=1cm,every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (5.5,4.5) {
  \node(C-hat-2_0){}; 
  \\
  \node(C-hat-2_1){};
  \\
  \node(C-hat-2_2){};
  \\
};
\path (C-hat-2_2) ++ (0cm,-0.95cm) node{\scalebox{1.15}{$\acharthati{2}$}};
%
\draw[<-,very thick,>=latex,color=chocolate](C-hat-2_0) -- ++ (90:0.5cm);
\draw[->] (C-hat-2_0) to (C-hat-2_1);
\draw[->] (C-hat-2_1) to node[right]{} (C-hat-2_2);
%
\draw[->,very thick,shorten >=3pt,shorten <=3pt] ([shift=(270:1.13cm)]C-hat-2_1) arc[radius=1.13cm,start angle=-90,end angle=90];
\draw[->,very thick,shorten >=2pt,shorten <=3pt] ([shift=(270:1.13cm)]C-hat-2_1) arc[radius=0.565cm,start angle=270,end angle=90];
\draw[<-,very thick,shorten >=3pt,shorten <=3pt] ([shift=(90:1.13cm)]C-hat-2_1) arc[radius=0.565cm,start angle=90,end angle=254];
\path (C-hat-2_1) ++ (1.42cm,0cm) node{$\loopsteplabof{\gamma}$};
\path ([shift=(270:0.575cm)]C-hat-2_1) ++ (-0.84cm,0cm) node{$\loopsteplabof{\beta}$};
\path ([shift=(90:0.575cm)]C-hat-2_1) ++ (-0.84cm,0cm) node{$\loopsteplabof{\alpha}$};
%
%\path (C-hat-2_0) ++ (-0.275cm,0.23cm) node{${\averti{0}}$};
\path (C-hat-2_0) ++ (0.325cm,0.3cm) node{${\averti{0}}$};
\path (C-hat-2_1) ++ (+0.3cm,0cm) node{${\averti{1}}$}; 
\path (C-hat-2_2) ++ (+0cm,-0.275cm) node{${\averti{2}}$};

\end{tikzpicture}

\end{center}

==> figs/.jle/history/ex-transformations.tex <==
%\begin{figure}[h]
  %
\begin{center}
%   
\begin{tikzpicture}[scale=0.9,every node/.style={transform shape}]
% 
%---------
% C-hat_00  
%--------- 
\matrix[anchor=center,row sep=0.9cm,every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (0,0) {
  \node(v_00){};
  \\
  \node(v_10){};
  \\
  \node(v_20){};
  \\
  \node(v_00''){};
  \\
  \node(v_10'){};
  \\
};
\calcLength(v_00,v_10){mylen}
\draw[<-,very thick,>=latex,chocolate](v_00) -- ++ (90:{0.5*\mylen pt});
  \draw[draw=none] (v_20) arc (270:205:{\mylen pt}) node[style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}](v_00'){};
  \draw[draw=none] (v_00'') arc (90:205:{\mylen pt}) node[style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}](v_00'''){};
\draw[->](v_00) to node[right,xshift={-0.05*\mylen pt},pos=0.4]{\small $\aact$} (v_10);
\path(v_00) ++ ({0.3*\mylen pt},0cm) node{$\averti{0}$};
%
%
\draw[->,thick](v_10) to node[right,pos=0.45,xshift={-0.075*\mylen}]{$\loopnsteplab{3}$}
                         node[left,pos=0.45,xshift={0.065*\mylen}]{\small $\aact$} (v_20);
\draw[->,thick](v_10) to node[below,pos=0.45]{$\loopnsteplab{3}$} node[above,pos=0.65]{\small $\cact$} (v_00');
\path(v_10) ++ ({0.3*\mylen pt},{0.25*\mylen pt}) node{$\averti{1}$};
%
\draw[->] (v_00') to[out=115,in=150,distance={0.7*\mylen pt}] node[above,pos=0.75]{\small $\aact$} (v_10);
\path(v_00') ++ (-{0.275*\mylen pt},-0.1cm) node{$\avertacci{0}$};
%
\draw[->,thick](v_20) to node[right,pos=0.45,xshift={-0.075*\mylen}]{$\loopnsteplab{2}$} 
                         node[left,pos=0.425,xshift={0.05*\mylen}]{\small $\bact$} (v_00'');
\draw[->,shorten <= 5pt] (v_20) to[out=10,in=0,distance=0.7cm] 
                                node[right,pos=0.5,xshift={-0.025*\mylen}]{\small $\bact$} (v_10);
\path(v_20) ++ (-{0.3*\mylen pt},0cm) node{$\averti{2}$};
%
\draw[->](v_00'') to node[right,xshift={-0.05*\mylen pt},pos=0.4]{\small $\aact$} (v_10');
\path(v_00'') ++ ({0.3*\mylen pt},0cm) node{$\avertdacci{0}$};
%
\draw[->,thick](v_10') to node[below,pos=0.45]{$\loopnsteplab{1}$} node[above,pos=0.65]{\small $\cact$} (v_00''');
\draw[->](v_10') to[out=0,in=0,distance=1.4cm] node[right,pos=0.5,xshift={-0.025*\mylen}]{\small $\aact$} (v_20);
\path(v_10') ++ ({0.05*\mylen pt},-0.325cm) node{$\averti{1}'$};
%
\draw[->] (v_00''') to[out=115,in=150,distance={0.7*\mylen pt}] node[above,pos=0.75]{\small $\aact$} (v_10');
\path(v_00''') ++ (-{0.3*\mylen pt},-0.15cm) node{$\averti{0}'''$};

\draw[-,thick,magenta,densely dashed] (v_00) to[out=180,in=180,distance={1.75*\mylen pt}] (v_00'');


%---------
% C-hat_01 
%--------- 
\matrix[anchor=center,row sep=0.9cm,every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (3.55,0) {
  \node[draw=none,fill=none](v_01){};
  \\
  \node(v_11){};
  \\
  \node(v_21){};
  \\
  \node(v_01''){};
  \\
  \node(v_11'){};
  \\
};
\calcLength(v_01,v_11){mylen}
  \draw[draw=none] (v_21) arc (270:205:{\mylen pt}) node[style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}](v_01'){};
  \draw[draw=none] (v_01'') arc (90:205:{\mylen pt}) node[style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}](v_01'''){};
\draw[->,draw=none](v_01) to (v_11);
%
%
\draw[->,thick](v_11) to node[right,pos=0.45,xshift={-0.075*\mylen}]{$\loopnsteplab{3}$} 
                         % node[left,pos=0.45,xshift={0.065*\mylen}]{\small $\aact$} 
                                                                                    (v_21);
\draw[->,thick](v_11) to node[below,pos=0.45]{$\loopnsteplab{3}$} 
                         % node[above,pos=0.65]{\small $\cact$} 
                         (v_01');
\path(v_11) ++ ({0.1*\mylen pt},{0.25*\mylen pt}) node{$\averti{1}$};
%
\draw[->] (v_01') to[out=115,in=150,distance={0.7*\mylen pt}] 
                         % node[above,pos=0.5]{\small $\aact$} 
                                                               (v_11);
\path(v_01') ++ (-{0.275*\mylen pt},-0.1cm) node{$\avertacci{0}$};
%
\draw[->,thick](v_21) to node[right,pos=0.45,xshift={-0.075*\mylen}]{$\loopnsteplab{2}$}
                         % node[left,pos=0.425,xshift={0.05*\mylen}]{\small $\bact$} 
                                                                                     (v_01'');
\draw[->,shorten <= 5pt] (v_21) to[out=10,in=0,distance=0.7cm] 
                                % node[right,pos=0.5,xshift={-0.025*\mylen}]{\small $\bact$} 
                                                                                             (v_11);
\path(v_21) ++ (-{0.3*\mylen pt},0cm) node{$\averti{2}$};
%
\draw[<-,very thick,>=latex,chocolate](v_01'') -- ++ (180:{0.5*\mylen pt});
\draw[->](v_01'') to 
                     % node[right,xshift={-0.05*\mylen pt},pos=0.4]{\small $\aact$} 
                                                                                   (v_11');
\path(v_01'') ++ ({0.3*\mylen pt},0cm) node{$\avertdacci{0}$};
%
\draw[->,thick](v_11') to node[below,pos=0.45]{$\loopnsteplab{1}$} 
                          %node[above,pos=0.65]{\small $\cact$} 
                                                               (v_01''');
\draw[->](v_11') to[out=0,in=0,distance=1.4cm] 
                 % node[right,pos=0.5,xshift={-0.025*\mylen}]{\small $\aact$} 
                                                                             (v_21);
\path(v_11') ++ ({0.05*\mylen pt},-0.325cm) node{$\averti{1}'$};
%
\draw[->] (v_01''') to[out=115,in=150,distance={0.7*\mylen pt}] 
                    % node[above,pos=0.75]{\small $\aact$} 
                    (v_11');
\path(v_01''') ++ (-{0.3*\mylen pt},-0.15cm) node{$\averti{0}'''$};

\draw[-,thick,magenta,densely dashed,shorten <= 5pt] (v_11) to[out=10,in=-10,distance={2*\mylen pt}] (v_11');



%\draw[draw=none] (v_20) to node{$\overset{\text{\nf\large (I)}^{(\averti{0})}_{\avertdacci{0}}}{{\scalebox{2}{$\Longrightarrow$}}}$} (v_21);

\draw[-implies,thick,double equal sign distance, bend left,distance={1.25*\mylen pt},
               shorten <= 0.75cm,shorten >= 0.75cm
               ] (v_00) to node[above,pos=0.6,yshift={0.15*\mylen pt}]{\large $(\text{\nf I})^{(\averti{0})}_{\avertdacci{0}}$} (v_11);


%---------
% C-hat_02
%--------- 
\matrix[anchor=center,row sep=0.9cm,every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (7.6,0) {
  \node[draw=none,fill=none](v_02){};
  \\
  \node[draw=none,fill=none](v_12){};
  \\
  \node(v_22){};
  \\
  \node(v_02''){};
  \\
  \node(v_12'){};
  \\
};
\calcLength(v_02,v_12){mylen}
  \draw[draw=none] (v_02'') arc (90:205:{\mylen pt}) node[style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}](v_02'''){};
%
\draw[->,thick](v_22) to node[right,pos=0.45,xshift={-0.075*\mylen}]{$\loopnsteplab{2}$} (v_02'');
\path(v_22) ++ (0cm,{0.275*\mylen pt}) node{$\averti{2}$};
\draw[->,thick](v_22) to[out=190,in=120,distance={1.5*\mylen pt}] node[left,pos=0.39,xshift={0.05*\mylen pt}]{$\loopnsteplab{3}$}(v_12');
%
\draw[<-,very thick,>=latex,chocolate](v_02'') -- ++ (180:{0.5*\mylen pt});
\draw[->](v_02'') to (v_12');
\path(v_02'') ++ ({0.3*\mylen pt},0cm) node{$\avertdacci{0}$};
%
\draw[->,thick](v_12') to node[below,pos=0.45]{$\loopnsteplab{1}$} (v_02''');
\draw[->](v_12') to[out=0,in=0,distance=1.4cm] (v_22);
\path(v_12') ++ ({0.05*\mylen pt},-0.325cm) node{$\averti{1}'$};
%
\draw[->] (v_02''') to[out=115,in=150,distance={0.7*\mylen pt}] (v_12');
\path(v_02''') ++ (-{0.3*\mylen pt},-0.15cm) node{$\averti{0}'''$};

\draw[-,thick,magenta,densely dashed] (v_02'') to[out=210,in=85,distance={0.5*\mylen pt}] (v_02''');



\draw[-implies,thick,double equal sign distance, bend left,distance={1.55*\mylen pt},
               shorten <= 1cm,shorten >= 0.5cm
               ] (v_11) to node[above,pos=0.69,yshift={0.3*\mylen pt}]{\large $(\text{\nf II})^{(\averti{1})}_{\avertacci{1}}$} (v_22);

% \draw[-implies,thick,double equal sign distance,
%              shorten <= 1.5cm,shorten >= 1.5cm] (v_01'') to node[above]{\large $(\text{\nf II})^{(\averti{1})}_{\averti{1}'}$} (v_02'');


%---------
% C-hat_03
%--------- 
\matrix[anchor=center,row sep=0.9cm,every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (11.1,0) {
  \node[draw=none,fill=none](v_03){};
  \\
  \node[draw=none,fill=none](v_13){};
  \\
  \node(v_23){};
  \\
  \node[draw=none,fill=none](v_03''){};
  \\
  \node(v_13'){};
  \\
};
\calcLength(v_23,v_03''){mylen}
  \draw[draw=none] (v_03'') arc (90:205:{\mylen pt}) node[style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}](v_03'''){};
%
\draw[->,thick](v_23) to node[right,pos=0.3,xshift={-0.0*\mylen}]{$\loopnsteplab{3}$} (v_03''');
\path(v_23) ++ (0cm,{0.275*\mylen pt}) node{$\averti{2}$};
\draw[->,thick](v_23) to[out=190,in=120,distance={1.5*\mylen pt}] node[left,pos=0.39,xshift={0.05*\mylen pt}]{$\loopnsteplab{3}$}(v_13');
%
\draw[->,thick](v_13') to node[below,pos=0.4]{$\loopnsteplab{1}$} (v_03''');
\draw[->](v_13') to[out=0,in=0,distance=1.4cm] (v_23);
\path(v_13') ++ ({0.05*\mylen pt},-0.325cm) node{$\averti{1}'$};
%
\draw[->] (v_03''') to[out=115,in=150,distance={0.7*\mylen pt}] (v_13');
\path(v_03''') ++ (-{0.3*\mylen pt},-0.15cm) node{$\averti{0}'''$};
\draw[<-,very thick,>=latex,chocolate](v_03''') -- ++ (270:{0.5*\mylen pt});



\draw[-implies,thick,double equal sign distance, bend left,distance={1.2*\mylen pt},
               shorten <= 0.65cm,shorten >= 0.65cm
               ] (v_22) to node[above,pos=0.55,yshift={0.1*\mylen pt}]{\large $(\text{\nf III})^{(\avertdacci{0})}_{\averti{0}'''}$} (v_23);

%\draw[draw=none] (v_03''-dummy) to node{$\overset{\text{\nf\large (III)}^{(\avertdacci{0})}_{\averti{0}'''}}{{\scalebox{2}{$\Longrightarrow$}}}$} (v_03'');


% \draw[-implies,thick,double equal sign distance,
%              shorten <= 1.5cm,shorten >= 1.5cm] (v_03''-dummy) to node[above]{\large $(\text{\nf III})^{(\avertdacci{0})}_{\averti{0}'''}$} (v_03'');
             

%-------------
% C-hat_03-iso
%------------- 
\matrix[anchor=center,row sep=0.9cm,every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (14.2,0) {
  \node[draw=none,fill=none](v_03-iso){};
  \\
  \node[draw=none,fill=none](v_13-iso){};
  \\
  \node(v_03'''-iso){};
  \\
  \node(v_13'-iso){};
  \\
  \node(v_23-iso){};
  \\
};
\calcLength(v_03'''-iso,v_13'-iso){mylen}
%
\draw[<-,very thick,>=latex,chocolate](v_03'''-iso) -- ++ (90:{0.5*\mylen pt});
\path(v_03'''-iso) ++ ({0.325*\mylen pt},{0.3*\mylen pt}) node{$\averti{0}'''$};
\draw[->](v_03'''-iso) to node[right,xshift={-0.05*\mylen pt},pos=0.45]{\small $\aact$} (v_13'-iso); 
%
\path(v_13'-iso) ++ ({0.325*\mylen pt},0cm) node{$\averti{1}'$};
\draw[->](v_13'-iso) to node[right,xshift={-0.05*\mylen pt},pos=0.45]{\small $\aact$} (v_23-iso);
\draw[->,thick,shorten <= 5pt](v_13'-iso) to[out=175,in=180,distance={0.75*\mylen pt}] 
         node[left,pos=0.5,xshift={0.05*\mylen pt}]{$\loopnsteplab{1}$} 
         node[above,yshift={0.05*\mylen pt},pos=0.7]{\small $\cact$} (v_03'''-iso);
%
\path(v_23-iso) ++ (-0cm,{-0.275*\mylen pt}) node{$\averti{2}$};
\draw[->,thick](v_23-iso) to[out=180,in=185,distance={0.75*\mylen pt}] 
                            node[left,pos=0.5,xshift={0.05*\mylen pt}]{$\loopnsteplab{3}$} 
                            node[below,yshift={0.0*\mylen pt},pos=0.2]{\small $\bact$} (v_13'-iso);
\draw[->,thick](v_23-iso) to[out=0,in=0,distance={1.3*\mylen pt}] node[right,pos=0.5,xshift={-0.05*\mylen}]{$\loopnsteplab{3}$} 
                          node[below,yshift={0.00*\mylen pt},pos=0.125]{\small $\bact$} (v_03'''-iso);
%
\draw[thick,double equal sign distance, bend left,distance={1.1*\mylen pt},
               shorten <= 0.65cm,shorten >= 0.65cm
               ] (v_23) to (v_03'''-iso);
%
\end{tikzpicture} 
%
\end{center}
%
\vspace*{-1.75ex}
\caption{\label{fig:ex:transformations}%
        Three connect-through-steps according to the transformations~I, II, and III from the \protect\LLEEwitness\ 
        on the left, and a final isomorphic deformation, 
        leading to the \protect\LLEEwitness\ on the right.
        For clarity, we neglected action labels in the middle.
        % of the bisimulation collapse of the 
        % chart translation of the star expression
        % $\stexpbit{(\stexpprod{a}{(\stexpbit{(\stexpprod{a}{(\stexpsum{\stexpprod{b}{a}}{b})})}{\,c})})}{\,\stexpzero}$.
        }
         %
%\end{figure}

==> figs/.jle/history/ex-translation.tex <==
%\begin{figure*}[tbp]
  %
\begin{center}
%   
\hspace*{-1em}
\begin{tikzpicture}[scale=1,every node/.style={transform shape}]
% 
%---------
% C_e1_hat 
%--------- 
\matrix[anchor=north,row sep=0.9cm,every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (0,-0.5) {
  \node(v_e1_0){};
  \\
  \node(v_e1_1){};
  \\
  \node(v_e1_2){};
  \\
  \node(v_e1_0'){};
  \\
};
\calcLength(v_e1_0,v_e1_1){mylen}
%
\draw[<-,very thick,>=latex,chocolate](v_e1_0) -- ++ (90:{0.45*\mylen pt});
% 
\path(v_e1_0) ++ ({0.3*\mylen pt},{0.15*\mylen pt}) node{$\averti{0}$};
\draw[->] (v_e1_0) to % node[right,pos=0.5,xshift={-0.05*\mylen pt}]{$\loopnsteplab{2}$} 
                      node[left,pos=0.5]{\small $\aact$} (v_e1_1);
% 
\path(v_e1_1) ++ ({0.27*\mylen pt},{0.25*\mylen pt}) node{$\averti{1}$};
\draw[->] (v_e1_1) to % node[right,pos=0.625,xshift={-0.05*\mylen pt}]{$\loopnsteplab{1}$} 
                      node[left,pos=0.625]{\small $\aact$} (v_e1_2);
\draw[->,shorten <= 4.5pt] (v_e1_1) to[out=170,in=180,distance={0.75*\mylen pt}] node[left,pos=0.5]{\small $\cact$} (v_e1_0);
%  
\path(v_e1_2) ++ ({0.3*\mylen pt},{0.1*\mylen pt}) node{$\averti{2}$}; 
\draw[->] (v_e1_2) to node[right,pos=0.5]{\small $\bact$} (v_e1_0');
\draw[->] (v_e1_2) to[out=180,in=190,distance={0.75*\mylen pt}] node[left,pos=0.5]{\small $\bact$} (v_e1_1);
%
\path(v_e1_0') ++ ({-0.3*\mylen pt},{0*\mylen pt}) node{$\avertacci{0}$};
\draw[->] (v_e1_0') to[out=0,in=0,distance={1.5*\mylen pt}] node[right,pos=0.5]{\small $\aact$} (v_e1_1); 
%
% label
\path (v_e1_0') ++ ({0*\mylen pt},{-0.8*\mylen pt}) node{\large $\chartof{\astexpi{1}}$};


%-------------
% C-hat_0
%------------- 
\matrix[anchor=north,row sep=0.9cm,every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (2.8,0) {
  \node[draw=none,fill=none](v_1-dummy){};
  \\
  \node(v_0){};
  \\
  \node(v_1){};
  \\
  \node(v_2){};
  \\
};
\calcLength(v_0,v_1){mylen}
\draw[draw=none,<-,very thick,>=latex,chocolate](v_1-dummy) -- ++ (90:{0.45*\mylen pt});
%
\draw[<-,very thick,>=latex,chocolate](v_0) -- ++ (90:{0.5*\mylen pt});
\path(v_0) ++ ({-0.25*\mylen pt},{0.25*\mylen pt}) node{$\averti{0}$};
\draw[->](v_0) to node[right,xshift={-0.05*\mylen pt},pos=0.45]{\small $\aact$} (v_1); 
%
\path(v_1) ++ ({0.325*\mylen pt},0cm) node{$\averti{1}$};
\draw[->](v_1) to % node[right,xshift={-0.05*\mylen pt},pos=0.45]{$\loopnsteplab{1}$}
                  node[left,xshift={0.05*\mylen pt},pos=0.45]{\small $\aact$} (v_2);
\draw[->,shorten <= 5pt](v_1) to[out=175,in=180,distance={0.75*\mylen pt}] 
         % node[right,pos=0.375,xshift={-0.05*\mylen pt}]{$\loopnsteplab{1}$} 
         node[above,yshift={0.05*\mylen pt},pos=0.65]{\small $\cact$} (v_0);
%
\path(v_2) ++ (-0cm,{-0.275*\mylen pt}) node{$\averti{2}$};
\draw[->](v_2) to[out=180,in=185,distance={0.75*\mylen pt}]  
               node[below,yshift={0.0*\mylen pt},pos=0.2]{\small $\bact$} (v_1);
\draw[->](v_2) to[out=0,in=0,distance={1.3*\mylen pt}] 
               node[below,yshift={0.00*\mylen pt},pos=0.125]{\small $\bact$} (v_0);



\draw[-,magenta,thick,densely dashed] (v_e1_0) to (v_0);
\draw[-,magenta,thick,densely dashed] (v_e1_0') to (v_0);
\draw[-,magenta,thick,densely dashed] (v_e1_1) to (v_1);
\draw[-,magenta,thick,densely dashed] (v_e1_2) to (v_2);


% label
\path (v_2) ++ ({0*\mylen pt},{-0.8*\mylen pt}) node{\large $\achart$};



% 
%---------
% C_e1_hat 
%--------- 
\matrix[anchor=north,row sep=0.9cm,every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (5.85,0.1) {
  \node(v_e2_0){};
  \\
  \node(v_e2_1){};
  \\
  \node(v_e2_2){};
  \\
  \node(v_e2_0''){};
  \\
  \node(v_e2_1'){};
  \\
};
\calcLength(v_e2_0,v_e2_1){mylen}
  \draw[draw=none] (v_e2_2) arc (270:205:{\mylen pt}) node[style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}](v_e2_0'){};
  \draw[draw=none] (v_e2_0'') arc (90:205:{\mylen pt}) node[style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}](v_e2_0'''){};
\draw[<-,very thick,>=latex,chocolate](v_e2_0) -- ++ (90:{0.45*\mylen pt});
%
\draw[->](v_e2_0) to node[right,xshift={-0.05*\mylen pt},pos=0.4]{\small $\aact$} (v_e2_1);
\path(v_e2_0) ++ ({0.3*\mylen pt},{0.15*\mylen pt}) node{$\averti{0}$};
%
%
\draw[->](v_e2_1) to % node[right,pos=0.45,xshift={-0.075*\mylen}]{$\loopnsteplab{3}$}
                     node[left,pos=0.45,xshift={0.065*\mylen}]{\small $\aact$} (v_e2_2);
\draw[->](v_e2_1) to % node[below,pos=0.45]{$\loopnsteplab{3}$} 
                     node[above,pos=0.65]{\small $\cact$} (v_e2_0');
\path(v_e2_1) ++ ({0.3*\mylen pt},{0.25*\mylen pt}) node{$\averti{1}$};
%
\draw[->] (v_e2_0') to[out=115,in=150,distance={0.7*\mylen pt}] node[above,pos=0.75]{\small $\aact$} (v_e2_1);
\path(v_e2_0') ++ ({0.025*\mylen pt},{-0.275*\mylen pt}) node{$\avertacci{0}$};
%
\draw[->](v_e2_2) to % node[right,pos=0.45,xshift={-0.075*\mylen}]{$\loopnsteplab{2}$} 
                     node[left,pos=0.425,xshift={0.05*\mylen}]{\small $\bact$} (v_e2_0'');
\draw[->,shorten <= 5pt] (v_e2_2) to[out=10,in=0,distance=0.7cm] 
                                node[right,pos=0.5,xshift={-0.025*\mylen}]{\small $\bact$} (v_e2_1);
\path(v_e2_2) ++ (-{0.3*\mylen pt},{0.1*\mylen pt}) node{$\averti{2}$};
%
\draw[->](v_e2_0'') to node[right,xshift={-0.05*\mylen pt},pos=0.4]{\small $\aact$} (v_e2_1');
\path(v_e2_0'') ++ ({0.3*\mylen pt},0cm) node{$\avertdacci{0}$};
%
\draw[->](v_e2_1') to % node[below,pos=0.45]{$\loopnsteplab{1}$} 
                      node[above,pos=0.65]{\small $\cact$} (v_e2_0''');
\draw[->](v_e2_1') to[out=0,in=0,distance=1.4cm] node[right,pos=0.6,xshift={-0.025*\mylen}]{\small $\aact$} (v_e2_2);
\path(v_e2_1') ++ ({0.05*\mylen pt},-0.325cm) node{$\averti{1}'$};
%
\draw[->] (v_e2_0''') to[out=115,in=150,distance={0.7*\mylen pt}] node[above,pos=0.4]{\small $\aact$} (v_e2_1');
\path(v_e2_0''') ++ (-{0.3*\mylen pt},-0.15cm) node{$\averti{0}'''$};


% label
\path (v_e2_1') ++ ({1*\mylen pt},{-0.3*\mylen pt}) node{\large $\chartof{\astexpi{2}}$};



\draw[-,magenta,thick,densely dashed] (v_e2_0) to (v_0);
\draw[-,magenta,thick,densely dashed] (v_e2_0') to (v_0);
\draw[-,magenta,thick,densely dashed] (v_e2_0'') to (v_0);
\draw[-,magenta,thick,densely dashed] (v_e2_0''') to (v_0);
\draw[-,magenta,thick,densely dashed,out=160,bend right,distance={0.75*\mylen pt}] (v_e2_1) to (v_1);
\draw[-,magenta,thick,densely dashed] (v_e2_1') to (v_1);
\draw[-,magenta,thick,densely dashed] (v_e2_2) to (v_2);



\end{tikzpicture} 
%
\end{center}
  %
%\end{figure*}

==> figs/.jle/history/ex-why-collapse.tex <==
%\begin{figure*}[h!]
  %
\begin{center}
%   
\begin{tikzpicture}[scale=0.6,every node/.style={transform shape}]

%\draw[step=1.0,black,thin] (-6,0) grid (6,-7);

%-----
% C_0  
%----- 
\matrix[matrix of nodes,matrix anchor=center,row sep=1cm,every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}](C_0) at (0,0) {
  \node(v_0_0){};
  \\
};  
\draw[->,out=240,in=180,distance=1.5cm,very thick
                                      ] (v_0_0) to node[below,pos=0.2,scale=1.25]{$\loopnsteplab{1}$} 
                                                   node[left,pos=0.5,scale=1.25]{$\aact$}  (v_0_0);                                                  
\draw[->,out=-60,in=0,distance=1.5cm,very thick
                                    ]   (v_0_0) to node[below,pos=0.2,scale=1.25]{$\loopnsteplab{1}$} 
                                                   node[right,pos=0.5,scale=1.25]{$\bact$} (v_0_0);


\path (v_0_0) ++ (-3.75cm,-1.75cm) node(anchor_1){};
\path (v_0_0) ++ (3.75cm,-1.5cm)  node(anchor_2){};
\path (v_0_0) ++ (0cm,-3.9cm)    node(anchor_3){};



%-----
% C_1  
%-----   
\matrix[matrix of nodes,anchor=north, 
        row sep=1cm,column sep=1cm,every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] (C_1) at (anchor_1) {
                    &  \node(v_0_1){};
  \\
  \node(v_1_1){};   &  \node[draw=none,fill=none](dummy_11){};  & \node[draw=none,fill=none]{};
  \\
}; 
\calcLength(v_0_1,dummy_11){mylen}; 
\draw[<-,very thick,>=latex,chocolate](v_0_1) -- ++ (90:{0.425*\mylen pt});        
%  
\draw[->,very thick
        ] (v_0_1) to node[below,pos=0.45,yshift={-0.1*\mylen pt},scale=1.25]{$\loopnsteplab{1}$} 
                     node[left,pos=0.45,scale=1.25]{$\aact$} (v_1_1);  
\draw[->,very thick,
         out=-60,in=0,distance=1.75cm] (v_0_1) to % node[below,pos=0.3,scale=1.25]{$\loopnsteplab{1}$} 
                                                  node[right,pos=0.5,scale=1.25]{$\bact$} (v_0_1); 
\path(v_0_1) ++ ({0.25*\mylen pt},{0.25*\mylen pt}) node[scale=1.5]{$\averti{1}$};                                                 
%
\path(v_1_1) ++ ({-0.05*\mylen pt},{-0.25*\mylen pt}) node[scale=1.5]{$\averti{2}$};                  
\draw[->,out=210,in=180,distance=1.8cm]  (v_1_1) to node[left,pos=0.5,scale=1.25]{$\aact$}  (v_0_1);
\draw[->,out=-45,in=270,distance=1.35cm] (v_1_1) to node[below,pos=0.3,scale=1.25]{$\bact$} (v_0_1);   
  
  
\path (v_0_1) ++ ({-0.7*\mylen pt},{0.35*\mylen pt}) node[scale=1.9]{$\acharti{1},\hspace*{1pt}\acharthati{1}$};  
  

\draw[<-,very thick,>=latex,chocolate](v_0_0) -- ++ (90:{0.425*\mylen pt});  
  
\path (v_0_0) ++ ({0.7*\mylen pt},{0.45*\mylen pt}) node[scale=1.9]{$\acharti{0},\hspace*{1pt}\acharthati{0}$};  
  
  
  
  
%-----
% C_2  
%-----   
\matrix[matrix of nodes,anchor=north,
        row sep=1cm,column sep=1cm,every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] (C_2) at (anchor_2) {
                                & \node(v_0_2){};
  \\
  \node[draw=none,fill=none]{}; & \node[draw=none,fill=none](dummy_12){};  & \node(v_1_2){};   
  \\
}; 
\draw[<-,very thick,>=latex,chocolate](v_0_2) -- ++ (90:{0.425*\mylen pt});     
%  
\draw[->,very thick
        ] (v_0_2) to node[below,pos=0.45,yshift={-0.1*\mylen pt},scale=1.25]{$\loopnsteplab{1}$} 
                     node[pos=0.45,right,xshift={0.1*\mylen pt},scale=1.25]{$\bact$} (v_1_2);
\path(v_0_2) ++ ({-0.25*\mylen pt},{0.25*\mylen pt}) node[scale=1.5]{$\bverti{1}$};                  
\draw[->,very thick,
         out=240,in=180,distance=1.75cm] (v_0_2) to node[below,pos=0.3,scale=1.25]{$\loopnsteplab{1}$} 
                                                    node[left,pos=0.5,scale=1.25]{$\aact$} (v_0_2);
%  
\path(v_1_2) ++ ({0.05*\mylen pt},{-0.25*\mylen pt}) node[scale=1.5]{$\bverti{2}$};  
\draw[->,out=-30,in=0,distance=1.8cm]  (v_1_2) to node[right,pos=0.5,scale=1.25]{$\bact$} (v_0_2);
\draw[->,out=225,in=270,distance=1.35cm] (v_1_2) to node[below,pos=0.3,scale=1.25]{$\aact$} (v_0_2);     


\path (v_0_2) ++ ({0.7*\mylen pt},{0.35*\mylen pt}) node[scale=1.9]{$\acharti{2},\hspace*{1pt}\acharthati{2}$};   
  
  
%------
% C_12  
%------    
\matrix[matrix of nodes,anchor=north,
        row sep=1cm,column sep=0.5cm,every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] (C_12) at (anchor_3) {
                    &                     & \node(v_0_12){};  &                     &
  \\
  \node(v_1_12){};  &                     &                   &                     &  \node(v_2_12){};
%   \\ 
%                     &  \node(v_12_12){};  &                   &  \node(v_21_12){};  &   
  \\
};  
\draw[<-,very thick,>=latex,chocolate](v_0_12) -- ++ (90:{0.425*\mylen pt});    
  
 
\path(v_0_12) ++ ({-0.575*\mylen pt},{0.25*\mylen pt}) node[scale=1.5]{$\pair{\averti{1}}{\bverti{1}}$};                    
\draw[->] (v_0_12) to node[above,scale=1.25]{$\aact$} (v_1_12){};
\draw[->] (v_0_12) to node[above,scale=1.25]{$\bact$} (v_2_12){};


\path(v_1_12) ++ ({-0.1*\mylen pt},{-0.35*\mylen pt}) node[scale=1.5]{$\pair{\averti{2}}{\bverti{1}}$};  
\draw[->,bend right,distance=0.8cm] (v_1_12) to node[above,yshift=-0.325ex,scale=1.25]{${\bact}$} (v_2_12); 
\draw[->,out=210,in=180,distance=1.8cm,] (v_1_12) to node[left,pos=0.5,scale=1.25]{$\aact$} (v_0_12);

\path(v_2_12) ++ ({-0.1*\mylen pt},{-0.35*\mylen pt}) node[scale=1.5]{$\pair{\averti{1}}{\bverti{2}}$};  
\draw[->,bend right,distance=0.8cm,shorten <=4pt,shorten >= 5pt] (v_2_12) to node[above,yshift=-0.325ex,scale=1.25]{${\aact}$} (v_1_12); 
\draw[->,out=-30,in=0,distance=1.8cm] (v_2_12) to node[right,pos=0.5,scale=1.25]{$\bact$} (v_0_12);  
  
 


\path (v_0_12) ++ ({0.45*\mylen pt},{0.35*\mylen pt}) node[scale=1.9]{$\acharti{12}$};   
  
 
\node[scale=1.45] (label_2_0) at ($(C_2.center)!0.475!(C_0.center)$) {\reflectbox{\rotatebox{35}{\LARGE $\boldsymbol{\sfunbisim}$}}};    
\node[scale=1.45] (label_1_0) at ($(C_1.center)!0.475!(C_0.center)$) {\rotatebox{35}{\LARGE $\boldsymbol{\sfunbisim}$}};
  
%\node[yshift={0.3*\mylen pt}] (label_1_2) at ($(C_1.center)!0.5!(C_2.center)$) {\LARGE $\boldsymbol{\sbisim}$};  
  
\node[scale=1.45,yshift={-0.08*\mylen pt},xshift={-0.05*\mylen pt}] (label_12_1) at ($(C_12.center)!0.625!(C_1.center)$) {\reflectbox{\rotatebox{35}{\LARGE $\boldsymbol{\sfunbisim}$}}}; 
\node[scale=1.45,yshift={-0.08*\mylen pt},xshift={0.05*\mylen pt}] (label_12_2) at ($(C_12.center)!0.625!(C_2.center)$) {\rotatebox{35}{\LARGE $\boldsymbol{\sfunbisim}$}};  
  
\end{tikzpicture}

%
\end{center}
%
% \caption{\label{fig:ex:why:collapse}%
%         Example that illustrates why we cannot adopt Salomaa's proof strategy of linking two chart translations of star expressions
%         via their least common unfolding.
%         Namely, for the bisimilar LLEE-charts~$\acharti{1}$ and $\acharti{2}$ as above
%         their least common unfolding $\acharti{12}$ is not a LLEE-chart.
%         But their common bisimulation collapse $\acharti{0}$ is a LLEE-chart.
%        }
%          %
% \end{figure*}

==> figs/.jle/history/fig-counterex-ex-lem-transformation-I.tex <==
%\begin{figure}[p!]
  %
% \begin{center}
%   
% 
\begin{tikzpicture}[scale=0.875]
% 
\matrix[anchor=center,row sep=1cm,column sep=0.5cm,every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (0,0) {
  \node(0){};   & \node[draw=none,fill=none](root-anchor){};                    
                                       & \node(1){};
  \\
  \node(00){};  & \node[draw=none,fill=none](sink-anchor){};  
                                       & \node(10){};
  \\
  \node(000)[draw=none,fill=none]{}; 
                & \node[draw=none,fill=none](label-anchor){};  
                                       & \node(100){};
  \\
};
\calcLength(0,00){mylen};
\path (root-anchor) ++ (0cm,1cm) node[style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}](root){};
%
\path (sink-anchor) ++ (0cm,0.25cm) node[style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt,red}](sink){};
\draw[thick,red] (sink) circle (0.12cm); 
%
% \path (label-anchor) ++ (0cm,-1.275cm) node{\scalebox{1.15}{{\large $
% %\connthroughin{\achart}{\bverti{1}}{\bverti{2}}, \,
% \connthroughin{\acharthat}{\bverti{1}}{\bverti{2}}$}}};

% 
% 
\draw[<-,very thick,>=latex,chocolate](root) -- ++ (90:0.575cm);
%
\path (root) ++ (-0.15cm,1.25cm) node{\scalebox{1.45}{{$\connthroughin{\achart}{\bverti{1}}{\bverti{2}}$}}};
\draw[->] (root) to node[below,xshift=0.1cm]{} (0); 
\draw[->] (root) to node[below,xshift=-0.1cm]{} (1);
%
\path (0) ++ (-0.175cm,0.05cm) node[above]{$\bverthati{1}$};
\draw[->,red] (0) to node[left,pos=0.45,xshift=0.06cm]{
%$\loopsteplabof{2}$
} (00);
\draw[->,shorten >= 2pt] (0) to (sink);
%
\draw[->,red] (00) to node[left,darkmagenta]{} (100);
\draw[->,distance=0.5cm,out=180,in=185] (00) to (0);
%
\path (1) ++ (0.15cm,0.05cm) node[above]{$\bverthati{2}$};
\draw[-{>[length=1mm,width=1.8mm]},thick,dotted] (1) to node[right,pos=0.45,xshift=-0.06cm]{
%$\loopsteplabof{1}$
} (10);
\draw[->,shorten >= 2pt,red] (1) to (sink);
%
\path (sink) ++ (0cm,0.55cm) node{$\tick$};
%
\draw[-{>[length=1mm,width=1.8mm]},thick,dotted] (10) to (100);
\draw[-{>[length=1mm,width=1.8mm]},thick,dotted,distance=0.75cm,out=0,in=-5] (10) to (1);
% 
\draw[->,distance=1.25cm,out=0,in=-5,red] (100) to (1);
\path (100) ++ (0cm,-0.3cm) node{$\bverti{2}$};

\draw[magenta,thick,densely dashed] (0) to (1);
%
% 
% 
\matrix[anchor=center,row sep=1cm,column sep=0.5cm,every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (4,0) {
  \node(C_0){};   & \node[draw=none,fill=none](C_root-anchor){};
                                       & \node(C_1){};
  \\
  \node(C_00){};  & \node[draw=none,fill=none](C_sink-anchor){};  
                                       & \node(C_10){};
  \\
  \node(C_000){}; & \node[draw=none,fill=none](C_label-anchor){};  
                                       & \node(C_100){};
  \\
};
\path (C_root-anchor) ++ (0cm,1cm) node[style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}](C_root){};
\path (C_root) ++ (0cm,1.25cm) node{\scalebox{1.45}{{$\acharthat$}}};
%
\path (C_sink-anchor) ++ (0cm,0.25cm) node[style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}](C_sink){};
\draw[thick] (C_sink) circle (0.12cm); 
\path (C_sink) ++ (0cm,0.55cm) node{$\tick$};
% 
%
% \path (C_label-anchor) ++ (0cm,-1.275cm) node{\scalebox{1.15}{{\large $
% %\achart,\,
% \acharthat$}}};
% 
% 
\draw[<-,very thick,>=latex,chocolate](C_root) -- ++ (90:0.575cm);
%
\draw[->] (C_root) to node[below,xshift=0.1cm]{} (C_0);
\draw[->] (C_root) to node[below,xshift=-0.1cm]{} (C_1);
%
\draw[->,thick] (C_0) to node[left,pos=0.45,xshift=0.1cm]{$\loopsteplabof{2}$} (C_00);
\draw[->,shorten >= 2pt] (C_0) to (C_sink);
\path (C_0) ++ (-0.09cm,0.05cm) node[above]{$\bverthati{1}$};
%
\draw[->] (C_00) to node[left]{} (C_000);
\draw[->,distance=0.75cm,out=180,in=185] (C_00) to (C_0);
%
\draw[->,distance=1.25cm,out=180,in=185] (C_000) to (C_0);
\path (C_000) ++ (0cm,-0.3cm) node{$\bverti{1}$};
%
\draw[->,thick] (C_1) to node[right,pos=0.45,xshift=-0.08cm]{$\loopsteplabof{1}$} (C_10);
\draw[->,shorten >= 2pt] (C_1) to (C_sink);
\path (C_1) ++ (0.15cm,0.05cm) node[above]{$\bverthati{2}$};
%
\draw[->] (C_10) to (C_100);
\draw[->,distance=0.75cm,out=0,in=-5] (C_10) to (C_1);
% 
\draw[->,distance=1.25cm,out=0,in=-5] (C_100) to (C_1);
\path (C_100) ++ (0cm,-0.3cm) node{$\bverti{2}$};
%
\draw[magenta,thick,densely dashed] (C_0) to (C_1);
\draw[magenta,thick,densely dashed,bend right,distance=0.4cm,looseness=1] (C_000) to (C_100);


\matrix[anchor=center,row sep=1cm,column sep=0.5cm,every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (6.6,0) {
  \node[draw=none,fill=none](Cw1hatw2hat_0){};   & \node[draw=none,fill=none](Cw1hatw2hat_root-anchor){};                    
                                       & \node(Cw1hatw2hat_1){};
  \\
  \node[draw=none,fill=none](Cw1hatw2hat_00){};  & \node[draw=none,fill=none](Cw1hatw2hat_sink-anchor){};  
                                       & \node(Cw1hatw2hat_10){};
  \\
  \node[draw=none,fill=none](Cw1hatw2hat_000)[draw=none,fill=none]{}; 
                & \node[draw=none,fill=none](Cw1hatw2hat_label-anchor){};  
                                       & \node(Cw1hatw2hat_100){};
  \\
};
\path (Cw1hatw2hat_root-anchor) ++ (0cm,1cm) node[style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}](Cw1hatw2hat_root){};
%
\path (Cw1hatw2hat_sink-anchor) ++ (0cm,0.25cm) node[style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}](Cw1hatw2hat_sink){};
\draw[thick] (Cw1hatw2hat_sink) circle (0.12cm); 
\path (Cw1hatw2hat_sink) ++ (0cm,0.55cm) node{$\tick$};
%
% \path (Cw1hatw2hat_label-anchor) ++ (1cm,-1.275cm) node{\scalebox{1.15}{{\large $  %\connthroughin{\achart}{\bverthati{1}}{\bverthati{2}},\,
% \connthroughin{\acharthat}{\bverthati{1}}{\bverthati{2}}$}}};
% 
% 
\draw[<-,very thick,>=latex,chocolate](Cw1hatw2hat_root) -- ++ (90:0.575cm);
%
\draw[->] (Cw1hatw2hat_root) to node[below,xshift=-0.1cm]{} (Cw1hatw2hat_1);
\path (Cw1hatw2hat_root) ++ (0.65cm,1.15cm) node{\scalebox{1.45}{{$\connthroughin{\acharthat}{\bverthati{1}}{\bverthati{2}}$}}};
%
\draw[->,thick] (Cw1hatw2hat_1) to node[right,pos=0.45,xshift=-0.08cm]{$\loopsteplabof{1}$} (Cw1hatw2hat_10);
\draw[->,shorten >= 2pt] (Cw1hatw2hat_1) to (Cw1hatw2hat_sink);
\path (Cw1hatw2hat_1) ++ (0.15cm,0.05cm) node[above]{$\bverthati{2}$};
%
\draw[->] (Cw1hatw2hat_10) to (Cw1hatw2hat_100);
\draw[->,distance=0.75cm,out=0,in=-5] (Cw1hatw2hat_10) to (Cw1hatw2hat_1);
% 
\draw[->,distance=1.25cm,out=0,in=-5] (Cw1hatw2hat_100) to (Cw1hatw2hat_1);
\path (Cw1hatw2hat_100) ++ (0cm,-0.3cm) node{$\bverti{2}$};
%
%



\draw[-implies,thick,double equal sign distance, bend right,distance={1.2*\mylen pt},
               shorten <= 0.8cm,shorten >= 0.8cm
               ] (C_root) to node[above,pos=0.5,yshift={0.075*\mylen pt}] {\scalebox{1.25}{$\connthroughin{\achart}{\bverti{1}}{\bverti{2}}\! \mapsfrom \achart$}}  
                                                                         % {\large $(\text{\nf I})^{(\bverti{1})}_{\bverti{2}}$} 
                                                                         (root) ;

\draw[-implies,thick,double equal sign distance, bend left,distance={0.8*\mylen pt},
               shorten <= 0.5cm,shorten >= 0.5cm
               ] (C_root) to node[above,pos=0.6,yshift={0.075*\mylen pt}]{\scalebox{1.25}{$(\text{\nf I})^{(\bverthati{1})}_{\bverthati{2}}$}} (Cw1hatw2hat_root) ;


% 
% 
% 
\end{tikzpicture}\label{fig:counterex:ex:transformation:I}
%
%\end{center}
%
%\vspace*{-3.75ex}   
% 
%\caption{\label{fig:counterex:ex:transformation:I}%
%         Left step:
%         Counterexample to a weakening of Proposition~\ref{prop:transformation:I} by 
%         dropping the requirement \eqref{eq:2:prop:transformation:I}
%         from its assumptions.  
%         For the layered \protect\LEEwitness~$\acharthat$ on the chart~$\achart$,
%         $\protect\lognot{(\bverti{2} \protect\redrtc \bverti{1})}$ is satisfied. Furthermore, the loop levels of \loopentrytransitions\ that descend to $\bverti{1}$ are higher than the loop levels reachable from $\bverti{2}$.
%         But \eqref{eq:2:prop:transformation:I} is not satisfied,
%         as $\bverthati{1} \descendsinloopto \bverti{1}$ and $\bverti{2}$ is normed. 
%         %Furthermore, $\acharthat$ satisfies the condition~\eqref{eq:1:prf:prop:transformation:I} used in the proof of Proposition~\ref{prop:transformation:I}. 
%         The loop labeling $\protect\connthroughin{\acharthat}{\bverti{1}}{\bverti{2}}$
%         is not a \protect\LEEwitness, since the red path starting with $\bverthati{1}\sredi{\loopnsteplab{2}}\bullet\sred\bverti{2}$ descends in a loop and encounters termination within the body of the loop.
%         In fact, the underlying chart~$\protect\connthroughin{\achart}{\bverti{1}}{\bverti{2}}$ is not \protect\LEEshaped.
%         (The dashed link indicates bisimilarity of $\bverti{1}$ with $\bverti{2}$ in $\achart$, provided that all action labels are equal.
%          But note that bisimilarity is not a required assumption in Section~\ref{LEEp-transformations}.)
%         \hspace*{\fill}
%         Right step: 
%         Elimination of the bisimilarity redundancy $\pair{\bverti{1}}{\bverti{2}}$ (assuming all action labels are equal)
%         in the chart $\achart$ with layered \protect\LEEwitness~$\acharthat$ in Figure~\ref{fig:counterex:prop:transformation:I}   
%         where $\bverti{1} \loopsbackto \bverthati{1}$.
%         First it is progressed to the bisimilarity redundancy $\pair{\bverthati{1}}{\bverthati{2}}$,
%         and then $\bverthati{1}$ is connected through to $\bverthati{2}$
%         according to the transformation~I as described in the proof of Proposition~\ref{prop:transformation:I}.
%         The result is a layered \protect\LEEwitness\ for $\connthroughin{\achart}{\bverti{1}}{\bverti{2}}$.
%        }
         %
%\end{figure}

==> figs/.jle/history/fig-counterex-ex-transformation-I-1column.tex <==
%\begin{figure}[p!]
  %
\begin{center}
%   
% 
\begin{tikzpicture}[scale=0.875]
% 
\matrix[anchor=center,row sep=1cm,column sep=1.15cm,every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (-5.85,0) {
  \node(0){};   & \node[draw=none,fill=none](root-anchor){};                    
                                       & \node(1){};
  \\
  \node(00){};  & \node[draw=none,fill=none](sink-anchor){};  
                                       & \node(10){};
  \\
  \node(000)[draw=none,fill=none]{}; 
                & \node[draw=none,fill=none](label-anchor){};  
                                       & \node(100){};
  \\
};
\calcLength(0,00){mylen};
\path (root-anchor) ++ (0cm,0.75cm) node[style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}](root){};
%
\path (sink-anchor) ++ (0cm,0.25cm) node[style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt,red}](sink){};
\draw[thick,red] (sink) circle (0.12cm); 
%
% \path (label-anchor) ++ (0cm,-1.275cm) node{\scalebox{1.15}{{\large $
% %\connthroughin{\achart}{\bverti{1}}{\bverti{2}}, \,
% \connthroughin{\acharthat}{\bverti{1}}{\bverti{2}}$}}};

% 
% 
\draw[<-,very thick,>=latex,chocolate](root) -- ++ (90:0.575cm);
%
\path (root) ++ (-0.15cm,1.25cm) node{\scalebox{1.45}{{$\connthroughin{\achart}{\bverti{1}}{\bverti{2}}$}}};
\draw[->] (root) to node[below,xshift=0.1cm]{} (0); 
\draw[->] (root) to node[below,xshift=-0.1cm]{} (1);
%
\path (0) ++ (-0.09cm,0.05cm) node[above]{$\bverthati{1}$};
\draw[->,red] (0) to node[left,pos=0.45,xshift=0.06cm]{
%$\loopsteplabof{2}$
} (00);
\draw[->,shorten >= 2pt] (0) to (sink);
%
\draw[->,red] (00) to node[left,darkmagenta]{} (100);
\draw[->,distance=0.75cm,out=180,in=185] (00) to (0);
%
\path (1) ++ (0.15cm,0.05cm) node[above]{$\bverthati{2}$};
\draw[-{>[length=1mm,width=1.8mm]},thick,dotted] (1) to node[right,pos=0.45,xshift=-0.06cm]{
%$\loopsteplabof{1}$
} (10);
\draw[->,shorten >= 2pt,red] (1) to (sink);
%
\path (sink) ++ (0cm,0.45cm) node{$\tick$};
%
\draw[-{>[length=1mm,width=1.8mm]},thick,dotted] (10) to (100);
\draw[-{>[length=1mm,width=1.8mm]},thick,dotted,distance=0.75cm,out=0,in=-5] (10) to (1);
% 
\draw[->,distance=1.5cm,out=0,in=-5,red] (100) to (1);
\path (100) ++ (0cm,-0.3cm) node{$\bverti{2}$};

\draw[magenta,thick,densely dashed] (0) to (1);
%
% 
% 
\matrix[anchor=center,row sep=1cm,column sep=1.15cm,every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (0,0) {
  \node(C_0){};   & \node[draw=none,fill=none](C_root-anchor){};
                                       & \node(C_1){};
  \\
  \node(C_00){};  & \node[draw=none,fill=none](C_sink-anchor){};  
                                       & \node(C_10){};
  \\
  \node(C_000){}; & \node[draw=none,fill=none](C_label-anchor){};  
                                       & \node(C_100){};
  \\
};
\path (C_root-anchor) ++ (0cm,0.75cm) node[style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}](C_root){};
\path (C_root) ++ (0cm,1.25cm) node{\scalebox{1.45}{{$\acharthat$}}};
%
\path (C_sink-anchor) ++ (0cm,0.25cm) node[style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}](C_sink){};
\draw[thick] (C_sink) circle (0.12cm); 
\path (C_sink) ++ (0cm,0.45cm) node{$\tick$};
% 
%
% \path (C_label-anchor) ++ (0cm,-1.275cm) node{\scalebox{1.15}{{\large $
% %\achart,\,
% \acharthat$}}};
% 
% 
\draw[<-,very thick,>=latex,chocolate](C_root) -- ++ (90:0.575cm);
%
\draw[->] (C_root) to node[below,xshift=0.1cm]{} (C_0);
\draw[->] (C_root) to node[below,xshift=-0.1cm]{} (C_1);
%
\draw[->,thick] (C_0) to node[left,pos=0.45,xshift=0.06cm]{$\loopsteplabof{2}$} (C_00);
\draw[->,shorten >= 2pt] (C_0) to (C_sink);
\path (C_0) ++ (-0.09cm,0.05cm) node[above]{$\bverthati{1}$};
%
\draw[->] (C_00) to node[left]{} (C_000);
\draw[->,distance=0.75cm,out=180,in=185] (C_00) to (C_0);
%
\draw[->,distance=1.5cm,out=180,in=185] (C_000) to (C_0);
\path (C_000) ++ (0cm,-0.3cm) node{$\bverti{1}$};
%
\draw[->,thick] (C_1) to node[right,pos=0.45,xshift=-0.06cm]{$\loopsteplabof{1}$} (C_10);
\draw[->,shorten >= 2pt] (C_1) to (C_sink);
\path (C_1) ++ (0.15cm,0.05cm) node[above]{$\bverthati{2}$};
%
\draw[->] (C_10) to (C_100);
\draw[->,distance=0.75cm,out=0,in=-5] (C_10) to (C_1);
% 
\draw[->,distance=1.5cm,out=0,in=-5] (C_100) to (C_1);
\path (C_100) ++ (0cm,-0.3cm) node{$\bverti{2}$};
%
\draw[magenta,thick,densely dashed] (C_0) to (C_1);
\draw[magenta,thick,densely dashed,bend right,distance=0.4cm,looseness=1] (C_000) to (C_100);


\matrix[anchor=center,row sep=1cm,column sep=1.15cm,every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (3.45,0) {
  \node[draw=none,fill=none](Cw1hatw2hat_0){};   & \node[draw=none,fill=none](Cw1hatw2hat_root-anchor){};                    
                                       & \node(Cw1hatw2hat_1){};
  \\
  \node[draw=none,fill=none](Cw1hatw2hat_00){};  & \node[draw=none,fill=none](Cw1hatw2hat_sink-anchor){};  
                                       & \node(Cw1hatw2hat_10){};
  \\
  \node[draw=none,fill=none](Cw1hatw2hat_000)[draw=none,fill=none]{}; 
                & \node[draw=none,fill=none](Cw1hatw2hat_label-anchor){};  
                                       & \node(Cw1hatw2hat_100){};
  \\
};
\path (Cw1hatw2hat_root-anchor) ++ (0cm,0.75cm) node[style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}](Cw1hatw2hat_root){};
%
\path (Cw1hatw2hat_sink-anchor) ++ (0cm,0.25cm) node[style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}](Cw1hatw2hat_sink){};
\draw[thick] (Cw1hatw2hat_sink) circle (0.12cm); 
\path (Cw1hatw2hat_sink) ++ (0cm,0.45cm) node{$\tick$};
%
% \path (Cw1hatw2hat_label-anchor) ++ (1cm,-1.275cm) node{\scalebox{1.15}{{\large $  %\connthroughin{\achart}{\bverthati{1}}{\bverthati{2}},\,
% \connthroughin{\acharthat}{\bverthati{1}}{\bverthati{2}}$}}};
% 
% 
\draw[<-,very thick,>=latex,chocolate](Cw1hatw2hat_root) -- ++ (90:0.575cm);
%
\draw[->] (Cw1hatw2hat_root) to node[below,xshift=-0.1cm]{} (Cw1hatw2hat_1);
\path (Cw1hatw2hat_root) ++ (0.65cm,1.15cm) node{\scalebox{1.45}{{$\connthroughin{\acharthat}{\bverthati{1}}{\bverthati{2}}$}}};
%
\draw[->,thick] (Cw1hatw2hat_1) to node[right,pos=0.45,xshift=-0.06cm]{$\loopsteplabof{1}$} (Cw1hatw2hat_10);
\draw[->,shorten >= 2pt] (Cw1hatw2hat_1) to (Cw1hatw2hat_sink);
\path (Cw1hatw2hat_1) ++ (0.15cm,0.05cm) node[above]{$\bverthati{2}$};
%
\draw[->] (Cw1hatw2hat_10) to (Cw1hatw2hat_100);
\draw[->,distance=0.75cm,out=0,in=-5] (Cw1hatw2hat_10) to (Cw1hatw2hat_1);
% 
\draw[->,distance=1.5cm,out=0,in=-5] (Cw1hatw2hat_100) to (Cw1hatw2hat_1);
\path (Cw1hatw2hat_100) ++ (0cm,-0.3cm) node{$\bverti{2}$};
%
%



\draw[-implies,thick,double equal sign distance, bend right,distance={1.75*\mylen pt},
               shorten <= 1cm,shorten >= 1cm
               ] (C_root) to node[above,pos=0.5,yshift={0.15*\mylen pt}] {\scalebox{1.25}{$\connthroughin{\achart}{\bverti{1}}{\bverti{2}}\! \mapsfrom \achart$}}  
                                                                         % {\large $(\text{\nf I})^{(\bverti{1})}_{\bverti{2}}$} 
                                                                         (root) ;

\draw[-implies,thick,double equal sign distance, bend left,distance={1.25*\mylen pt},
               shorten <= 1cm,shorten >= 1cm
               ] (C_root) to node[above,pos=0.6,yshift={0.15*\mylen pt}]{\scalebox{1.25}{$(\text{\nf I})^{(\bverthati{1})}_{\bverthati{2}}$}} (Cw1hatw2hat_root) ;


% 
% 
% 
\end{tikzpicture}%\label{fig:counterex:ex:transformation:I}
%
\end{center}
%
%\vspace*{-3.75ex}   
% 
%\caption{\label{fig:counterex:ex:transformation:I}%
%         Left step:
%         Counterexample to a weakening of Proposition~\ref{prop:transformation:I} by 
%         dropping the requirement \eqref{eq:2:prop:transformation:I}
%         from its assumptions.  
%         For the layered \protect\LEEwitness~$\acharthat$ on the chart~$\achart$,
%         $\protect\lognot{(\bverti{2} \protect\redrtc \bverti{1})}$ is satisfied. Furthermore, the loop levels of \loopentrytransitions\ that descend to $\bverti{1}$ are higher than the loop levels reachable from $\bverti{2}$.
%         But \eqref{eq:2:prop:transformation:I} is not satisfied,
%         as $\bverthati{1} \descendsinloopto \bverti{1}$ and $\bverti{2}$ is normed. 
%         %Furthermore, $\acharthat$ satisfies the condition~\eqref{eq:1:prf:prop:transformation:I} used in the proof of Proposition~\ref{prop:transformation:I}. 
%         The loop labeling $\protect\connthroughin{\acharthat}{\bverti{1}}{\bverti{2}}$
%         is not a \protect\LEEwitness, since the red path starting with $\bverthati{1}\sredi{\loopnsteplab{2}}\bullet\sred\bverti{2}$ descends in a loop and encounters termination within the body of the loop.
%         In fact, the underlying chart~$\protect\connthroughin{\achart}{\bverti{1}}{\bverti{2}}$ is not \protect\LEEshaped.
%         (The dashed link indicates bisimilarity of $\bverti{1}$ with $\bverti{2}$ in $\achart$, provided that all action labels are equal.
%          But note that bisimilarity is not a required assumption in Section~\ref{LEEp-transformations}.)
%         \hspace*{\fill}
%         Right step: 
%         Elimination of the bisimilarity redundancy $\pair{\bverti{1}}{\bverti{2}}$ (assuming all action labels are equal)
%         in the chart $\achart$ with layered \protect\LEEwitness~$\acharthat$ in Figure~\ref{fig:counterex:prop:transformation:I}   
%         where $\bverti{1} \loopsbackto \bverthati{1}$.
%         First it is progressed to the bisimilarity redundancy $\pair{\bverthati{1}}{\bverthati{2}}$,
%         and then $\bverthati{1}$ is connected through to $\bverthati{2}$
%         according to the transformation~I as described in the proof of Proposition~\ref{prop:transformation:I}.
%         The result is a layered \protect\LEEwitness\ for $\connthroughin{\achart}{\bverti{1}}{\bverti{2}}$.
%        }
         %
%\end{figure}

==> figs/.jle/history/fig-counterex-ex-transformation-II-1column.tex <==
%\begin{figure}[t!]
  %
\begin{center}
%   
\begin{tikzpicture}
% 
\matrix[anchor=center,row sep=1cm,column sep=1cm,every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (0,0) {
  \node(w1_Cw2w1){};                          & &[0.75cm] & & \node(w1_C){};     & &[0.75cm] & & \node(label_Cw1w2)[draw=none,fill=none]{};                                             
  \\
  \node(w2hat_Cw2w1){};                       & &         & & \node(w2hat_C){};  &           & & & \node(w2hat_Cw1w2){};     
  \\
  \node(u_Cw2w1){};                           & &         & & \node(u_C){};      &           & & & \node(u_Cw1w2){};    
  \\
  \node(label_Cw2w1)[draw=none,fill=none]{};  & &         & & \node(w2_C){};     &           & & & \node(w2_Cw1w2){};
  \\
};

\draw[-implies,thick,double equal sign distance, %bend left,distance={1.25*\mylen pt},
               shorten <= 1.15cm,shorten >= 1.55cm
               ] (w2hat_C) to node[above,pos=0.4425,yshift={0*\mylen pt}]{\scalebox{1.25}{$\connthroughin{\achart}{\bverti{2}}{\bverti{1}}\! \mapsfrom \achart$}} (w2hat_Cw2w1) ;


\draw[-implies,thick,double equal sign distance, %bend left,distance={1.25*\mylen pt},
               shorten <= 1.9cm,shorten >= 1.4cm
               ] (w2hat_C) to node[above,pos=0.55,yshift={0*\mylen pt}]{\scalebox{1.25}{$(\text{\nf II})^{(\bverti{1})}_{\bverti{2}}$}} (w2hat_Cw1w2) ;



%-------------
% chart Cw2w1
%-------------
\draw[<-,very thick,>=latex,chocolate](w1_Cw2w1) -- ++ (90:0.5cm);
\path (w1_Cw2w1) ++ (0.35cm,0.175cm) node{$\bverti{1}$};
\draw[->](w1_Cw2w1) to node[right,xshift=-0.025cm,yshift=0.05cm]{
%$\loopnsteplab{2}$
} (w2hat_Cw2w1);
\draw[->,distance=1.5cm,out=-5,in=5,color=red] (w1_Cw2w1) to node[above,xshift=-0cm,yshift=0.15cm,
color=red,
pos=0.275]{
%$\loopnsteplab{2}$
} (u_Cw2w1);
%
\path (w2hat_Cw2w1) ++ (0.325cm,0cm) node{$\bverthati{2}$};
\draw[->,color=red
](w2hat_Cw2w1) to node[right,xshift=-0.025cm,yshift=0.05cm]{
%$\loopnsteplab{1}$
} (u_Cw2w1);
\draw[->,distance=0.75cm,out=165,in=185,shorten <= 4.5pt] (w2hat_Cw2w1) to (w1_Cw2w1);
%
\path (u_Cw2w1) ++ (0cm,-0.275cm) node{$\cvert$};
\draw[->,distance=0.75cm,out=175,in=185] (u_Cw2w1) to (w2hat_Cw2w1);
\draw[->,distance=1.5cm,out=175,in=185
,color=red
] (u_Cw2w1) to (w1_Cw2w1);
%
% 
\path(label_Cw2w1) ++ (0cm,0cm) node{\scalebox{1.45}{$\connthroughin{\achart}{\bverti{2}}{\bverti{1}}$}};



%---------
% chart C
%--------- 
\draw[<-,very thick,>=latex,chocolate](w1_C) -- ++ (90:0.5cm);
\path (w1_C) ++ (0.35cm,0.175cm) node{$\bverti{1}$};
\draw[->,thick](w1_C) to node[right,xshift=-0.025cm,yshift=0.05cm]{$\loopnsteplab{2}$} (w2hat_C);
\draw[->,thick,distance=1.5cm,out=-5,in=5] (w1_C) to node[above,xshift=-0cm,yshift=0.15cm,pos=0.275]{$\loopnsteplab{2}$} (u_C);
%
\path (w2hat_C) ++ (0.325cm,0cm) node{$\bverthati{2}$};
\draw[->,thick](w2hat_C) to node[right,xshift=-0.025cm,yshift=0.05cm]{$\loopnsteplab{1}$} (u_C);
\draw[->,distance=0.75cm,out=165,in=185,shorten <= 4.5pt] (w2hat_C) to (w1_C);
%
\path (u_C) ++ (0.175cm,-0.25cm) node{$\cvert$};
\draw[->](u_C) to (w2_C);
\draw[->,distance=0.75cm,out=175,in=185] (u_C) to (w2hat_C);
%
\path (w2_C) ++ (0.35cm,-0.05cm) node{$\bverti{2}$};
\draw[->,distance=1.5cm,out=175,in=185] (w2_C) to (w2hat_C);
%
% 
\path (w2_C) ++ (1.05cm,0.65cm) node(label_C){\scalebox{1.45}{$\acharthat$}};

\draw[magenta,thick,densely dashed,bend right,distance=1cm,looseness=1] (w1_C) to (w2_C);

%
%
%\draw[draw=none] ($(w2hat_C) + (0cm,-0.5cm)$) to node{\scalebox{2}{$\overset{\text{(II)\hspace*{2pt}}}{{\Longrightarrow}}$}} ($(w2hat_Cw1w2) + (0cm,-0.5cm)$); 






%-------------
% chart Cw1w2
%------------- 
\path (w2hat_Cw1w2) ++ (0cm,0.3cm) node{$\bverthati{2}$};
\draw[->,thick](w2hat_Cw1w2) to node[right,xshift=-0.025cm,yshift=0.05cm]{$\loopnsteplab{1}$} (u_Cw1w2);
\draw[->,thick,distance=1.5cm,out=-5,in=5](w2hat_Cw1w2) to node[above,xshift=0cm,yshift=0.15cm,pos=0.275]{$\loopnsteplab{2}$} (w2_Cw1w2);
%
\path (u_Cw1w2) ++ (0.25cm,-0cm) node{$\cvert$};
\draw[->] (u_Cw1w2) to (w2_Cw1w2);
\draw[->,distance=0.75cm,out=175,in=185] (u_Cw1w2) to (w2hat_Cw1w2);
%
\draw[<-,very thick,>=latex,chocolate](w2_Cw1w2) -- ++ (270:0.5cm);
\path (w2_Cw1w2) ++ (0.325cm,-0.3cm) node{$\bverti{2}$};
\draw[->,distance=1.5cm,out=175,in=185] (w2_Cw1w2) to (w2hat_Cw1w2);
% 
\path(label_Cw1w2) ++ (0cm,0cm) node{\scalebox{1.45}{$\connthroughin{\acharthat}{\bverti{1}}{\bverti{2}}$}};
 
 
\end{tikzpicture}\label{fig:repeatedex:prop:transformation:II}
  %
\end{center}
  %
%  \vspace*{-3ex}
  %
%\caption{\label{fig:ex:prop:transformation:II}%
%         The left step illustrates that in the situation $\bverti{2} \loopsbacktotc \bverti{1}$
%         the property LEE can get lost
%         when the \protect\connectthroughchart{\bverti{2}}{\bverti{1}} $\connthroughin{\achart}{\bverti{2}}{\bverti{1}}$ of $\achart$ is used
%         for eliminating the bisimilarity redundancy~$\pair{\bverti{1}}{\bverti{2}}$.
%         Then $\connthroughin{\achart}{\bverti{2}}{\bverti{1}}$ is not LEE-shaped,
%         and $\connthroughin{\acharthat}{\bverti{2}}{\bverti{1}}$ is not a LLEE-witness.
%         In the right step, transformation~II is applied to the same bisimulation redundancy %~$\pair{\bverti{1}}{\bverti{2}}$
%         with as result the LLEE-witness~$\protect\acharthat$ of the \connectthroughchart{\bverti{1}}{\bverti{2}}~$\connthroughin{\achart}{\bverti{1}}{\bverti{2}}$.
%       }
%\end{figure}

==> figs/.jle/history/fig-counterex-ex-transformation-II.tex <==
% \begin{figure}[]
%   %
% \begin{center}
%   
\begin{tikzpicture}
% 
\matrix[anchor=center,row sep=1cm,column sep=1cm,every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (0,0) {
  \node(w1_Cw2w1){};                          &[0.8cm] & \node(w1_C){};     &[0.8cm]  & \node(label_Cw1w2)[draw=none,fill=none]{};                                             
  \\
  \node(w2hat_Cw2w1){};                       &        & \node(w2hat_C){};  &         & \node(w2hat_Cw1w2){};     
  \\
  \node(u_Cw2w1){};                           &        & \node(u_C){};      &         & \node(u_Cw1w2){};    
  \\
  \node(label_Cw2w1)[draw=none,fill=none]{};  &        & \node(w2_C){};     &         & \node(w2_Cw1w2){};
  \\
};

\draw[-implies,thick,double equal sign distance,bend right,distance={1*\mylen pt},
               shorten <= 0.65cm,shorten >= 0.65cm
               ] (w1_C) to node[above,pos=0.4425,yshift={0.05*\mylen pt}]{\scalebox{1.25}{$\connthroughin{\achart}{\bverti{2}}{\bverti{1}}\! \mapsfrom \achart$}} (w1_Cw2w1) ;


\draw[-implies,thick,double equal sign distance,bend left,distance={1*\mylen pt},
               shorten <= 0.65cm,shorten >= 0.65cm
               ] (w1_C) to node[above,pos=0.55,yshift={0.05*\mylen pt}]{\scalebox{1.25}{$(\text{\nf II})^{(\bverti{1})}_{\bverti{2}}$}} (label_Cw1w2);



%-------------
% chart Cw2w1
%-------------
\draw[<-,very thick,>=latex,chocolate](w1_Cw2w1) -- ++ (90:0.5cm);
\path (w1_Cw2w1) ++ (0.35cm,0.175cm) node{$\bverti{1}$};
\draw[->](w1_Cw2w1) to node[right,xshift=-0.025cm,yshift=0.05cm]{
%$\loopnsteplab{2}$
} (w2hat_Cw2w1);
\draw[->,distance=1.25cm,out=-5,in=5,color=red] (w1_Cw2w1) to node[above,xshift=-0cm,yshift=0.15cm,
color=red,
pos=0.275]{
%$\loopnsteplab{2}$
} (u_Cw2w1);
%
\path (w2hat_Cw2w1) ++ (0.325cm,0cm) node{$\bverthati{2}$};
\draw[->,color=red
](w2hat_Cw2w1) to node[right,xshift=-0.025cm,yshift=0.05cm]{
%$\loopnsteplab{1}$
} (u_Cw2w1);
\draw[->,distance=0.75cm,out=165,in=185,shorten <= 4.5pt] (w2hat_Cw2w1) to (w1_Cw2w1);
%
\path (u_Cw2w1) ++ (0cm,-0.275cm) node{$\cvert$};
\draw[->,distance=0.75cm,out=175,in=185] (u_Cw2w1) to (w2hat_Cw2w1);
\draw[->,distance=1.25cm,out=175,in=185
,color=red
] (u_Cw2w1) to (w1_Cw2w1);
%
% 
\path(label_Cw2w1) ++ (0cm,0cm) node{\scalebox{1.45}{$\connthroughin{\achart}{\bverti{2}}{\bverti{1}}$}};



%---------
% chart C
%--------- 
\draw[<-,very thick,>=latex,chocolate](w1_C) -- ++ (90:0.5cm);
\path (w1_C) ++ (0.35cm,0.175cm) node{$\bverti{1}$};
\draw[->,thick](w1_C) to node[right,xshift=-0.025cm,yshift=0.05cm]{$\loopnsteplab{2}$} (w2hat_C);
\draw[->,thick,distance=1.25cm,out=-5,in=5] (w1_C) to node[right,xshift=-0.05cm,yshift=0cm,pos=0.5]{$\loopnsteplab{2}$} (u_C);
%
\path (w2hat_C) ++ (0.325cm,0cm) node{$\bverthati{2}$};
\draw[->,thick](w2hat_C) to node[right,xshift=-0.025cm,yshift=0.05cm]{$\loopnsteplab{1}$} (u_C);
\draw[->,distance=0.75cm,out=165,in=185,shorten <= 4.5pt] (w2hat_C) to (w1_C);
%
\path (u_C) ++ (0.175cm,-0.25cm) node{$\cvert$};
\draw[->](u_C) to (w2_C);
\draw[->,distance=0.75cm,out=175,in=185] (u_C) to (w2hat_C);
%
\path (w2_C) ++ (0.35cm,-0.05cm) node{$\bverti{2}$};
\draw[->,distance=1.25cm,out=175,in=185] (w2_C) to (w2hat_C);
%
% 
\path (w2_C) ++ (0.8cm,0.55cm) node(label_C){\scalebox{1.45}{$\acharthat$}};

\draw[magenta,thick,densely dashed,bend right,distance=1cm,looseness=1] (w1_C) to (w2_C);

%
%
%\draw[draw=none] ($(w2hat_C) + (0cm,-0.5cm)$) to node{\scalebox{2}{$\overset{\text{(II)\hspace*{2pt}}}{{\Longrightarrow}}$}} ($(w2hat_Cw1w2) + (0cm,-0.5cm)$); 






%-------------
% chart Cw1w2
%------------- 
\path (w2hat_Cw1w2) ++ (0cm,0.3cm) node{$\bverthati{2}$};
\draw[->,thick](w2hat_Cw1w2) to node[right,xshift=-0.025cm,yshift=0.05cm]{$\loopnsteplab{1}$} (u_Cw1w2);
\draw[->,thick,distance=1.25cm,out=-5,in=5](w2hat_Cw1w2) to node[left,xshift=0.1cm,yshift=0cm,pos=0.5]{$\loopnsteplab{2}$} (w2_Cw1w2);
%
\path (u_Cw1w2) ++ (0.25cm,-0cm) node{$\cvert$};
\draw[->] (u_Cw1w2) to (w2_Cw1w2);
\draw[->,distance=0.75cm,out=175,in=185] (u_Cw1w2) to (w2hat_Cw1w2);
%
\draw[<-,very thick,>=latex,chocolate](w2_Cw1w2) -- ++ (270:0.5cm);
\path (w2_Cw1w2) ++ (0.325cm,-0.3cm) node{$\bverti{2}$};
\draw[->,distance=1.25cm,out=175,in=185] (w2_Cw1w2) to (w2hat_Cw1w2);
% 
\path(label_Cw1w2) ++ (0cm,0cm) node{\scalebox{1.45}{$\connthroughin{\acharthat}{\bverti{1}}{\bverti{2}}$}};
 
 
\end{tikzpicture}%\label{fig:ex:prop:transformation:II}}
  %
% \end{center}
  %
%  \vspace*{-3ex}
  %
%\caption{}  
%\caption{\label{fig:ex:prop:transformation:II}%
%         The left step illustrates that in the situation $\bverti{2} \loopsbacktotc \bverti{1}$
%         the property LEE can get lost
%         when the \protect\connectthroughchart{\bverti{2}}{\bverti{1}} $\connthroughin{\achart}{\bverti{2}}{\bverti{1}}$ of $\achart$ is used
%         for eliminating the bisimilarity redundancy~$\pair{\bverti{1}}{\bverti{2}}$.
%         Then $\connthroughin{\achart}{\bverti{2}}{\bverti{1}}$ is not LEE-shaped,
%         and $\connthroughin{\acharthat}{\bverti{2}}{\bverti{1}}$ is not a LLEE-witness.
%         In the right step, transformation~II is applied to the same bisimulation redundancy %~$\pair{\bverti{1}}{\bverti{2}}$
%         with as result the LLEE-witness~$\protect\acharthat$ of the \connectthroughchart{\bverti{1}}{\bverti{2}}~$\connthroughin{\achart}{\bverti{1}}{\bverti{2}}$.
%       }
%\end{figure}

==> figs/.jle/history/fig-counterex-lem-transf-III.tex <==
%\begin{figure}
%
% \begin{center}
% 
\begin{tikzpicture}
% 
% 
%
\matrix[anchor=center,row sep=0.5cm,column sep=1cm,every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] {
  \node(v_Cw1w2){}; &                       &[0.25cm]                  & \node(v_C){};  & \node[draw=none,fill=none](dummy_C){};  &[0.2cm]  & \node[draw=none,fill=none](v_Cvw2hat){};  
  \\
  \\
                    & \node(w2hat_Cw1w2){}; &                          &                & \node(w2hat_C){};                       &                       &                     & \node(w2hat_Cvw2hat){};  &[0.3cm]                     & \node(w2hat_C'w1w2){};                            
  \\
  \node(u_Cw1w2){}; &                       &                          & \node(u_C){};  &                                         &                       & \node(u_Cvw2hat){}; &                          &         \node(u_C'w1w2){}; &
  \\
                    & \node(w2_Cw1w2){};    &           \node(w1_C){}; &                & \node(w2_C){};                          &  \node(w1_Cvw2hat){}; &                     & \node(w2_Cvw2hat){};     &                            & \node(w2_C'w1w2){};
  \\    
};
\calcLength(dummy_C,w2hat_C){mylen};   
%
  
%------  
% Cw1w2  
%------  
\draw[<-,very thick,>=latex,chocolate](v_Cw1w2) -- ++ (90:{0.425*\mylen pt});      
\path (v_Cw1w2) ++ ({-0.1*\mylen pt},{1*\mylen pt}) node{\scalebox{1.45}{$\connthroughin{\achart}{\bverti{1}}{\bverti{2}}$}};
%  
\path (v_Cw1w2) ++ ({0.3*\mylen pt},{0.225*\mylen pt}) node{$\avert$};
\draw[->] (v_Cw1w2) to (u_Cw1w2);
\draw[->] (v_Cw1w2) to (w2hat_Cw1w2);  
\draw[->,shorten >= 5pt] (v_Cw1w2) to (w2_Cw1w2); 
%
\path (w2hat_Cw1w2) ++ ({0.45*\mylen pt},{0.075*\mylen pt}) node{$\bverthati{2}$};
\draw[->] (w2hat_Cw1w2) to (u_Cw1w2);
\draw[->,dashed] (w2hat_Cw1w2) to (w2_Cw1w2);  
\draw[->,out=27,in=0,distance={1*\mylen pt}] (w2hat_Cw1w2) to (v_Cw1w2);
%
\draw[->] (u_Cw1w2) to (w2_Cw1w2); 
\draw[->,out=140,in=180,distance={0.8*\mylen pt}] (u_Cw1w2) to (v_Cw1w2);
%
\path (w2_Cw1w2) ++ ({0*\mylen pt},{-0.25*\mylen pt}) node{$\bverti{2}$};
\draw[->,out=0,in=-10,distance={0.75*\mylen pt}] (w2_Cw1w2) to (w2hat_Cw1w2); 

 
  
%---
% C  
%---  
\draw[<-,very thick,>=latex,chocolate](v_C) -- ++ (90:{0.425*\mylen pt});    
\path (v_C) ++ ({0*\mylen pt},{1*\mylen pt}) node[xshift={0.275*\mylen pt}]{\scalebox{1.45}{$\acharthat$}}; 
%  
\path (v_C) ++ ({0.3*\mylen pt},{0.225*\mylen pt}) node{$\avert$};
\draw[->,thick] (v_C) to node[right,pos=0.45,yshift={0.08*\mylen pt}]{$\loopnsteplab{2}$} (w2hat_C);
\draw[->,thick] (v_C) to node[left,pos=0.45,xshift={0.065*\mylen pt}]{$\loopnsteplab{2}$} (u_C);  
\draw[->,thick,shorten >= 5pt] (v_C) to node[left,pos=0.825,xshift={0.025*\mylen pt}]{$\loopnsteplab{2}$} (w2_C); 
%
\path (w2hat_C) ++ ({0.45*\mylen pt},{0.075*\mylen pt}) node{$\bverthati{2}$};
\draw[->] (w2hat_C) to (u_C);
\draw[->,thick] (w2hat_C) to node[right,xshift={-0.05*\mylen pt}]{$\loopnsteplab{1}$} (w2_C);  
\draw[->,out=27,in=0,distance={1*\mylen pt}] (w2hat_C) to (v_C);
%
\draw[->] (u_C) to (w1_C); 
\draw[->,out=140,in=180,distance={0.8*\mylen pt}] (u_C) to (v_C);
%
\path (w1_C) ++ ({0*\mylen pt},{-0.25*\mylen pt}) node{$\bverti{1}$};
\draw[->,out=130,in=180,distance={0.95*\mylen pt}] (w1_C) to (v_C);
%
\path (w2_C) ++ ({0*\mylen pt},{-0.25*\mylen pt}) node{$\bverti{2}$};
\draw[->,out=0,in=-10,distance={0.75*\mylen pt}] (w2_C) to (w2hat_C);
% 
% 
\draw[magenta,thick,densely dashed,out=270,in=180,distance={0.65*\mylen pt},looseness=1] (v_C) to (w2hat_C);
\draw[magenta,thick,bend right,distance={0.2*\mylen pt},looseness=2,densely dashed] (w1_C) to (w2_C); 
 
  
%--------  
% Cvw2hat  
%--------  
\draw[<-,very thick,>=latex,chocolate](w2hat_Cvw2hat) -- ++ (90:{0.425*\mylen pt});   
\path (w2hat_Cvw2hat) ++ ({-0.15*\mylen pt},{1.25*\mylen pt}) node{\scalebox{1.45}{$\connthroughin{\acharthat}{\avert}{\bverthati{2}}$}};
%
\path (w2hat_Cvw2hat) ++ ({-0.275*\mylen pt},{0.275*\mylen pt}) node{$\bverthati{2}$};
\draw[->,thick] (w2hat_Cvw2hat) to node[below,pos=0.35,yshift={-0.025*\mylen pt}]{$\loopnsteplab{2}$} (u_Cvw2hat);
\draw[->,thick] (w2hat_Cvw2hat) to node[right,xshift={-0.05*\mylen pt}]{$\loopnsteplab{1}$} (w2_Cvw2hat); 
\draw[->,thick,out=-10,in=45,distance={1*\mylen pt}] (w2hat_Cvw2hat) to node[above,pos=0.725,yshift={-0.05*\mylen pt}]{$\loopnsteplab{2}$} (w2hat_Cvw2hat);
%
\draw[->] (u_Cvw2hat) to (w1_Cvw2hat); 
\draw[->,out=130,in=180,distance={0.5*\mylen pt}] (u_Cvw2hat) to (w2hat_Cvw2hat);
%
\path (w1_Cvw2hat) ++ ({0*\mylen pt},{-0.25*\mylen pt}) node{$\bverti{1}$};
\draw[->,out=130,in=180,distance={1*\mylen pt}] (w1_Cvw2hat) to (w2hat_Cvw2hat);
%
\path (w2_Cvw2hat) ++ ({0*\mylen pt},{-0.25*\mylen pt}) node{$\bverti{2}$};
\draw[->,out=0,in=-20,distance={0.75*\mylen pt}] (w2_Cvw2hat) to (w2hat_Cvw2hat);  
%  
\draw[magenta,thick,bend right,distance={0.2*\mylen pt},looseness=2,densely dashed] (w1_Cvw2hat) to (w2_Cvw2hat);   
  
  
%--------  
% C'w1w2  
%--------  
\draw[<-,very thick,>=latex,chocolate](w2hat_C'w1w2) -- ++ (90:{0.425*\mylen pt});
%
\path (w2hat_C'w1w2) ++ ({-0.275*\mylen pt},{0.275*\mylen pt}) node{$\bverthati{2}$};
\draw[->,thick] (w2hat_C'w1w2) to node[below,pos=0.35,yshift={-0.025*\mylen pt}]{$\loopnsteplab{2}$} (u_C'w1w2);
\draw[->,thick] (w2hat_C'w1w2) to node[right,xshift={-0.05*\mylen pt}]{$\loopnsteplab{2}$} (w2_C'w1w2); 
\draw[->,thick,out=-10,in=45,distance={1*\mylen pt}] (w2hat_C'w1w2) to node[above,pos=0.725,yshift={-0.05*\mylen pt}]{$\loopnsteplab{2}$} (w2hat_C'w1w2);
%
\draw[->] (u_C'w1w2) to (w2_C'w1w2); 
\draw[->,out=130,in=180,distance={0.5*\mylen pt}] (u_C'w1w2) to (w2hat_C'w1w2);
%
\path (w2_C'w1w2) ++ ({0*\mylen pt},{-0.25*\mylen pt}) node{$\bverti{2}$};
\draw[->,out=0,in=-20,distance={0.75*\mylen pt}] (w2_C'w1w2) to (w2hat_C'w1w2);    
    
  

  
  
  
%----------------------  
% transformation arrows  
%----------------------  
  
\draw[-implies,thick,double equal sign distance, bend right,distance={1.5*\mylen pt},
               shorten <= {0.8*\mylen pt},shorten >= {0.8*\mylen pt},
               ] (v_C) to node[above,pos=0.505,yshift={0.125*\mylen pt}] {\scalebox{1.25}{$\connthroughin{\achart}{\bverti{1}}{\bverti{2}}\! \mapsfrom \achart$}} 
                                                                         % {\large $(\text{\nf I})^{(\bverti{1})}_{\bverti{2}}$} 
                                                                         (v_Cw1w2) ;

\draw[-implies,thick,double equal sign distance, bend left,distance={2.25*\mylen pt},
               shorten <= {1.3*\mylen pt},shorten >= {1.6*\mylen pt},
               ] (v_C) to node[above,pos=0.5,yshift={0.2*\mylen pt}]{\scalebox{1.25}{$(\text{\nf II})^{(\avert)}_{\bverthati{2}}$}} (w2hat_Cvw2hat) ; 

\draw[-implies,thick,double equal sign distance,bend left,distance={1.25*\mylen pt},looseness=2,
               shorten <= {0.75*\mylen pt},shorten >= {0.6*\mylen pt},
               ] ($(w2hat_Cvw2hat) + ({0*\mylen pt},{0.7*\mylen pt})$) 
                   to node[above,pos=0.7,yshift={0.25*\mylen pt}]{\scalebox{1.25}{$(\text{\nf III})^{(\bverti{1})}_{\bverti{2}}$}} 
                 ($(w2hat_C'w1w2) + ({0*\mylen pt},{0.2*\mylen pt})$); 
%    
%
%   
\end{tikzpicture}   
%  
%\end{center}  
%  
%\caption{\label{fig:counterex:lem:transf:III}%
%         The step to the left is a counterexample that shows that the condition \ref{cond:transf:III} in Prop.~\ref{prop:LEEshape:preserve:conds} cannot be weakened
%         by dropping the conjunct $\lognot{(\bverti{2} \redrtci{\branchlab} \bverti{1})}$.
%         For the \protect\LLEEwitness~$\acharthat$ it holds that
%         $\bverti{1} \dloopsbackto \avert
%         %\convdloopsbackto \bverthati{2}
%         \convloopsbacktotc \bverti{2}$,
%         %and hence $\existsst{\avert}{(\bverti{1} \dloopsbackto \avert \convdloopsbacktotc \bverti{2})}$ is satisfied,
%         but there is a branch path from $\bverti{2}$ to $\bverti{1}$. 
%         The \protect\connectthroughchart{\bverti{1}}{\bverti{2}} at the left does not have a LLEE-witness,
%         because from each of its vertices an infinite path starts that does not return to it. %this vertex.
%         Note that the bisimilar pair $\bverti{1},\bverti{2}$ in $\acharthat$
%         progresses to the bisimilar pair $\avert,\bverthati{2}$,
%         to which transformation~II is applicable because $\bverthati{2}\loopsbackto\avert$.
%         This results in the LLEE-witness $\connthroughin{\acharthat}{\avert}{\bverthati{2}}$, second to the right.
%         Subsequently transformation~III is applicable to the bisimilar pair $\bverti{1},\bverti{2}$ because $\bverti{1} \dloopsbackto \bverthati{2}
%         \convloopsbackto \bverti{2}$.
%         This second step results in the LLEE-witness at the right.
%        }
%% 
%% 
%% 
%\end{figure}



==> figs/.jle/history/fig-ex-progr-transf-III-1column.tex <==
%\begin{figure}[tbp]
  %
%\begin{center}
%   
\begin{tikzpicture}
% 
\matrix[anchor=center,row sep=1cm,column sep=0.8cm,every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (0,0) {
                        &  \node(v_Cw1w2){}; &                       &[1.25cm] &                   & \node(v_C){}; &                   &[0.2cm] &                           & \node(v_Chatw1hatw2){}; &
  \\
  \node(hatw1_Cw1w2){}; &                    & \node(hatw2_Cw1w2){}; &        & \node(hatw1_C){}; &               & \node(hatw2_C){}; &       &                           &                         & \node(hatw2_Chatw1hatw2){};
  \\
  \node(u1_Cw1w2){};    &                    & \node(u2_Cw1w2){};    &        & \node(u1_C){};    &               & \node(u2_C){};    &       & \node(u1_Chatw1hatw2){};  &                         & \node(u2_Chatw1hatw2){};
  \\
  \node[draw=none,fill=none]{};
                        &                    & \node(w2_Cw1w2){};    &        & \node(w1_C){};    &               & \node(w2_C){};    &       & \node(w1_Chatw1hatw2){};  &                         & \node(w2_Chatw1hatw2){};
  \\
};
\calcLength(hatw1_C,u1_C){mylen}; 
%
%------
% Cw1w2
%------
\draw[<-,very thick,>=latex,chocolate](v_Cw1w2) -- ++ (90:{0.425*\mylen pt}); 
\path (v_Cw1w2) ++ ({0.225*\mylen pt},{0.225*\mylen pt}) node{$\avert$};
\path (v_Cw1w2) ++ ({0*\mylen pt},{0.9*\mylen pt}) node{\scalebox{1.45}{$\connthroughin{\achart}{\bverti{2}}{\bverti{1}}$}};
%
\path (hatw1_Cw1w2) ++ ({-0.4*\mylen pt},{0.175*\mylen pt}) node{$\bverthati{1}$};
\draw[->] (v_Cw1w2) to node[above,pos=0.7,xshift={-0.05*\mylen pt},yshift={0.05*\mylen pt}
%,color=red
]{
%\loopnsteplab{2}$
} (hatw1_Cw1w2);
\draw[->,shorten >= 5pt
%,color=red
] (v_Cw1w2) to node[right,pos=0.58,xshift={-0.025*\mylen pt},yshift={0.00*\mylen pt}]{
%$\loopnsteplab{2}$
} (u1_Cw1w2);
\draw[-{>[length=1mm,width=1.8mm]},thick,dotted] (v_Cw1w2) to node[above,pos=0.7,xshift={0.05*\mylen pt},yshift={0.05*\mylen pt}]{
%$\loopnsteplab{2}$
} (hatw2_Cw1w2);
\draw[-{>[length=1mm,width=1.8mm]},thick,dotted,shorten >= 5pt] (v_Cw1w2) to node[left,pos=0.58,xshift={0.025*\mylen pt},yshift={0.00*\mylen pt}]{
%$\loopnsteplab{2}$
} (u2_Cw1w2);
%
\draw[->
%,color=red
] (hatw1_Cw1w2) to node[left,pos=0.45,xshift={0.05*\mylen pt}]{
%$\loopnsteplab{1}$
} (u1_Cw1w2);
\draw[->,distance={0.9*\mylen pt},out=135,in=180] (hatw1_Cw1w2) to (v_Cw1w2);
%
\draw[->] (u1_Cw1w2) to (w2_Cw1w2);
\draw[->,distance={0.75*\mylen pt},out=180,in=180
%,color=red
] (u1_Cw1w2) to (hatw1_Cw1w2);
%
%
\path (hatw2_Cw1w2) ++ ({0.45*\mylen pt},{0.175*\mylen pt}) node{$\bverthati{2}$};
\draw[-{>[length=1mm,width=1.8mm]},thick,dotted] (hatw2_Cw1w2) to node[right,pos=0.45,xshift={-0.05*\mylen pt}]{
%$\loopnsteplab{1}$
} (u2_Cw1w2);
\draw[->,distance={0.9*\mylen pt},out=45,in=0
%,color=red
] (hatw2_Cw1w2) to (v_Cw1w2);
%
\draw[-{>[length=1mm,width=1.8mm]},thick,dotted] (u2_Cw1w2) to (w2_Cw1w2);
\draw[-{>[length=1mm,width=1.8mm]},thick,dotted,distance={0.75*\mylen pt},out=0,in=0] (u2_Cw1w2) to (hatw2_Cw1w2);
%
\path (w2_Cw1w2) ++ ({0.05*\mylen pt},{-0.25*\mylen pt}) node{$\bverti{2}$};
\draw[->,distance={1.25*\mylen pt},out=0,in=0
%,color=red
] (w2_Cw1w2) to (hatw2_Cw1w2);

\draw[magenta,thick,densely dashed,bend left,distance={0.35*\mylen pt},looseness=1] (hatw1_Cw1w2) to (hatw2_Cw1w2);
\draw[magenta,thick,densely dashed] (u1_Cw1w2) to (u2_Cw1w2);



%---
% C
%---
\draw[<-,very thick,>=latex,chocolate](v_C) -- ++ (90:{0.425*\mylen pt});   
\path (v_C) ++ ({0.225*\mylen pt},{0.225*\mylen pt}) node{$\avert$};
\path (v_C) ++ ({0*\mylen pt},{0.9*\mylen pt}) node{\scalebox{1.45}{${\acharthat}$}};
%
\path (hatw1_C) ++ ({-0.4*\mylen pt},{0.175*\mylen pt}) node{$\bverthati{1}$};
\draw[->,thick] (v_C) to node[above,pos=0.7,xshift={-0.05*\mylen pt},yshift={0.05*\mylen pt}]{$\loopnsteplab{2}$} (hatw1_C);
\draw[->,thick,shorten >= 5pt] (v_C) to node[right,pos=0.58,xshift={-0.025*\mylen pt},yshift={0.00*\mylen pt}]{$\loopnsteplab{2}$} (u1_C);
\draw[->,thick] (v_C) to node[above,pos=0.7,xshift={0.05*\mylen pt},yshift={0.05*\mylen pt}]{$\loopnsteplab{2}$}  (hatw2_C);
\draw[->,thick,shorten >= 5pt] (v_C) to node[left,pos=0.58,xshift={0.025*\mylen pt},yshift={0.00*\mylen pt}]{$\loopnsteplab{2}$} (u2_C);
%
\draw[->,thick] (hatw1_C) to node[left,pos=0.45,xshift={0.05*\mylen pt}]{$\loopnsteplab{1}$} (u1_C);
\draw[->,distance={0.9*\mylen pt},out=135,in=180] (hatw1_C) to (v_C);
%
\draw[->] (u1_C) to (w1_C);
\draw[->,distance={0.75*\mylen pt},out=180,in=180] (u1_C) to (hatw1_C);
%
\path (w1_C) ++ ({0.05*\mylen pt},{-0.25*\mylen pt}) node{$\bverti{1}$};
\draw[->,distance={1.25*\mylen pt},out=180,in=180] (w1_C) to (hatw1_C);




%
%
\path (hatw2_C) ++ ({0.45*\mylen pt},{0.175*\mylen pt}) node{$\bverthati{2}$};
\draw[->,thick] (hatw2_C) to node[right,pos=0.45,xshift={-0.05*\mylen pt}]{$\loopnsteplab{1}$} (u2_C);
\draw[->,distance={0.9*\mylen pt},out=45,in=0] (hatw2_C) to (v_C);
%
\draw[->] (u2_C) to (w2_C);
\draw[->,distance={0.75*\mylen pt},out=0,in=0] (u2_C) to (hatw2_C);
%
\path (w2_C) ++ ({0.05*\mylen pt},{-0.25*\mylen pt}) node{$\bverti{2}$};
\draw[->,distance={1.25*\mylen pt},out=0,in=0] (w2_C) to (hatw2_C);


\draw[magenta,thick,densely dashed,bend left,distance={0.35*\mylen pt},looseness=1] (hatw1_C) to (hatw2_C);
\draw[magenta,thick,densely dashed] (u1_C) to (u2_C);
\draw[magenta,thick,densely dashed,bend right,distance={0.35*\mylen pt},looseness=1] (w1_C) to (w2_C);




%------------
% Chatw1hatw2
%------------
\draw[<-,very thick,>=latex,chocolate](v_Chatw1hatw2) -- ++ (90:{0.425*\mylen pt}); 
\path (v_Chatw1hatw2) ++ ({0.225*\mylen pt},{0.225*\mylen pt}) node{$\avert$};
\path (v_Chatw1hatw2) ++ ({0.35*\mylen pt},{0.8*\mylen pt}) node{\scalebox{1.45}{$\connthroughin{\acharthat}{\bverthati{2}}{\bverthati{1}}$}};
\draw[->,thick] (v_Chatw1hatw2) to node[above,pos=0.7,xshift={0.05*\mylen pt},yshift={0.05*\mylen pt}]{$\loopnsteplab{2}$} (hatw2_Chatw1hatw2);
\draw[->,thick,shorten >= 5pt] (v_Chatw1hatw2) to node[left,pos=0.58,xshift={0.025*\mylen pt},yshift={0.00*\mylen pt}]{$\loopnsteplab{2}$} (u2_Chatw1hatw2);
\draw[->,thick] (v_Chatw1hatw2) to node[right,pos=0.58,xshift={-0.025*\mylen pt},yshift={0.00*\mylen pt}]{$\loopnsteplab{2}$} (u1_Chatw1hatw2);
%
\draw[->] (u1_Chatw1hatw2) to (w1_Chatw1hatw2);
\draw[->] (u1_Chatw1hatw2) to (w2_Chatw1hatw2);
%
\path (w1_Chatw1hatw2) ++ ({0.05*\mylen pt},{-0.25*\mylen pt}) node{$\bverti{1}$};
\draw[->] (w1_Chatw1hatw2) to (w2_Chatw1hatw2);
%
%  
\path (hatw2_Chatw1hatw2) ++ ({0.45*\mylen pt},{0.175*\mylen pt}) node{$\bverthati{2}$};
\draw[->,thick] (hatw2_Chatw1hatw2) to node[right,pos=0.45,xshift={-0.05*\mylen pt}]{$\loopnsteplab{1}$} (u2_Chatw1hatw2);
\draw[->,distance={0.9*\mylen pt},out=45,in=0] (hatw2_Chatw1hatw2) to (v_Chatw1hatw2);
%
\draw[->] (u2_Chatw1hatw2) to (w2_Chatw1hatw2);
\draw[->,distance={0.75*\mylen pt},out=0,in=0] (u2_Chatw1hatw2) to (hatw2_Chatw1hatw2);
%
\path (w2_Chatw1hatw2) ++ ({0.05*\mylen pt},{-0.25*\mylen pt}) node{$\bverti{2}$};
\draw[->,distance={1.25*\mylen pt},out=0,in=0] (w2_Chatw1hatw2) to (hatw2_Chatw1hatw2);


\draw[magenta,thick,densely dashed] (u1_Chatw1hatw2) to (u2_Chatw1hatw2);
\draw[magenta,thick,densely dashed,bend right,distance={0.35*\mylen pt},looseness=1] (w1_Chatw1hatw2) to (w2_Chatw1hatw2);


\draw[-implies,thick,double equal sign distance, bend right,distance={1.75*\mylen pt},
               shorten <= {1*\mylen pt},shorten >= {1*\mylen pt},
               ] (v_C) to node[above,pos=0.505,yshift={0.15*\mylen pt}] {\scalebox{1.25}{$\connthroughin{\achart}{\bverti{1}}{\bverti{2}}\! \mapsfrom \achart$}} 
                                                                         % {\large $(\text{\nf I})^{(\bverti{1})}_{\bverti{2}}$} 
                                                                         (v_Cw1w2) ;

\draw[-implies,thick,double equal sign distance, bend left,distance={1.3*\mylen pt},
               shorten <= {0.9*\mylen pt},shorten >= {0.8*\mylen pt},
               ] (v_C) to node[above,pos=0.58,yshift={0.15*\mylen pt}]{\scalebox{1.25}{$(\text{\nf III})^{(\bverthati{1})}_{\bverthati{2}}$}} (v_Chatw1hatw2) ;
%
\end{tikzpicture}%\label{fig:ex:progr:transf:III}%
  %
%\end{center}
  %
%  \vspace*{-2ex}
  %
%\caption{\label{fig:ex:progr:transf:III}%
%         Example of a LLEE-witness~$\acharthat$ in which a bisimilarity redundancy $\pair{\bverti{1}}{\bverti{2}}$ 
%         in a joint loops-back-to part $\sectionto{\avert}{\sloopsbacktortc}$ 
%         with $\bverti{1} \loopsbacktotc \bverthati{1} \dloopsbackto \avert \convdloopsbackto \bverthati{2} \convloopsbacktotc \bverti{2}$
%         cannot be eliminated directly by constructing the \protect\connectthroughchart{\bverti{1}}{\bverti{2}}
%         without loosing LLEE in the arising \protect\conservativewrt{\acharthat} \protect\looplabeling\ (see the step to the left).
%         In fact, even LEE is lost in this step.
%         Instead, $\pair{\bverti{1}}{\bverti{2}}$ must be progressed upwards first until one of the vertices directly loops back to $\avert$.
%         Here the bisimilarity redundancy $\pair{\bverthati{1}}{\bverthati{2}}$ is reached,
%         which can be eliminated by transformation~III (see the step to the right).
%         The remaining bisimilarity redundancies can be eliminated by one or two further applications of transformation~III.
%         }
         
         
%\end{figure}

==> figs/.jle/history/fig-ex-progr-transf-III.tex <==
%\begin{figure}[tbp]
  %
%\begin{center}
%   
\begin{tikzpicture}
% 
\matrix[anchor=center,row sep=1cm,column sep=0.45cm,every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (0,0) {
                        &  \node(v_Cw1w2){}; &                       &[0.9cm] &                   & \node(v_C){}; &                   &[0.15cm] &                           & \node(v_Chatw1hatw2){}; &
  \\
  \node(hatw1_Cw1w2){}; &                    & \node(hatw2_Cw1w2){}; &        & \node(hatw1_C){}; &               & \node(hatw2_C){}; &       &                           &                         & \node(hatw2_Chatw1hatw2){};
  \\
  \node(u1_Cw1w2){};    &                    & \node(u2_Cw1w2){};    &        & \node(u1_C){};    &               & \node(u2_C){};    &       & \node(u1_Chatw1hatw2){};  &                         & \node(u2_Chatw1hatw2){};
  \\
  \node[draw=none,fill=none]{};
                        &                    & \node(w2_Cw1w2){};    &        & \node(w1_C){};    &               & \node(w2_C){};    &       & \node(w1_Chatw1hatw2){};  &                         & \node(w2_Chatw1hatw2){};
  \\
};
\calcLength(hatw1_C,u1_C){mylen}; 
%
%------
% Cw1w2
%------
\draw[<-,very thick,>=latex,chocolate](v_Cw1w2) -- ++ (90:{0.425*\mylen pt}); 
\path (v_Cw1w2) ++ ({0.225*\mylen pt},{0.225*\mylen pt}) node{$\avert$};
\path (v_Cw1w2) ++ ({0*\mylen pt},{0.8*\mylen pt}) node{\scalebox{1.45}{$\connthroughin{\achart}{\bverti{2}}{\bverti{1}}$}};
%
\path (hatw1_Cw1w2) ++ ({-0.4*\mylen pt},{0.175*\mylen pt}) node{$\bverthati{1}$};
\draw[->] (v_Cw1w2) to node[above,pos=0.7,xshift={-0.05*\mylen pt},yshift={0.05*\mylen pt}
%,color=red
]{
%\loopnsteplab{2}$
} (hatw1_Cw1w2);
\draw[->,shorten >= 5pt
%,color=red
] (v_Cw1w2) to node[right,pos=0.58,xshift={-0.025*\mylen pt},yshift={0.00*\mylen pt}]{
%$\loopnsteplab{2}$
} (u1_Cw1w2);
\draw[-{>[length=1mm,width=1.8mm]},thick,dotted] (v_Cw1w2) to node[above,pos=0.7,xshift={0.05*\mylen pt},yshift={0.05*\mylen pt}]{
%$\loopnsteplab{2}$
} (hatw2_Cw1w2);
\draw[-{>[length=1mm,width=1.8mm]},thick,dotted,shorten >= 5pt] (v_Cw1w2) to node[left,pos=0.58,xshift={0.025*\mylen pt},yshift={0.00*\mylen pt}]{
%$\loopnsteplab{2}$
} (u2_Cw1w2);
%
\draw[->
%,color=red
] (hatw1_Cw1w2) to node[left,pos=0.45,xshift={0.05*\mylen pt}]{
%$\loopnsteplab{1}$
} (u1_Cw1w2);
\draw[->,distance={0.5*\mylen pt},out=135,in=180] (hatw1_Cw1w2) to (v_Cw1w2);
%
\draw[->] (u1_Cw1w2) to (w2_Cw1w2);
\draw[->,distance={0.5*\mylen pt},out=180,in=180
%,color=red
] (u1_Cw1w2) to (hatw1_Cw1w2);
%
%
\path (hatw2_Cw1w2) ++ ({0.45*\mylen pt},{0.175*\mylen pt}) node{$\bverthati{2}$};
\draw[-{>[length=1mm,width=1.8mm]},thick,dotted] (hatw2_Cw1w2) to node[right,pos=0.45,xshift={-0.075*\mylen pt}]{
%$\loopnsteplab{1}$
} (u2_Cw1w2);
\draw[->,distance={0.5*\mylen pt},out=45,in=0
%,color=red
] (hatw2_Cw1w2) to (v_Cw1w2);
%
\draw[-{>[length=1mm,width=1.8mm]},thick,dotted] (u2_Cw1w2) to (w2_Cw1w2);
\draw[-{>[length=1mm,width=1.8mm]},thick,dotted,distance={0.5*\mylen pt},out=0,in=0] (u2_Cw1w2) to (hatw2_Cw1w2);
%
\path (w2_Cw1w2) ++ ({0.05*\mylen pt},{-0.25*\mylen pt}) node{$\bverti{2}$};
\draw[->,distance={0.8*\mylen pt},out=0,in=0
%,color=red
] (w2_Cw1w2) to (hatw2_Cw1w2);

\draw[magenta,thick,densely dashed,bend left,distance={0.35*\mylen pt},looseness=1] (hatw1_Cw1w2) to (hatw2_Cw1w2);
\draw[magenta,thick,densely dashed] (u1_Cw1w2) to (u2_Cw1w2);



%---
% C
%---
\draw[<-,very thick,>=latex,chocolate](v_C) -- ++ (90:{0.425*\mylen pt});   
\path (v_C) ++ ({0.225*\mylen pt},{0.225*\mylen pt}) node{$\avert$};
\path (v_C) ++ ({0*\mylen pt},{0.8*\mylen pt}) node{\scalebox{1.45}{${\acharthat}$}};
%
\path (hatw1_C) ++ ({-0.4*\mylen pt},{0.175*\mylen pt}) node{$\bverthati{1}$};
\draw[->,thick] (v_C) to node[above,pos=0.7,xshift={-0.05*\mylen pt},yshift={0.05*\mylen pt}]{$\loopnsteplab{2}$} (hatw1_C);
\draw[->,thick,shorten >= 5pt] (v_C) to node[right,pos=0.74,xshift={-0.075*\mylen pt},yshift={0.00*\mylen pt}]{$\loopnsteplab{2}$} (u1_C);
\draw[->,thick] (v_C) to node[above,pos=0.7,xshift={0.05*\mylen pt},yshift={0.05*\mylen pt}]{$\loopnsteplab{2}$}  (hatw2_C);
\draw[->,thick,shorten >= 5pt] (v_C) to node[left,pos=0.54,xshift={0.075*\mylen pt},yshift={0.00*\mylen pt}]{$\loopnsteplab{2}$} (u2_C);
%
\draw[->,thick] (hatw1_C) to node[left,pos=0.45,xshift={0.075*\mylen pt}]{$\loopnsteplab{1}$} (u1_C);
\draw[->,distance={0.5*\mylen pt},out=135,in=180] (hatw1_C) to (v_C);
%
\draw[->] (u1_C) to (w1_C);
\draw[->,distance={0.5*\mylen pt},out=180,in=180] (u1_C) to (hatw1_C);
%
\path (w1_C) ++ ({0.05*\mylen pt},{-0.25*\mylen pt}) node{$\bverti{1}$};
\draw[->,distance={0.8*\mylen pt},out=180,in=180] (w1_C) to (hatw1_C);




%
%
\path (hatw2_C) ++ ({0.45*\mylen pt},{0.175*\mylen pt}) node{$\bverthati{2}$};
\draw[->,thick] (hatw2_C) to node[right,pos=0.45,xshift={-0.075*\mylen pt}]{$\loopnsteplab{1}$} (u2_C);
\draw[->,distance={0.5*\mylen pt},out=45,in=0] (hatw2_C) to (v_C);
%
\draw[->] (u2_C) to (w2_C);
\draw[->,distance={0.5*\mylen pt},out=0,in=0] (u2_C) to (hatw2_C);
%
\path (w2_C) ++ ({0.05*\mylen pt},{-0.25*\mylen pt}) node{$\bverti{2}$};
\draw[->,distance={0.8*\mylen pt},out=0,in=0] (w2_C) to (hatw2_C);


\draw[magenta,thick,densely dashed,bend left,distance={0.35*\mylen pt},looseness=1] (hatw1_C) to (hatw2_C);
\draw[magenta,thick,densely dashed] (u1_C) to (u2_C);
\draw[magenta,thick,densely dashed,bend right,distance={0.35*\mylen pt},looseness=1] (w1_C) to (w2_C);




%------------
% Chatw1hatw2
%------------
\draw[<-,very thick,>=latex,chocolate](v_Chatw1hatw2) -- ++ (90:{0.425*\mylen pt}); 
\path (v_Chatw1hatw2) ++ ({0.225*\mylen pt},{0.225*\mylen pt}) node{$\avert$};
\path (v_Chatw1hatw2) ++ ({0.35*\mylen pt},{0.8*\mylen pt}) node{\scalebox{1.45}{$\connthroughin{\acharthat}{\bverthati{2}}{\bverthati{1}}$}};
\draw[->,thick] (v_Chatw1hatw2) to node[above,pos=0.7,xshift={0.05*\mylen pt},yshift={0.075*\mylen pt}]{$\loopnsteplab{2}$} (hatw2_Chatw1hatw2);
\draw[->,thick] (v_Chatw1hatw2) to node[right,pos=0.78,xshift={-0.075*\mylen pt},yshift={0.00*\mylen pt}]{$\loopnsteplab{2}$} (u1_Chatw1hatw2);
\draw[->,thick,shorten >= 5pt] (v_Chatw1hatw2) to node[left,pos=0.575,xshift={0.075*\mylen pt},yshift={0.00*\mylen pt}]{$\loopnsteplab{2}$} (u2_Chatw1hatw2);
%
\draw[->] (u1_Chatw1hatw2) to (w1_Chatw1hatw2);
\draw[->] (u1_Chatw1hatw2) to (w2_Chatw1hatw2);
%
\path (w1_Chatw1hatw2) ++ ({0.05*\mylen pt},{-0.25*\mylen pt}) node{$\bverti{1}$};
\draw[->] (w1_Chatw1hatw2) to (w2_Chatw1hatw2);
%
%  
\path (hatw2_Chatw1hatw2) ++ ({0.45*\mylen pt},{0.175*\mylen pt}) node{$\bverthati{2}$};
\draw[->,thick] (hatw2_Chatw1hatw2) to node[right,pos=0.45,xshift={-0.05*\mylen pt}]{$\loopnsteplab{1}$} (u2_Chatw1hatw2);
\draw[->,distance={0.5*\mylen pt},out=45,in=0] (hatw2_Chatw1hatw2) to (v_Chatw1hatw2);
%
\draw[->] (u2_Chatw1hatw2) to (w2_Chatw1hatw2);
\draw[->,distance={0.5*\mylen pt},out=0,in=0] (u2_Chatw1hatw2) to (hatw2_Chatw1hatw2);
%
\path (w2_Chatw1hatw2) ++ ({0.05*\mylen pt},{-0.25*\mylen pt}) node{$\bverti{2}$};
\draw[->,distance={0.8*\mylen pt},out=0,in=0] (w2_Chatw1hatw2) to (hatw2_Chatw1hatw2);


\draw[magenta,thick,densely dashed] (u1_Chatw1hatw2) to (u2_Chatw1hatw2);
\draw[magenta,thick,densely dashed,bend right,distance={0.35*\mylen pt},looseness=1] (w1_Chatw1hatw2) to (w2_Chatw1hatw2);


\draw[-implies,thick,double equal sign distance, bend right,distance={1*\mylen pt},
               shorten <= {0.5*\mylen pt},shorten >= {0.5*\mylen pt},
               ] (v_C) to node[above,pos=0.505,yshift={0.05*\mylen pt}] {\scalebox{1}{$\connthroughin{\achart}{\bverti{1}}{\bverti{2}}\! \mapsfrom \achart$}} 
                                                                         % {\large $(\text{\nf I})^{(\bverti{1})}_{\bverti{2}}$} 
                                                                         (v_Cw1w2) ;

\draw[-implies,thick,double equal sign distance, bend left,distance={0.8*\mylen pt},
               shorten <= {0.5*\mylen pt},shorten >= {0.4*\mylen pt},
               ] (v_C) to node[above,pos=0.58,yshift={0.05*\mylen pt}]{\scalebox{1}{$(\text{\nf III})^{(\bverthati{1})}_{\bverthati{2}}$}} (v_Chatw1hatw2) ;
%
\end{tikzpicture}\label{fig:ex:progr:transf:III}%
  %
%\end{center}
  %
%  \vspace*{-2ex}
  %
%\caption{\label{fig:ex:progr:transf:III}%
%         Example of a LLEE-witness~$\acharthat$ in which a bisimilarity redundancy $\pair{\bverti{1}}{\bverti{2}}$ 
%         in a joint loops-back-to part $\sectionto{\avert}{\sloopsbacktortc}$ 
%         with $\bverti{1} \loopsbacktotc \bverthati{1} \dloopsbackto \avert \convdloopsbackto \bverthati{2} \convloopsbacktotc \bverti{2}$
%         cannot be eliminated directly by constructing the \protect\connectthroughchart{\bverti{1}}{\bverti{2}}
%         without loosing LLEE in the arising \protect\conservativewrt{\acharthat} \protect\looplabeling\ (see the step to the left).
%         In fact, even LEE is lost in this step.
%         Instead, $\pair{\bverti{1}}{\bverti{2}}$ must be progressed upwards first until one of the vertices directly loops back to $\avert$.
%         Here the bisimilarity redundancy $\pair{\bverthati{1}}{\bverthati{2}}$ is reached,
%         which can be eliminated by transformation~III (see the step to the right).
%         The remaining bisimilarity redundancies can be eliminated by one or two further applications of transformation~III.
%         }
         
         
%\end{figure}

==> figs/.jle/history/fig-ex-why-collapse.tex <==
%\begin{figure*}[h!]
  %
\begin{center}
%   
\begin{tikzpicture}[scale=0.6,every node/.style={transform shape}]

%\draw[step=1.0,black,thin] (-6,0) grid (6,-7);

%-----
% C_0  
%----- 
\matrix[matrix of nodes,matrix anchor=center,row sep=1cm,every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}](C_0) at (0,0) {
  \node(v_0_0){};
  \\
};  
\draw[->,out=240,in=180,distance=1.5cm%,very thick
                                      ] (v_0_0) to % node[below,pos=0.2,scale=1.25]{$\loopnsteplab{1}$} 
                                                   node[left,pos=0.5,scale=1.25]{$\aact$}  (v_0_0);
\draw[->,out=-60,in=0,distance=1.5cm%,very thick
                                    ]   (v_0_0) to % node[below,pos=0.2,scale=1.25]{$\loopnsteplab{1}$} 
                                                   node[right,pos=0.5,scale=1.25]{$\bact$} (v_0_0);


\path (v_0_0) ++ (-3.75cm,-1.75cm) node(anchor_1){};
\path (v_0_0) ++ (3.75cm,-1.5cm)  node(anchor_2){};
\path (v_0_0) ++ (0cm,-3.75cm)    node(anchor_3){};



%-----
% C_1  
%-----   
\matrix[matrix of nodes,anchor=north, 
        row sep=1cm,column sep=1cm,every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] (C_1) at (anchor_1) {
                    &  \node(v_0_1){};
  \\
  \node(v_1_1){};   &  \node[draw=none,fill=none](dummy_11){};  & \node[draw=none,fill=none]{};
  \\
}; 
\calcLength(v_0_1,dummy_11){mylen}; 
\draw[<-,very thick,>=latex,chocolate](v_0_1) -- ++ (90:{0.425*\mylen pt});        
%  
\draw[->%,very thick
        ] (v_0_1) to %node[below,pos=0.45,yshift={-0.1*\mylen pt},scale=1.25]{$\loopnsteplab{1}$} 
                     node[left,pos=0.45,scale=1.25]{$\aact$} (v_1_1);  
\draw[->,%very thick,
         out=-60,in=0,distance=1.75cm] (v_0_1) to % node[below,pos=0.3,scale=1.25]{$\loopnsteplab{1}$} 
                                                  node[right,pos=0.5,scale=1.25]{$\bact$} (v_0_1);  
%
\draw[->,out=210,in=180,distance=1.8cm]  (v_1_1) to node[left,pos=0.5,scale=1.25]{$\aact$}  (v_0_1);
\draw[->,out=-45,in=270,distance=1.35cm] (v_1_1) to node[below,pos=0.3,scale=1.25]{$\bact$} (v_0_1);   
  
  
\path (v_0_1) ++ ({-0.45*\mylen pt},{0.35*\mylen pt}) node[scale=1.9]{$\acharti{1}$};  
  

\draw[<-,very thick,>=latex,chocolate](v_0_0) -- ++ (90:{0.425*\mylen pt});  
  
\path (v_0_0) ++ ({0.45*\mylen pt},{0.45*\mylen pt}) node[scale=1.9]{$\acharti{0}$};  
  
  
  
  
%-----
% C_2  
%-----   
\matrix[matrix of nodes,anchor=north,
        row sep=1cm,column sep=1cm,every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] (C_2) at (anchor_2) {
                                & \node(v_0_2){};
  \\
  \node[draw=none,fill=none]{}; & \node[draw=none,fill=none](dummy_12){};  & \node(v_1_2){};   
  \\
}; 
\draw[<-,very thick,>=latex,chocolate](v_0_2) -- ++ (90:{0.425*\mylen pt});     
%  
\draw[->%,very thick
        ] (v_0_2) to % node[below,pos=0.45,yshift={-0.1*\mylen pt},scale=1.25]{$\loopnsteplab{1}$} 
                     node[pos=0.45,right,xshift={0.1*\mylen pt},scale=1.25]{$\bact$} (v_1_2);  
\draw[->,%very thick,
         out=240,in=180,distance=1.5cm] (v_0_2) to % node[below,pos=0.3,scale=1.25]{$\loopnsteplab{1}$} 
                                                   node[left,pos=0.5,scale=1.25]{$\aact$} (v_0_2);
%  
\draw[->,out=-30,in=0,distance=1.8cm]  (v_1_2) to node[right,pos=0.5,scale=1.25]{$\bact$} (v_0_2);
\draw[->,out=225,in=270,distance=1.35cm] (v_1_2) to node[below,pos=0.3,scale=1.25]{$\aact$} (v_0_2);     


\path (v_0_2) ++ ({0.45*\mylen pt},{0.35*\mylen pt}) node[scale=1.9]{$\acharti{2}$};   
  
  
%------
% C_12  
%------    
\matrix[matrix of nodes,anchor=north,
        row sep=1cm,column sep=0.5cm,every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] (C_12) at (anchor_3) {
                    &                     & \node(v_0_12){};  &                     &
  \\
  \node(v_1_12){};  &                     &                   &                     &  \node(v_2_12){};
%   \\ 
%                     &  \node(v_12_12){};  &                   &  \node(v_21_12){};  &   
  \\
};  
\draw[<-,very thick,>=latex,chocolate](v_0_12) -- ++ (90:{0.425*\mylen pt});    
  
\draw[->] (v_0_12) to node[above,scale=1.25]{$\aact$} (v_1_12){};
\draw[->] (v_0_12) to node[above,scale=1.25]{$\bact$} (v_2_12){};


\draw[->,bend right,distance=0.8cm] (v_1_12) to node[above,yshift=-0.325ex,scale=1.25]{${\bact}$} (v_2_12); 
\draw[->,out=210,in=180,distance=1.8cm,] (v_1_12) to node[left,pos=0.5,scale=1.25]{$\aact$} (v_0_12);

\draw[->,bend right,distance=0.8cm,shorten <=4pt,shorten >= 5pt] (v_2_12) to node[above,yshift=-0.325ex,scale=1.25]{${\aact}$} (v_1_12); 
\draw[->,out=-30,in=0,distance=1.8cm] (v_2_12) to node[right,pos=0.5,scale=1.25]{$\bact$} (v_0_12);  
  
 


\path (v_0_12) ++ ({0.45*\mylen pt},{0.35*\mylen pt}) node[scale=1.9]{$\acharti{12}$};   
  
 
\node[scale=1.45] (label_2_0) at ($(C_2.center)!0.475!(C_0.center)$) {\reflectbox{\rotatebox{35}{\LARGE $\boldsymbol{\sfunbisim}$}}};    
\node[scale=1.45] (label_1_0) at ($(C_1.center)!0.475!(C_0.center)$) {\rotatebox{35}{\LARGE $\boldsymbol{\sfunbisim}$}};
  
%\node[yshift={0.3*\mylen pt}] (label_1_2) at ($(C_1.center)!0.5!(C_2.center)$) {\LARGE $\boldsymbol{\sbisim}$};  
  
\node[scale=1.45] (label_12_1) at ($(C_12.center)!0.625!(C_1.center)$) {\reflectbox{\rotatebox{35}{\LARGE $\boldsymbol{\sfunbisim}$}}}; 
\node[scale=1.45] (label_12_2) at ($(C_12.center)!0.625!(C_2.center)$) {\rotatebox{35}{\LARGE $\boldsymbol{\sfunbisim}$}};  
  
\end{tikzpicture}

%
\end{center}
%
% \caption{\label{fig:ex:why:collapse}%
%         Example that illustrates why we cannot adopt Salomaa's proof strategy of linking two chart translations of star expressions
%         via their least common unfolding.
%         Namely, for the bisimilar LLEE-charts~$\acharti{1}$ and $\acharti{2}$ as above
%         their least common unfolding $\acharti{12}$ is not a LLEE-chart.
%         But their common bisimulation collapse $\acharti{0}$ is a LLEE-chart.
%        }
%          %
% \end{figure*}

==> figs/.jle/history/fig-lLEEw-ex-extraction.tex <==
\begin{tikzpicture}[scale=1,every node/.style={transform shape}]

%-------------
% C-hat_0
%------------- 
\hspace*{2mm}
\matrix[anchor=north,row sep=0.9cm,every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] {
  %\node[draw=none,fill=none](v_1-dummy){};
  %\\
  \node(v_0){};
  \\
  \node(v_1){};
  \\
  \node(v_2){};
  \\
};
\calcLength(v_0,v_1){mylen}
%\draw[draw=none,<-,very thick,>=latex,chocolate](v_1-dummy) -- ++ (90:{0.5*\mylen pt});
%
\draw[<-,very thick,>=latex,chocolate](v_0) -- ++ (90:{0.5*\mylen pt});
\path(v_0) ++ ({0.3*\mylen pt},{0.25*\mylen pt}) node{$\averti{0}$};
\draw[->](v_0) to node[right,xshift={-0.05*\mylen pt},pos=0.45]{\small $\aact$} (v_1); 
%
\path(v_1) ++ ({0.325*\mylen pt},0cm) node{$\averti{1}$};
% \draw[->](v_1) to node[right,xshift={-0.05*\mylen pt},pos=0.45]{\small $\aact$} (v_2);
\draw[->,thick](v_1) to node[right,xshift={-0.05*\mylen pt},pos=0.45]{$\loopnsteplab{1}$}
                        node[left,xshift={0.05*\mylen pt},pos=0.45]{\small $\aact$} (v_2);
\draw[->,thick,shorten <= 5pt](v_1) to[out=175,in=180,distance={0.75*\mylen pt}] 
         node%[right,pos=0.375,xshift={-0.05*\mylen pt}]
             [left]{$\loopnsteplab{1}$} 
         node[above,yshift={0.05*\mylen pt},pos=0.7]{\small $\cact$} (v_0);
%
\path(v_2) ++ (-0cm,{-0.275*\mylen pt}) node{$\averti{2}$};
\draw[->](v_2) to[out=180,in=185,distance={0.75*\mylen pt}]  
               node[below,yshift={0.0*\mylen pt},pos=0.2]{\small $\bact$} (v_1);
% \draw[->,thick](v_2) to[out=180,in=185,distance={0.75*\mylen pt}] 
%                             node[right,pos=0.5,xshift={-0.05*\mylen pt}]{$\loopnsteplab{3}$} 
%                             node[below,yshift={0.0*\mylen pt},pos=0.2]{\small $\bact$} (v_1);
\draw[->](v_2) to[out=0,in=0,distance={1.3*\mylen pt}] 
               node[below,yshift={0.00*\mylen pt},pos=0.125]{\small $\bact$} (v_0);
% \draw[->,thick](v_2) to[out=0,in=0,distance={1.3*\mylen pt}] node[left,pos=0.5,xshift={0.05*\mylen pt}]{$\loopnsteplab{2}$} 
%                           node[below,yshift={0.00*\mylen pt},pos=0.125]{\small $\bact$} (v_0);
% label
\path (v_0) ++ ({0*\mylen pt},{0.95*\mylen pt}) node{\large $\achart,\,\acharthat$};
                                              %node{\large $\acharthati{0}$};
%
\end{tikzpicture}

==> figs/.jle/history/not-expressible-12.tex <==
\begin{center}
  %
\begin{tikzpicture}
  
%================================================
% not expressible chart 1 (double-exit iteration)
%================================================ 
%
\matrix[anchor=north,row sep=0.8cm,column sep=0.924cm,ampersand replacement=\&,
        every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (3.75,0) {
  \node(C_1-0){};  \&                  \&     \node(C_1-1){};
  \\
                   \&                  \&                  
  \\
                   \& \node(C_1-2){};  \&
  \\
};
\draw[<-,very thick,>=latex,color=chocolate](C_1-0) -- ++ (90:0.5cm);

\draw[thick] (C_1-2) circle (0.12cm);
\path (C_1-2) ++ (0cm,0.45cm) node{$\tick$};

\draw[->,bend left,distance=0.6cm] (C_1-0) to node[above]{$a$} (C_1-1); 
\draw[->,bend left,distance=0.5cm] (C_1-1) to node[below]{$a$} (C_1-0); 

\draw[->,bend right,distance=0.6cm,shorten >=2pt] (C_1-0) to node[left]{$b$} (C_1-2);
\draw[->,bend left,distance=0.6cm,shorten >=2pt] (C_1-1) to node[right]{$c$} (C_1-2);

%==========================================
% not expressible chart 2 (no-loop example)
%========================================== 
%
\matrix[anchor=north,row sep=0.8cm,column sep=0.924cm,ampersand replacement=\&,
        every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (0,0) {
  \node(C_2-0){};  \&                  \&     \node(C_2-1){};
  \\
                   \&                  \&                  
  \\
                   \& \node(C_2-2){};  \&
  \\
};
\draw[<-,very thick,>=latex,color=chocolate](C_2-0) -- ++ (90:0.5cm);

\draw[->,bend left,distance=0.6cm]  (C_2-0) to node[above]{$a$} (C_2-1); 
\draw[->,bend right,distance=0.6cm] (C_2-0) to node[left]{$b$}  (C_2-2);

\draw[->,bend left,distance=0.5cm,shorten <=9pt] ($(C_2-1)+(-0.125cm,0cm)$) to node[below]{$a$} (C_2-0); 
\draw[->,bend left,distance=0.6cm]               (C_2-1) to node[right]{$c$} (C_2-2);

\draw[->,bend right,distance=0.5cm] (C_2-2) to node[left]{$a$}  (C_2-0);
\draw[->,bend left,distance=0.5cm]  (C_2-2) to node[right]{$a$} (C_2-1);

\end{tikzpicture}
  %
\end{center}

==> figs/6-LLEE-witnesses.tex <==
\begin{figure}[h!]
  %
  \vspace*{-2ex}
  %
\begin{center}
%   
\begin{tikzpicture}
 
\matrix[anchor=center,row sep=1cm,every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (-5,1.825) {
  \node(C_0){}; 
  \\
  \node(C_1){};
  \\
  \node(C_2){};
  \\
};
\path (C_2) ++ (0cm,-0.95cm) node{\scalebox{1.15}{$\achart$}};
%
\draw[<-,very thick,>=latex,color=chocolate](C_0) -- ++ (90:0.5cm);
\draw[->] (C_0) to node[right]{$\hspace*{-0.65pt}a$} (C_1);
\draw[->] (C_1) to node[right]{$\hspace*{-0.65pt}{a}$} (C_2);
%
\draw[->,shorten >=3pt,shorten <=3pt] ([shift=(270:1.13cm)]C_1) arc[radius=1.13cm,start angle=-90,end angle=90];
\draw[->,shorten >=2pt,shorten <=3pt] ([shift=(270:1.13cm)]C_1) arc[radius=0.565cm,start angle=270,end angle=90];
\draw[<-,shorten >=3pt,shorten <=3pt] ([shift=(90:1.13cm)]C_1) arc[radius=0.565cm,start angle=90,end angle=258];
\path (C_1) ++ (1.25cm,0cm) node{${b}$};
\path ([shift=(270:0.575cm)]C_1) ++ (-0.84cm,0cm) node{${b}$};
\path ([shift=(90:0.575cm)]C_1) ++ (-0.84cm,0cm) node{${c}$};
%
\path (C_0) ++ (0.325cm,0.3cm) node{${\averti{0}}$};
\path (C_1) ++ (+0.3cm,0cm) node{${\averti{1}}$}; 
\path (C_2) ++ (+0cm,-0.275cm) node{${\averti{2}}$};


 
\matrix[anchor=center,row sep=1cm,every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (-2,3.6) {
  \node(C-hat-1_0){}; 
  \\
  \node(C-hat-1_1){};
  \\
  \node(C-hat-1_2){};
  \\
};
\path (C-hat-1_0) ++ (0cm,0.95cm) node{\scalebox{1.15}{$\acharthati{1}$}};
%
\draw[<-,very thick,>=latex,color=chocolate](C-hat-1_0) -- ++ (90:0.5cm);
\draw[->] (C-hat-1_0) to (C-hat-1_1);
\draw[->,very thick] (C-hat-1_1) to node[right]{$\hspace*{-0.65pt}\loopsteplabof{1}$} (C-hat-1_2);
%
\draw[->,shorten >=3pt,shorten <=3pt] ([shift=(270:1.13cm)]C-hat-1_1) arc[radius=1.13cm,start angle=-90,end angle=90];
\draw[->,shorten >=3pt,shorten <=3pt] ([shift=(270:1.13cm)]C-hat-1_1) arc[radius=0.565cm,start angle=270,end angle=90];
\draw[<-,very thick,shorten >=3pt,shorten <=3pt] ([shift=(90:1.13cm)]C-hat-1_1) arc[radius=0.565cm,start angle=90,end angle=258];
%\path (C-hat-1_1) ++ (1.25cm,0cm) node{${\scriptstyle b}$};
\path ([shift=(90:0.575cm)]C-hat-1_1) ++ (-0.84cm,0cm) node{${\loopsteplabof{1}}$};
%
\path (C-hat-1_0) ++ (0.325cm,0.3cm) node{${\averti{0}}$}; 
\path (C-hat-1_1) ++ (+0.3cm,0cm) node{${\averti{1}}$}; 
\path (C-hat-1_2) ++ (+0cm,-0.275cm) node{${\averti{2}}$}; 
%
% 
% 
\matrix[anchor=center,row sep=1cm,every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (1.5,3.6) {
  \node(C-hat-3_0){}; 
  \\
  \node(C-hat-3_1){}; 
  \\
  \node(C-hat-3_2){};
  \\
};
\path (C-hat-3_0) ++ (0cm,0.95cm) node{\scalebox{1.15}{$\acharthati{3}$}};
%
\draw[<-,very thick,>=latex,color=chocolate](C-hat-3_0) -- ++ (90:0.5cm);
\draw[->] (C-hat-3_0) to node[right]{} (C-hat-3_1);
\draw[->,very thick] (C-hat-3_1) to node[right]{$\hspace*{-0.65pt}\loopsteplabof{2}$} (C-hat-3_2);
%
\draw[->,shorten >=3pt,shorten <=3pt] ([shift=(270:1.13cm)]C-hat-3_1) arc[radius=1.13cm,start angle=-90,end angle=90];
\draw[->,shorten >=3pt,shorten <=3pt] ([shift=(270:1.13cm)]C-hat-3_1) arc[radius=0.565cm,start angle=270,end angle=90];
\draw[<-,very thick,shorten >=3pt,shorten <=3pt] ([shift=(90:1.13cm)]C-hat-3_1) arc[radius=0.565cm,start angle=90,end angle=258];
\path ([shift=(90:0.575cm)]C-hat-3_1) ++ (-0.84cm,0cm) node{${\loopsteplabof{1}}$};
%
\path (C-hat-3_0) ++ (0.325cm,0.3cm) node{${\averti{0}}$};
\path (C-hat-3_1) ++ (+0.3cm,0cm) node{${\averti{1}}$}; 
\path (C-hat-3_2) ++ (+0cm,-0.275cm) node{${\averti{2}}$};


\matrix[anchor=center,row sep=1cm,every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (5,3.6) {
  \node(C-hat-4_0){}; 
  \\
  \node(C-hat-4_1){};
  \\
  \node(C-hat-4_2){};
  \\
};
\path (C-hat-4_0) ++ (0cm,0.95cm) node{\scalebox{1.15}{$\acharthati{4}$}};
%
\draw[<-,very thick,>=latex,color=chocolate](C-hat-4_0) -- ++ (90:0.5cm);
\draw[->] (C-hat-4_0) to (C-hat-4_1);
\draw[->,very thick] (C-hat-4_1) to node[right]{$\hspace*{-0.65pt}\loopsteplabof{1}$} (C-hat-4_2);
%
\draw[->,shorten >=3pt,shorten <=3pt] ([shift=(270:1.13cm)]C-hat-4_1) arc[radius=1.13cm,start angle=-90,end angle=90];
\draw[->,shorten >=2pt,shorten <=3pt] ([shift=(270:1.13cm)]C-hat-4_1) arc[radius=0.565cm,start angle=270,end angle=90];
\draw[<-,very thick,shorten >=3pt,shorten <=3pt] ([shift=(90:1.13cm)]C-hat-4_1) arc[radius=0.565cm,start angle=90,end angle=258];
%\path (C-hat-4_1) ++ (1.25cm,0cm) node{${\scriptstyle b}$};
%\path ([shift=(270:0.575cm)]C-hat-4_1) ++ (-0.84cm,0cm) node{$\loopsteplabof{2}$};
\path ([shift=(90:0.575cm)]C-hat-4_1) ++ (-0.84cm,0cm) node{$\loopsteplabof{2}$};
%
\path (C-hat-4_0) ++ (0.325cm,0.3cm) node{${\averti{0}}$};
\path (C-hat-4_1) ++ (+0.3cm,0cm) node{${\averti{1}}$}; 
\path (C-hat-4_2) ++ (+0cm,-0.275cm) node{${\averti{2}}$};
%
% 
%
\matrix[anchor=center,row sep=1cm,every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (-2,0) {
  \node(C-hat-2_0){}; 
  \\
  \node(C-hat-2_1){};
  \\
  \node(C-hat-2_2){};
  \\
};
\path (C-hat-2_2) ++ (0cm,-0.95cm) node{\scalebox{1.15}{$\acharthati{2}$}};
%
\draw[<-,very thick,>=latex,color=chocolate](C-hat-2_0) -- ++ (90:0.5cm);
\draw[->] (C-hat-2_0) to node[right]{} (C-hat-2_1);
\draw[->] (C-hat-2_1) to (C-hat-2_2);
%
\draw[->,very thick,shorten >=3pt,shorten <=3pt] ([shift=(270:1.13cm)]C-hat-2_1) arc[radius=1.13cm,start angle=-90,end angle=90];
\draw[->,very thick,shorten >=3pt,shorten <=3pt] ([shift=(270:1.13cm)]C-hat-2_1) arc[radius=0.565cm,start angle=270,end angle=90];
\draw[<-,very thick,shorten >=3pt,shorten <=3pt] ([shift=(90:1.13cm)]C-hat-2_1) arc[radius=0.565cm,start angle=90,end angle=254];
\path (C-hat-2_1) ++ (1.42cm,0cm) node{$\loopsteplabof{2}$}; 
\path ([shift=(270:0.575cm)]C-hat-2_1) ++ (-0.84cm,0cm) node{${\loopsteplabof{2}}$};
\path ([shift=(90:0.575cm)]C-hat-2_1) ++ (-0.84cm,0cm) node{${\loopsteplabof{1}}$};
%
\path (C-hat-2_0) ++ (0.325cm,0.3cm) node{${\averti{0}}$};
\path (C-hat-2_1) ++ (+0.3cm,0cm) node{${\averti{1}}$}; 
\path (C-hat-2_2) ++ (+0cm,-0.275cm) node{${\averti{2}}$};
%
% 
%  
\matrix[anchor=center,row sep=1cm,every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (1.5,0) {
  \node(C-hat-5_0){}; 
  \\
  \node(C-hat-5_1){};
  \\
  \node(C-hat-5_2){};
  \\
};
\path (C-hat-5_2) ++ (0cm,-0.95cm) node{\scalebox{1.15}{$\acharthati{5}$}};
%
\draw[<-,very thick,>=latex,color=chocolate](C-hat-5_0) -- ++ (90:0.5cm);
\draw[->] (C-hat-5_0) to (C-hat-5_1);
\draw[->] (C-hat-5_1) to node[right]{} (C-hat-5_2);
%
\draw[->,very thick,shorten >=3pt,shorten <=3pt] ([shift=(270:1.13cm)]C-hat-5_1) arc[radius=1.13cm,start angle=-90,end angle=90];
\draw[->,very thick,shorten >=2pt,shorten <=3pt] ([shift=(270:1.13cm)]C-hat-5_1) arc[radius=0.565cm,start angle=270,end angle=90];
\draw[<-,very thick,shorten >=3pt,shorten <=3pt] ([shift=(90:1.13cm)]C-hat-5_1) arc[radius=0.565cm,start angle=90,end angle=254];
\path (C-hat-5_1) ++ (1.42cm,0cm) node{$\loopsteplabof{2}$};
\path ([shift=(270:0.575cm)]C-hat-5_1) ++ (-0.84cm,0cm) node{$\loopsteplabof{3}$};
\path ([shift=(90:0.575cm)]C-hat-5_1) ++ (-0.84cm,0cm) node{$\loopsteplabof{1}$};
%
\path (C-hat-5_0) ++ (0.325cm,0.3cm) node{${\averti{0}}$};
\path (C-hat-5_1) ++ (+0.3cm,0cm) node{${\averti{1}}$}; 
\path (C-hat-5_2) ++ (+0cm,-0.275cm) node{${\averti{2}}$};
%
%
% 
\matrix[anchor=center,row sep=1cm,every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (5,0) {
  \node(C-hat-6_0){}; 
  \\
  \node(C-hat-6_1){};
  \\
  \node(C-hat-6_2){};
  \\
};
\path (C-hat-6_2) ++ (0cm,-0.95cm) node{\scalebox{1.15}{$\acharthati{6}$}};
%
\draw[<-,very thick,>=latex,color=chocolate](C-hat-6_0) -- ++ (90:0.5cm);
\draw[->] (C-hat-6_0) to node[right]{} (C-hat-6_1);
\draw[->] (C-hat-6_1) to (C-hat-6_2);
%
\draw[->,very thick,shorten >=3pt,shorten <=3pt] ([shift=(270:1.13cm)]C-hat-6_1) arc[radius=1.13cm,start angle=-90,end angle=90];
\draw[->,very thick,shorten >=3pt,shorten <=3pt] ([shift=(270:1.13cm)]C-hat-6_1) arc[radius=0.565cm,start angle=270,end angle=90];
\draw[<-,very thick,shorten >=3pt,shorten <=3pt] ([shift=(90:1.13cm)]C-hat-6_1) arc[radius=0.565cm,start angle=90,end angle=254];
\path ([shift=(270:0.575cm)]C-hat-6_1) ++ (-0.84cm,0cm) node{${\loopsteplabof{2}}$};
\path ([shift=(90:0.575cm)]C-hat-6_1) ++ (-0.84cm,0cm) node{${\loopsteplabof{1}}$};
\path (C-hat-6_1) ++ (1.42cm,0cm) node{${\loopsteplabof{3}}$};
%
\path (C-hat-6_0) ++ (0.325cm,0.3cm) node{${\averti{0}}$};
\path (C-hat-6_1) ++ (+0.3cm,0cm) node{${\averti{1}}$}; 
\path (C-hat-6_2) ++ (+0cm,-0.275cm) node{${\averti{2}}$};
%
\end{tikzpicture}
  %  
\end{center} 
   \vspace*{-4ex}
%   \caption{The 6 possible LLEE-witnesses~$\acharthati{1}$, $\acharthati{2}$, \ldots, $\acharthati{6}$ of the chart~$\achart$ at the top
%            when loop names are chosen as positive natural numbers, and as small as possible. 
%            No action labels, and only the marking labels of loop entry transitions 
%            are depicted in \mbox{$\acharthati{1}$, $\acharthati{2}$, \ldots, $\acharthati{6}$}.
%            \label{fig:6:LEEwitnesses}
%             }
\end{figure}



==> figs/br-prog-case-1.tex <==
\begin{tikzpicture}[scale=1,every node/.style={transform shape}]
% 
%---------
% C-hat_00  
%--------- 
\matrix[anchor=center,row sep=0.8cm,column sep=1.75cm,every node/.style={draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (0,0) {
                   &  \node(v){};
  \\[0.25cm]
  \node(v_1){};    &  \node[draw=none,fill=none](h0){};
                                   &  \node(v_2){};  
  \\
  \node(v_11){};   &               &  \node(v_12){};
  \\[0.25cm]
  \node(v_n1){};   &               &  \node(v_n2){};
  \\
  \node(u_1){};    &  \node[draw=none,fill=none](h){}; 
                                   &  \node(u_2){};
  \\
};
\calcLength(v,h0){mylen};

\path (v) ++ (0pt,{0.25*\mylen pt}) node{$\avert$};
  %
  \path (v) ++ ({-0.5*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt] (v_01){};
    \draw[->,thick] (v) to (v_01);
    \draw[->>,bend right,distance={0.35*\mylen pt}] (v_01) to (v_1);
  % \path (v) ++ (0pt,{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v_02){};
  %  \draw[->,thick] (v) to (v_02);
  \path (v) ++ ({0.5*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt] (v_03){}; 
    \draw[->,thick] (v) to (v_03);
    \draw[->>,bend left,distance={0.35*\mylen pt}] (v_03) to (v_2);
   %
   %
% v_1 outgoing   
%     
\path (v_1) ++ ({-0.35*\mylen pt},{0.05*\mylen pt}) node{$\averti{1}$};
\draw[->>,out=170,in=220,distance={0.5*\mylen pt}] (v_11) to (v_1);

\path (v_1) ++ ({0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v_1_v_11){};
  \draw[->,thick] (v_1) to (v_1_v_11);
  \draw[->>,distance={0.25*\mylen pt},out=-30,in=20] (v_1_v_11) to (v_11);
\draw[->>,out=135,in=180,distance={1*\mylen pt}] (v_1) to (v);          

% v_11 outgoing
% 
\draw[-,dotted,thick,shorten <={0.2*\mylen pt},shorten >={0.2*\mylen pt}] (v_11) to (v_n1);

\path (v_n1) ++ ({0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v_n1_u_1){};
  \draw[->,thick] (v_n1) to (v_n1_u_1);
  \draw[->>,distance={0.25*\mylen pt},out=-30,in=20] (v_n1_u_1) to (u_1);

\draw[->,thick] (v_11) to ($(v_11) + ({-0.25*\mylen pt},{-0.25*\mylen pt})$);
\draw[->,thick] (v_11) to ($(v_11) + ({0.25*\mylen pt},{-0.25*\mylen pt})$);

% v_11 incoming
%
\draw[<<-,out=190,in=90,distance={0.25*\mylen pt}] (v_11) to ($(v_11) + ({-0.4*\mylen pt},{-0.3*\mylen pt})$); 




\draw[->>,out=160,in=270,distance={0.25*\mylen pt}] (v_n1) to ($(v_n1) + ({-0.35*\mylen pt},{0.4*\mylen pt})$);    




% v_2 outgoing
% 
\path (v_2) ++ ({0.35*\mylen pt},{0.05*\mylen pt}) node{$\averti{2}$};
\draw[->>,out=10,in=-40,distance={0.5*\mylen pt}] (v_12) to (v_2);
\draw[->>,out=45,in=0,distance={1*\mylen pt}] (v_2) to (v);

\path (v_2) ++ ({-0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v_2_v_12){};
  \draw[->,thick] (v_2) to (v_2_v_12);
  \draw[->>,distance={0.25*\mylen pt},out=210,in=160] (v_2_v_12) to (v_12);






% v_12 outgoing
% 
\draw[-,dotted,thick,shorten <={0.2*\mylen pt},shorten >={0.2*\mylen pt}] (v_12) to (v_n2);
%
\draw[->,thick] (v_12) to ($(v_12) + ({-0.25*\mylen pt},{-0.25*\mylen pt})$);
\draw[->,thick] (v_12) to ($(v_12) + ({0.25*\mylen pt},{-0.25*\mylen pt})$);

\draw[<<-,out=-10,in=90,distance={0.25*\mylen pt}] (v_12) to ($(v_12) + ({0.4*\mylen pt},{-0.3*\mylen pt})$); 

\draw[->>,shorten <= {0.1 *\mylen pt},shorten >={0.1 *\mylen pt}] (v_2) to node[pos=0.5,sloped]{$\small {/}$} 
                                                                          node[pos=0.15,yshift={-0.15 * \mylen pt}]{$\scriptstyle \bodylab$}(v_1);

                                                                
\path (u_1) ++ ({0*\mylen pt},{-0.225*\mylen pt}) node[forestgreen]{$\cverti{1}$};
   \path (u_1) ++ ({-0.4*\mylen pt},{0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt] (u'_1){};
     \path(u'_1) ++ ({-0.25*\mylen pt},0pt) node{$\colorred{\cvertacci{1}}$};

\draw[->,out=180,in=270,distance={0.25*\mylen pt},red] (u_1) to node[pos=0.55,below]{$\scriptstyle\slbs$} (u'_1); 
\draw[->>,out=90,in=180,distance={0.25*\mylen pt}] (u'_1) to (v_n1); 


\path (u_2) ++ ({0.075*\mylen pt},{0.175*\mylen pt}) node[forestgreen]{$\cverti{2}$};
   \path (u_2) ++ ({0.4*\mylen pt},{0.35*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt] (u'_2_1){};
     \path(u'_2_1) ++ ({0.25*\mylen pt},0pt) node{$\colorred{\cvertacci{2}}$};
   \path (u_2) ++ ({0*\mylen pt},{-0.55*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt] (u'_2_2){};
     \path(u'_2_2) ++ ({0*\mylen pt},{-0.3*\mylen pt}) node{$\colorred{\cvertacci{2}}$};
     \draw[->>,out=-25,in=-40,distance={0.5*\mylen pt}] (u'_2_2) to (u_2);
     
\path (v_n2) ++ ({-0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v_n2_u_2){};
  \draw[->,thick] (v_n2) to (v_n2_u_2);
  \draw[->>,distance={0.25*\mylen pt},out=210,in=160] (v_n2_u_2) to (u_2);     
     
   
\draw[->>,out=20,in=270,distance={0.25*\mylen pt}] (v_n2) to ($(v_n2) + ({0.35*\mylen pt},{0.4*\mylen pt})$);     
     
     
\draw[->,thick,red] (u_2) to node[left,pos=0.3,xshift={0.05*\mylen pt}]{$\scriptstyle \loopnsteplab{\aLname} $}(u'_2_2);

\draw[->,out=0,in=270,distance={0.25*\mylen pt},red] (u_2) to node[below,pos=0.7]{$\scriptstyle \bodylab$} (u'_2_1); 
\draw[->>,out=90,in=0,distance={0.25*\mylen pt}] (u'_2_1) to (v_n2); 


\draw[-,thick,magenta,densely dashed] 
  (u_1) to node[pos=0.5](mid){} 
           node[pos=0.65](left){} (u_2);


\draw[-,thick,magenta,densely dashed,out=25,in=145,distance={1.25*\mylen pt}] 
  (u'_1) to node[pos=0.5,above,sloped,black]{use ind.\ hyp.} 
            node[pos=0.562](left_1){}
                                                             (u'_2_1);
  \draw[-implies,double equal sign distance,thick] (left) to (left_1);                                                             


\draw[-,thick,magenta,densely dashed,out=-10,in=190,distance={1.5*\mylen pt}] 
  (u'_1) to node[below,pos=0.65,sloped,black]{use ind.\ hyp.} 
            node[pos=0.75](left-2){} (u'_2_2);
  \draw[-implies,double equal sign distance,thick] (left) to (left-2);   

%\path (h) ++ (0 pt,{-1*\mylen pt}) node{$ \cverti{1} \loopsbacktotc \averti{1} \dloopsbackto \avert \convdloopsbackto \averti{2} \convloopsbacktotc \cverti{2} $};

% \path (v_2) ++ ({0.25 *\mylen pt},0 pt) node[right]{$ \cverti{1} \loopsbacktotc \averti{1} \dloopsbackto \avert \convdloopsbackto \averti{2} \convloopsbacktotc \cverti{2} $};


\end{tikzpicture}

==> figs/br-prog-case-2-1-0.tex <==
\begin{tikzpicture}[scale=1,every node/.style={transform shape}]
% 
%---------
% C-hat_00  
%--------- 
\matrix[anchor=center,row sep=0.8cm,column sep=1.75cm,every node/.style={draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (0,0) {
                   &  \node(v){};
  \\[0.25cm]
  \node(v_1){};    &  \node[draw=none,fill=none](h0){};
                                   &  \node(v_2){};  
  \\
  \node(v_11){};   &               &  \node[draw=none,fill=none](v_12){};
  \\[0.25cm]
  \node(v_n1){};   &               &  \node[draw=none,fill=none](v_n2){};
  \\
  \node(u_1){};    &  \node[draw=none,fill=none](h){}; 
                                   &  \node[draw=none,fill=none](u_2){};
  \\
};
\calcLength(v,h0){mylen};

\path (v) ++ (0pt,{0.25*\mylen pt}) node{$\avert$};
  %
  \path (v) ++ ({-0.5*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt] (v_01){};
    \draw[->,thick] (v) to (v_01);
    \draw[->>,bend right,distance={0.35*\mylen pt}] (v_01) to (v_1);
  % \path (v) ++ (0pt,{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v_02){};
  %  \draw[->,thick] (v) to (v_02);
  \path (v) ++ ({0.5*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt] (v_03){}; 
    \draw[->,thick] (v) to (v_03);
    \draw[->>,bend left,distance={0.35*\mylen pt}] (v_03) to (v_2);
   %
   %
% v_1 outgoing   
%     
\path (v_1) ++ ({-0.35*\mylen pt},{0.05*\mylen pt}) node{$\averti{1}$};
\draw[->>,out=170,in=220,distance={0.5*\mylen pt}] (v_11) to (v_1);

\path (v_1) ++ ({0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v_1_v_11){};
  \draw[->,thick] (v_1) to (v_1_v_11);
  \draw[->>,distance={0.25*\mylen pt},out=-30,in=20] (v_1_v_11) to (v_11);
\draw[->>,out=135,in=180,distance={1*\mylen pt}] (v_1) to (v);          

% v_11 outgoing
% 
\draw[-,dotted,thick,shorten <={0.2*\mylen pt},shorten >={0.2*\mylen pt}] (v_11) to (v_n1);

\path (v_n1) ++ ({0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v_n1_u_1){};
  \draw[->,thick] (v_n1) to (v_n1_u_1);
  \draw[->>,distance={0.25*\mylen pt},out=-30,in=20] (v_n1_u_1) to (u_1);

\draw[->,thick] (v_11) to ($(v_11) + ({-0.25*\mylen pt},{-0.25*\mylen pt})$);
\draw[->,thick] (v_11) to ($(v_11) + ({0.25*\mylen pt},{-0.25*\mylen pt})$);

% v_11 incoming
%
\draw[<<-,out=190,in=90,distance={0.25*\mylen pt}] (v_11) to ($(v_11) + ({-0.4*\mylen pt},{-0.3*\mylen pt})$); 


% v_n1 outgoing

\draw[->>,out=160,in=270,distance={0.25*\mylen pt}] (v_n1) to ($(v_n1) + ({-0.35*\mylen pt},{0.4*\mylen pt})$);    

% v_2 outgoing
% 
\path (v_2) ++ ({0.15*\mylen pt},{0.05*\mylen pt}) node[right]{$\averti{2} = \forestgreen{\cverti{2}} = \colorred{\cvertacci{2}} $};
\draw[->,red,thick,out=-80,in=-30,distance={0.9*\mylen pt}] (v_2) to node[pos=0.5,below,yshift={0.05*\mylen pt}]{$\scriptstyle\loopnsteplab{\aLname}$} (v_2);
\draw[->>,out=45,in=0,distance={1*\mylen pt}] (v_2) to (v);

\draw[->>,shorten <= {0.1 *\mylen pt},shorten >={0.1 *\mylen pt}] (v_2) to node[pos=0.5,sloped]{$\small {/}$} 
                                                                          node[pos=0.15,yshift={-0.15 * \mylen pt}]{$\scriptstyle \bodylab$}(v_1);

                                                                
\path (u_1) ++ ({0.025*\mylen pt},{-0.225*\mylen pt}) node{\forestgreen{$\cverti{1}$}};
   \path (u_1) ++ ({-0.4*\mylen pt},{0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt] (u'_1){};
     \path(u'_1) ++ ({-0.25*\mylen pt},0pt) node{$\colorred{\cvertacci{1}}$};

\draw[->,out=180,in=270,distance={0.25*\mylen pt},red] (u_1) to node[below,pos=0.4,yshift={0.04*\mylen pt}]{$\scriptstyle \slbs$} (u'_1); 
\draw[->>,out=90,in=180,distance={0.25*\mylen pt}] (u'_1) to (v_n1); 



\draw[-,thick,magenta,densely dashed,out=0,in=260,distance={2*\mylen pt}] 
  (u_1) to node[pos=0.5](mid){} 
           node[pos=0.65](left){} (v_2);


\draw[-,thick,magenta,densely dashed,out=25,in=215,distance={1*\mylen pt}] 
  (u'_1) to node[pos=0.45,above,sloped,black,xshift={0.05*\mylen pt},yshift={-0.05*\mylen pt}]{\small use ind.\ hyp.} 
            node[pos=0.45](mid_1){}
                                                             (v_2);
  
\draw[-implies,double equal sign distance,thick] (mid) to (mid_1);                                                             







\end{tikzpicture}

==> figs/br-prog-case-2-1.tex <==
\begin{tikzpicture}[scale=1,every node/.style={transform shape}]
% 
%---------
% C-hat_00  
%--------- 
\matrix[anchor=center,row sep=0.8cm,column sep=1.75cm,every node/.style={draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (0,0) {
                   &  \node(v){};
  \\[0.25cm]
  \node(v_1){};    &  \node[draw=none,fill=none](h0){};
                                   &  \node(v_2){};  
  \\
  \node(v_11){};   &               &  \node(v_12){};
  \\[0.25cm]
  \node(v_n1){};   &               &  \node(v_n2){};
  \\
  \node(u_1){};    &  \node[draw=none,fill=none](h){}; 
                                   &  \node(u_2){};
  \\
};
\calcLength(v,h0){mylen};

\path (v) ++ (0pt,{0.25*\mylen pt}) node{$\avert$};
  %
  \path (v) ++ ({-0.5*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt] (v_01){};
    \draw[->,thick] (v) to (v_01);
    \draw[->>,bend right,distance={0.35*\mylen pt}] (v_01) to (v_1);
  % \path (v) ++ (0pt,{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v_02){};
  %  \draw[->,thick] (v) to (v_02);
  \path (v) ++ ({0.5*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt] (v_03){}; 
    \draw[->,thick] (v) to (v_03);
    \draw[->>,bend left,distance={0.35*\mylen pt}] (v_03) to (v_2);
   %
   %
% v_1 outgoing   
%     
\path (v_1) ++ ({-0.35*\mylen pt},{0.05*\mylen pt}) node{$\averti{1}$};
\draw[->>,out=170,in=220,distance={0.5*\mylen pt}] (v_11) to (v_1);

\path (v_1) ++ ({0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v_1_v_11){};
  \draw[->,thick] (v_1) to (v_1_v_11);
  \draw[->>,distance={0.25*\mylen pt},out=-30,in=20] (v_1_v_11) to (v_11);
\draw[->>,out=135,in=180,distance={1*\mylen pt}] (v_1) to (v);          

% v_11 outgoing
% 
\draw[-,dotted,thick,shorten <={0.2*\mylen pt},shorten >={0.2*\mylen pt}] (v_11) to (v_n1);

\path (v_n1) ++ ({0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v_n1_u_1){};
  \draw[->,thick] (v_n1) to (v_n1_u_1);
  \draw[->>,distance={0.25*\mylen pt},out=-30,in=20] (v_n1_u_1) to (u_1);

\draw[->,thick] (v_11) to ($(v_11) + ({-0.25*\mylen pt},{-0.25*\mylen pt})$);
\draw[->,thick] (v_11) to ($(v_11) + ({0.25*\mylen pt},{-0.25*\mylen pt})$);

% v_11 incoming
%
\draw[<<-,out=190,in=90,distance={0.25*\mylen pt}] (v_11) to ($(v_11) + ({-0.4*\mylen pt},{-0.3*\mylen pt})$); 




\draw[->>,out=160,in=270,distance={0.25*\mylen pt}] (v_n1) to ($(v_n1) + ({-0.35*\mylen pt},{0.4*\mylen pt})$);    




% v_2 outgoing
% 
\path (v_2) ++ ({0.15*\mylen pt},{0*\mylen pt}) node[right]{$\averti{2} = \forestgreen{\cverti{2}} $};
\draw[->>,out=60,in=280,distance={0.25*\mylen pt}] (v_12) to (v_2);
\draw[->>,out=45,in=0,distance={1*\mylen pt}] (v_2) to (v);

\path (v_2) ++ ({-0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v_2_v_12){};
  \draw[->,thick] (v_2) to (v_2_v_12);
  \draw[->>,distance={0.25*\mylen pt},out=210,in=160] (v_2_v_12) to (v_12);

\draw[->,thick,red,out=-45,in=25,distance={1.25*\mylen pt}] (v_2) to node[pos=0.5,right,xshift={-0.05*\mylen pt}]{$\scriptstyle \loopnsteplab{\aLname}$} (u_2);




% v_12 outgoing
% 
\draw[-,dotted,thick,shorten <={0.2*\mylen pt},shorten >={0.2*\mylen pt}] (v_12) to (v_n2);
%
\draw[->,thick] (v_12) to ($(v_12) + ({-0.25*\mylen pt},{-0.25*\mylen pt})$);
\draw[->,thick] (v_12) to ($(v_12) + ({0.25*\mylen pt},{-0.25*\mylen pt})$);

\draw[<<-,out=-10,in=90,distance={0.25*\mylen pt}] (v_12) to ($(v_12) + ({0.4*\mylen pt},{-0.3*\mylen pt})$); 

\draw[->>,shorten <= {0.1 *\mylen pt},shorten >={0.1 *\mylen pt}] (v_2) to node[pos=0.5,sloped]{$\small {/}$} 
                                                                          node[pos=0.15,yshift={-0.15 * \mylen pt}]{$\scriptstyle \bodylab$}(v_1);

                                                                
\path (u_1) ++ ({0*\mylen pt},{-0.225*\mylen pt}) node[forestgreen]{$\cverti{1}$};
   \path (u_1) ++ ({-0.4*\mylen pt},{0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt] (u'_1){};
     \path(u'_1) ++ ({-0.25*\mylen pt},{0.25*\mylen pt}) node{$\colorred{\cvertacci{1}}$};

\draw[->,out=180,in=270,distance={0.25*\mylen pt},red] (u_1) to node[pos=0.55,below]{$\scriptstyle\slbs$} (u'_1); 
\draw[->>,out=90,in=180,distance={0.25*\mylen pt}] (u'_1) to (v_n1); 


\path (u_2) ++ ({0*\mylen pt},{-0.25*\mylen pt}) node[forestgreen]{$\colorred{\cvertacci{2}}$};
     
% (v_n2) outgoing     
%     
\path (v_n2) ++ ({-0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v_n2_u_2){};
  \draw[->,thick] (v_n2) to (v_n2_u_2);
  \draw[->>,distance={0.25*\mylen pt},out=210,in=160] (v_n2_u_2) to (u_2);     
\draw[->>,out=60,in=280,distance={0.25*\mylen pt}] (u_2) to (v_n2);     
   
\draw[->>,out=20,in=270,distance={0.25*\mylen pt}] (v_n2) to ($(v_n2) + ({0.35*\mylen pt},{0.4*\mylen pt})$);     
     
     

\draw[-,thick,magenta,densely dashed,out=110,in=215,distance={1*\mylen pt}] 
  (u_1) to node[pos=0.5](mid){} 
           node[pos=0.6](left){} (v_2);

\draw[-,thick,magenta,densely dashed,out=225,in=195,distance={1.75*\mylen pt}] 
  (u'_1) to node[pos=0.5](mid'){} 
           node[pos=0.7](left'){} 
           node[pos=0.7,below,sloped,black]{\small use ind.\ hyp.} (u_2);

\draw[-implies,double equal sign distance,thick] (mid) to (left');                                                             


\end{tikzpicture}

==> figs/br-prog-case-2-2-1.tex <==
\begin{tikzpicture}[scale=1,every node/.style={transform shape}]
% 
%---------
% C-hat_00  
%--------- 
\matrix[anchor=center,row sep=0.8cm,column sep=1.75cm,every node/.style={draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (0,0) {
                   &  \node(v){};
  \\[0.25cm]
  \node(v_1){};    &  \node[draw=none,fill=none](h0){};
                                   &  \node(v_2){};  
  \\
  \node(v_11){};   &               &  \node[draw=none,fill=none](v_12){};
  \\[0.25cm]
  \node(v_n1){};   &               &  \node[draw=none,fill=none](v_n2){};
  \\
  \node(u_1){};    &  \node[draw=none,fill=none](h){}; 
                                   &  \node[draw=none,fill=none](u_2){};
  \\
};
\calcLength(v,h0){mylen};

\path (v) ++ (0pt,{0.25*\mylen pt}) node{$\avert = \colorred{\cvertacci{2}}$};
  %
  \path (v) ++ ({-0.5*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt] (v_01){};
    \draw[->,thick] (v) to (v_01);
    \draw[->>,bend right,distance={0.35*\mylen pt}] (v_01) to (v_1);
  % \path (v) ++ (0pt,{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v_02){};
  %  \draw[->,thick] (v) to (v_02);
  \path (v) ++ ({0.5*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt] (v_03){}; 
    \draw[->,thick] (v) to (v_03);
    \draw[->>,bend left,distance={0.35*\mylen pt}] (v_03) to (v_2);
   %
   %
% v_1 outgoing   
%     
\path (v_1) ++ ({-0.35*\mylen pt},{0.05*\mylen pt}) node{$\averti{1}$};
\draw[->>,out=170,in=220,distance={0.5*\mylen pt}] (v_11) to (v_1);

\path (v_1) ++ ({0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v_1_v_11){};
  \draw[->,thick] (v_1) to (v_1_v_11);
  \draw[->>,distance={0.25*\mylen pt},out=-30,in=20] (v_1_v_11) to (v_11);
\draw[->>,out=135,in=180,distance={1*\mylen pt}] (v_1) to (v);          

% v_11 outgoing
% 
\draw[-,dotted,thick,shorten <={0.2*\mylen pt},shorten >={0.2*\mylen pt}] (v_11) to (v_n1);

\path (v_n1) ++ ({0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v_n1_u_1){};
  \draw[->,thick] (v_n1) to (v_n1_u_1);
  \draw[->>,distance={0.25*\mylen pt},out=-30,in=20] (v_n1_u_1) to (u_1);

\draw[->,thick] (v_11) to ($(v_11) + ({-0.25*\mylen pt},{-0.25*\mylen pt})$);
\draw[->,thick] (v_11) to ($(v_11) + ({0.25*\mylen pt},{-0.25*\mylen pt})$);

% v_11 incoming
%
\draw[<<-,out=190,in=90,distance={0.25*\mylen pt}] (v_11) to ($(v_11) + ({-0.4*\mylen pt},{-0.3*\mylen pt})$); 


% v_n1 outgoing

\draw[->>,out=160,in=270,distance={0.25*\mylen pt}] (v_n1) to ($(v_n1) + ({-0.35*\mylen pt},{0.4*\mylen pt})$);    

% v_2 outgoing
% 
\path (v_2) ++ ({0.15*\mylen pt},{0*\mylen pt}) node[right]{$\averti{2} = \forestgreen{\cverti{2}}$};
\draw[->,out=45,in=0,distance={1*\mylen pt},red] (v_2) to node[right,pos=0.25,xshift={-0.05*\mylen pt}]{$\scriptstyle \bodylab$} (v);

\draw[->>,shorten <= {0.1 *\mylen pt},shorten >={0.1 *\mylen pt}] (v_2) to node[pos=0.5,sloped]{$\small {/}$} 
                                                                          node[pos=0.15,yshift={-0.15 * \mylen pt}]{$\scriptstyle \bodylab$}(v_1);

                                                                
\path (u_1) ++ ({0.025*\mylen pt},{-0.225*\mylen pt}) node{\forestgreen{$\cverti{1}$}};
   \path (u_1) ++ ({-0.4*\mylen pt},{0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt] (u'_1){};
     \path(u'_1) ++ ({-0.25*\mylen pt},0pt) node{$\colorred{\cvertacci{1}}$};

\draw[->,out=180,in=270,distance={0.25*\mylen pt},red] (u_1) to node[below,pos=0.4,yshift={0.04*\mylen pt}]{$\scriptstyle \slbs$} (u'_1); 
\draw[->>,out=90,in=180,distance={0.25*\mylen pt}] (u'_1) to (v_n1); 



\draw[-,thick,magenta,densely dashed,out=0,in=260,distance={2*\mylen pt}] 
  (u_1) to node[pos=0.5](mid){} 
           node[pos=0.65](left){} (v_2);


\draw[-,thick,magenta,densely dashed,out=25,in=260,distance={1.75*\mylen pt}] 
  (u'_1) to node[pos=0.45,above,sloped,black]{\small use ind.\ hyp.} 
            node[pos=0.53,right,black]{\small \ref{cond:transf:II}} 
            node[pos=0.45](mid_1){}
                                                             (v);
  
\draw[-implies,double equal sign distance,thick] (mid) to (mid_1);                                                             







\end{tikzpicture}

==> figs/br-prog-case-2-2-2.tex <==
\begin{tikzpicture}[every node/.style={transform shape}]
% 
\useasboundingbox (-3.25,2.45) rectangle (3.2,-3);
% 
\matrix[anchor=center,row sep=0.8cm,column sep=1cm,every node/.style={draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (0,0) {
                   &  \node(v){};
  \\[0.25cm]
  \node(v_1){};    &  \node[draw=none,fill=none](h0){};
                                   &  \node(v_2){};     &[1.75ex] & \node(v'_2){}; 
  \\
  \node(v_11){};   &               &  \node[draw=none,fill=none](v_12){};    
                                                        & & \node(v'_12){};
  \\[0.25cm]
  \node(v_n1){};   &               &  \node[draw=none,fill=none](v_n2){};
                                                        & & \node(v'_n2){};
  \\
  \node(u_1){};    &  \node[draw=none,fill=none](h){}; 
                                   &  \node[draw=none,fill=none](u_2){};
                                                        & & \node(u'_2){};
  \\
};
\calcLength(v,h0){mylen};

\path (v) ++ (0pt,{0.25*\mylen pt}) node{$\avert$};
  %
  \path (v) ++ ({-0.5*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt] (v_01){};
    \draw[->,thick] (v) to (v_01);
    \draw[->>,bend right,distance={0.35*\mylen pt}] (v_01) to (v_1);
  % \path (v) ++ (0pt,{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v_02){};
  %  \draw[->,thick] (v) to (v_02);
  \path (v) ++ ({0.5*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt] (v_03){}; 
    \draw[->,thick] (v) to (v_03);
    \draw[->>,bend left,distance={0.35*\mylen pt}] (v_03) to (v_2);
   %
   %
% v_1 outgoing   
%     
\path (v_1) ++ ({-0.35*\mylen pt},{0.05*\mylen pt}) node{$\averti{1}$};
\draw[->>,out=170,in=220,distance={0.5*\mylen pt}] (v_11) to (v_1);

\path (v_1) ++ ({0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v_1_v_11){};
  \draw[->,thick] (v_1) to (v_1_v_11);
  \draw[->>,distance={0.25*\mylen pt},out=-30,in=20] (v_1_v_11) to (v_11);
\draw[->>,out=135,in=180,distance={1*\mylen pt}] (v_1) to (v);          

% v_11 outgoing
% 
\draw[-,dotted,thick,shorten <={0.2*\mylen pt},shorten >={0.2*\mylen pt}] (v_11) to (v_n1);

\path (v_n1) ++ ({0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v_n1_u_1){};
  \draw[->,thick] (v_n1) to (v_n1_u_1);
  \draw[->>,distance={0.25*\mylen pt},out=-30,in=20] (v_n1_u_1) to (u_1);

\draw[->,thick] (v_11) to ($(v_11) + ({-0.25*\mylen pt},{-0.25*\mylen pt})$);
\draw[->,thick] (v_11) to ($(v_11) + ({0.25*\mylen pt},{-0.25*\mylen pt})$);

% v_11 incoming
%
\draw[<<-,out=190,in=90,distance={0.25*\mylen pt}] (v_11) to ($(v_11) + ({-0.4*\mylen pt},{-0.3*\mylen pt})$); 




\draw[->>,out=160,in=270,distance={0.25*\mylen pt}] (v_n1) to ($(v_n1) + ({-0.35*\mylen pt},{0.4*\mylen pt})$);    




% v_2 outgoing
% 
\path (v_2) ++ ({0.1*\mylen pt},{0.05*\mylen pt}) node[right]{$\averti{2} = \forestgreen{\cverti{2}} $};
\draw[->>,shorten <= {0.1 *\mylen pt},shorten >={0.1 *\mylen pt}] 
  (v_2) to node[pos=0.5,sloped]{$\small {/}$} 
           node[pos=0.15,yshift={-0.125 * \mylen pt}]{$\scriptstyle \bodylab$} (v_1);            
\draw[->,out=-25,in=165,distance={1*\mylen pt},red]
  (v_2) to node[left,pos=0.3,xshift={0.075*\mylen pt}]{$\scriptstyle \bodylab$} (u'_2);                                                                          
\draw[->>,out=45,in=0,distance={1*\mylen pt}] (v_2) to (v);
%
\draw[->,thick] (v_2) to ($(v_2) + ({-0.15*\mylen pt},{-0.35*\mylen pt})$);
\draw[->,thick] (v_2) to ($(v_2) + ({0.15*\mylen pt},{-0.35*\mylen pt})$);







 



                                                                
\path (u_1) ++ ({-0*\mylen pt},{-0.25*\mylen pt}) node[forestgreen]{$\cverti{1}$};
   \path (u_1) ++ ({-0.4*\mylen pt},{0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt] (u'_1){};
     \path(u'_1) ++ ({-0.2*\mylen pt},{0.15*\mylen pt}) node{$\colorred{\cvertacci{1}}$};
     %\path(u'_1) ++ ({0.225*\mylen pt},{0*\mylen pt}) node{$\colorred{\cvertacci{1}}$};

\draw[->,out=180,in=270,distance={0.25*\mylen pt},red] (u_1) to node[below,yshift={0.04*\mylen pt}]{$\scriptstyle\slbs$} (u'_1); 
\draw[->>,out=90,in=180,distance={0.25*\mylen pt}] (u'_1) to (v_n1); 

%%%%%%%%%%%%%


% v'_2 outgoing
% 
\path (v'_2) ++ ({0.1*\mylen pt},{0.05*\mylen pt}) node[right]{$\avertacci{2}$};
\draw[->>,out=10,in=-40,distance={0.5*\mylen pt}] (v'_12) to (v'_2);
\draw[->>,out=75,in=0,distance={0.8*\mylen pt}] (v'_2) to (v);
%
\draw[->>,out=135,in=20,distance={1*\mylen pt}] 
   (v'_2) to node[pos=0.175,sloped]{$\small {/}$} 
             node[pos=0.1,yshift={-0.15 * \mylen pt}]{$\scriptstyle \bodylab$} (v_1); 

\path (v'_2) ++ ({-0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v'_2_v'_12){};
  \draw[->,thick] (v'_2) to (v'_2_v'_12);
  \draw[->>,distance={0.25*\mylen pt},out=210,in=160] (v'_2_v'_12) to (v'_12);

% v'_12 outgoing
% 
\draw[-,dotted,thick,shorten <={0.2*\mylen pt},shorten >={0.2*\mylen pt}] (v'_12) to (v'_n2);
\draw[->,thick] (v'_12) to ($(v'_12) + ({-0.25*\mylen pt},{-0.25*\mylen pt})$);
\draw[->,thick] (v'_12) to ($(v'_12) + ({0.25*\mylen pt},{-0.25*\mylen pt})$);

% v'_12 incoming
% 
\draw[<<-,out=-10,in=90,distance={0.25*\mylen pt}] (v'_12) to ($(v'_12) + ({0.4*\mylen pt},{-0.3*\mylen pt})$);


% v'_n2 outgoing
%
\path (v'_n2) ++ ({-0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v'_n2_u'_2){};
  \draw[->,thick] (v'_n2) to (v'_n2_u'_2);
  \draw[->>,distance={0.25*\mylen pt},out=0,in=80] (v'_n2_u'_2) to (u'_2);     
     
\draw[->>,out=20,in=270,distance={0.25*\mylen pt}] (v'_n2) to ($(v'_n2) + ({0.35*\mylen pt},{0.4*\mylen pt})$);


% u'_2 outgoing
%
\path (u'_2) ++ ({0*\mylen pt},{-0.275*\mylen pt}) node[red]{$\cvertacci{2}$};
\draw[->>,out=10,in=-40,distance={0.5*\mylen pt}] (u'_2) to (v'_n2);
     




% bisimulations

\draw[-,thick,magenta,densely dashed,out=0,in=270,distance={1.5*\mylen pt}] 
  (u_1) to node[pos=0.4](mid){} (v_2);

\draw[-,thick,magenta,densely dashed,out=230,in=195,distance={1.75*\mylen pt}] 
  (u'_1) to node[pos=0.7](mid'){} 
            node[pos=0.7,below,sloped,black]{\small use ind.\ hyp.} (u'_2);

\draw[-implies,double equal sign distance,thick] (mid) to (mid');  


% \draw[-,thick,magenta,densely dashed,out=25,in=145,distance={1.25*\mylen pt}] 
%   (u_1) to node[pos=0.5,above,sloped,black]{use ind.\ hyp.} 
%             node[pos=0.562](left_1){}
%                                                              (u'_2_1);
%   \draw[-implies,double equal sign distance,thick] (left) to (left_1);                                                             
% 
% 
% \draw[-,thick,magenta,densely dashed,out=-10,in=190,distance={1.5*\mylen pt}] 
%   (u'_1) to node[below,pos=0.65,sloped,black]{use ind.\ hyp.} 
%             node[pos=0.75](left-2){} (u'_2_2);
%   \draw[-implies,double equal sign distance,thick] (left) to (left-2);   


\end{tikzpicture}

==> figs/counterex-milner-LEE.tex <==
\begin{tikzpicture}
%
\matrix[anchor=north,row sep=1.7cm,column sep=1.2cm,every node/.style={draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (0,0) {
  & \node(C1_0){}; 
  \\
  \node(C1_1){}; & & \node(C1_2){};
  \\
}; 
\path (C1_0) ++ (-1cm,0.3cm) node{{\large $\achart$}};
% 
\path (C1_0) ++ (0.285cm,0.25cm) node{${\averti{0}}$};
\path (C1_1) ++ (-0.25cm,0cm) node{${\averti{1}}$};
\path (C1_2) ++ (+0.25cm,0cm) node{${\averti{2}}$};
%
\draw[<-,thick,>=latex](C1_0) -- ++ (90:0.5cm);
%
\draw[->] (C1_0) to node[left]{${\scriptstyle {a_1}}$} (C1_1);
\draw[->] (C1_0) to node[right]{${\scriptstyle {a_2}}$} (C1_2);  
%  
\draw[->] (C1_1) .. controls ($(C1_1) + (-1cm,-1.45cm)$) and ($(C1_1) + (-1.25cm,1cm)$)  .. (C1_0);  
  \path (C1_1) ++ (-0.55cm,-0.7cm) node{${\scriptstyle b_2}$};
\draw[->] (C1_2) .. controls ($(C1_2) + (1cm,-1.45cm)$) and ($(C1_2) + (1.25cm,1cm)$)  .. (C1_0);  
  \path (C1_2) ++ (0.55cm,-0.7cm) node{${\scriptstyle c_1}$};  
%
\draw[->] (C1_1) .. controls ($(C1_1) + (0.2cm,-1.2cm)$) and ($(C1_2) + (-1cm,0.5cm)$) .. (C1_2);  
  \path (C1_1) ++ (0.25cm,-0.7cm) node{${\scriptstyle b_1}$};
\draw[->] (C1_2) .. controls ($(C1_2) + (-0.2cm,-1.2cm)$) and ($(C1_1) + (1cm,0.5cm)$) .. (C1_1);
  \path (C1_2) ++ (-0.25cm,-0.7cm) node{${\scriptstyle c_2}$};
%  
%  
%
\matrix[anchor=north,row sep=1cm,every node/.style={draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (5,0) {
  \node(C2_0){}; 
  \\
  \node(C2_1){};
  \\
  \node(C2_2){};
  \\
};
\path (C2_0) ++ (-1cm,0.3cm) node{{\large $\achartacc$}};
%
\path (C2_0) ++ (0.285cm,0.25cm) node{${\avertacci{0}}$};
\path (C2_1) ++ (+0.3cm,0cm) node{${\avertacci{1}}$};
\path (C2_2) ++ (+0cm,-0.285cm) node{${\avertacci{2}}$};
% 
\draw[<-,thick,>=latex](C2_0) -- ++ (90:0.5cm);
\draw[->] (C2_0) to node[left]{${\scriptstyle {a_1}}\!$} (C2_1);
\draw[->] (C2_1) to node[left]{${\scriptstyle {b_1}}\!$} (C2_2);
%
\draw[->,shorten >=3pt,shorten <=3pt] ([shift=(270:1.13cm)]C2_1) arc[radius=1.13cm,start angle=-90,end angle=90];
  \path (C2_1) ++ (1.25cm,0cm) node{$\;{\scriptstyle {c_1}}$};
\draw[->,shorten >=3pt,shorten <=3pt] (C2_2) arc[radius=0.55cm,start angle=270,end angle=90];
  \path ([shift=(270:0.575cm)]C2_1) ++ (-0.69cm,0cm) node{${\scriptstyle {c_2}}$};
\draw[->,shorten >=3pt,shorten <=7pt] (C2_1) arc[radius=0.55cm,start angle=270,end angle=90];
  \path ([shift=(270:0.575cm)]C2_0) ++ (-0.69cm,0cm) node{${\scriptstyle {b_2}}$};
\draw[->,out=-45,in=45] (C2_0) .. controls ($(C2_0) + (+0.85cm,-1.1cm)$)  .. (C2_2);
  \path (C2_1) ++ (0.8cm,0cm) node{$\;{\scriptstyle {a_2}}$};
%
\end{tikzpicture}
 


\begin{tikzpicture}
%  
\matrix[anchor=center,row sep=1cm,every node/.style={draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (0,0) {
  \node(C_0){}; 
  \\
  \node(C_1){};
  \\
  \node(C_2){};
  \\
};
\path (C_2) ++ (0cm,-0.9cm) node{\scalebox{1.15}{$\achart$}};
%
\draw[<-,thick,>=latex](C_0) -- ++ (90:0.5cm);
\draw[->] (C_0) to node[right]{$\!{\scriptstyle a}$} (C_1);
\draw[->] (C_1) to node[right]{$\!{\scriptstyle a}$} (C_2);
%
\draw[->,shorten >=3pt,shorten <=3pt] ([shift=(270:1.13cm)]C_1) arc[radius=1.13cm,start angle=-90,end angle=90];
\draw[->,shorten >=3pt,shorten <=3pt] (C_2) arc[radius=0.55cm,start angle=270,end angle=90];
\draw[->,shorten >=3pt,shorten <=7pt] (C_1) arc[radius=0.55cm,start angle=270,end angle=90];
\path (C_1) ++ (1.25cm,0cm) node{${\scriptstyle b}$};
\path ([shift=(270:0.575cm)]C_1) ++ (-0.69cm,0cm) node{${\scriptstyle b}$};
\path ([shift=(270:0.575cm)]C_0) ++ (-0.69cm,0cm) node{${\scriptstyle c}$};
%
\path (C_0) ++ (-0.275cm,0.2cm) node{${\averti{0}}$};
\path (C_1) ++ (+0.3cm,0cm) node{${\averti{1}}$};
\path (C_2) ++ (+0cm,-0.275cm) node{${\averti{2}}$};
%
% 
%
\matrix[anchor=center,row sep=1cm,every node/.style={draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (3.25,0) {
  \node(L1_0){}; 
  \\
  \node(L1_1){};
  \\
  \node(L1_2){};
  \\
};
\path (L1_2) ++ (0cm,-0.9cm) node{\scalebox{1.15}{$\aloopi{1}$}};
%
\draw[<-,thick,>=latex](L1_1) -- ++ (135:0.5cm);
\draw[->,] (L1_0) to node[right]{$\!{\scriptstyle a}$} (L1_1);
\draw[->,thick] (L1_1) to node[right]{$\!{\scriptstyle a}$} (L1_2);
%
\draw[->,shorten >=3pt,shorten <=3pt] ([shift=(270:1.13cm)]L1_1) arc[radius=1.13cm,start angle=-90,end angle=90];
\draw[->,shorten >=3pt,shorten <=3pt] (L1_2) arc[radius=0.55cm,start angle=270,end angle=90];
\path (L1_1) ++ (1.25cm,0cm) node{${\scriptstyle b}$};
\path ([shift=(270:0.575cm)]L1_1) ++ (-0.69cm,0cm) node{${\scriptstyle b}$};
%
\path (L1_0) ++ (-0.275cm,0cm) node{${\averti{0}}$};
\path (L1_1) ++ (+0.3cm,0cm) node{${\averti{1}}$};
\path (L1_2) ++ (+0cm,-0.275cm) node{${\averti{2}}$};
%
% 
%
\matrix[anchor=center,row sep=1cm,every node/.style={draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (7,0) {
  \node(L2_0){}; 
  \\
  \node(L2_1){};
  \\
  \node[draw=none,fill=none](L2_2){};
  \\
};
\path (L2_2) ++ (0cm,-0.9cm) node{\scalebox{1.15}{$\elimloopfrom{\aloopi{1}}{\achart} \mathrel{=:} \aloopi{2}$}};
%
\draw[<-,thick,>=latex](L2_0) -- ++ (90:0.5cm);
\draw[->,thick] (L2_0) to node[right]{$\!{\scriptstyle a}$} (L2_1);
\draw[->,draw=none] (L2_1) to node[right]{$\!\phantom{\scriptstyle a}$} (L2_2);
%
\draw[draw=none,->,shorten >=3pt,shorten <=3pt] ([shift=(270:1.13cm)]L2_1) arc[radius=1.13cm,start angle=-90,end angle=90];
\draw[draw=none,->,shorten >=3pt,shorten <=3pt] (L2_2) arc[radius=0.55cm,start angle=270,end angle=90];
\draw[->,shorten >=3pt,shorten <=3pt] (L2_1) arc[radius=0.55cm,start angle=270,end angle=90];
%
\path ([shift=(270:0.575cm)]L2_0) ++ (-0.69cm,0cm) node{${\scriptstyle c}$};
%
\path (L2_0) ++ (+0.275cm,0cm) node{${\averti{0}}$};
\path (L2_1) ++ (+0.3cm,0cm) node{${\averti{1}}$};
\path (L2_2) ++ (+0cm,-0.275cm) node{$\phantom{\averti{2}}$};
%
% 
%
\matrix[anchor=center,row sep=1cm,every node/.style={draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (10.25,0) {
  \node(C0_0){}; 
  \\
  \node[draw=none,fill=none](C0_1){};
  \\
  \node[draw=none,fill=none](C0_2){};
  \\
};
\path (C0_2) ++ (0cm,-0.9cm) node{\scalebox{1.15}{$\elimloopfrom{\aloopi{2}}{(\elimloopfrom{\aloopi{1}}{\achart})} $}};
%
\draw[<-,thick,>=latex](C0_0) -- ++ (90:0.5cm);
%
\path (C0_0) ++ (+0.275cm,0cm) node{${\averti{0}}$};
\path (C0_2) ++ (+0cm,-0.275cm) node{$\phantom{\averti{2}}$};
%
%
\end{tikzpicture}



==> figs/ex-1-LEE.tex <==
%\begin{figure*}[t]
  %
\begin{center}  
  %
\begin{tikzpicture}
  %
  %
%-------------
% C
%------------- 
\matrix[anchor=north,row sep=0.9cm,every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (0,0) {
  \node(v_0){};
  \\
  \node(v_1){};
  \\
  \node(v_2){};
  \\
};
\calcLength(v_0,v_1){mylen}
%
\draw[<-,very thick,>=latex,chocolate](v_0) -- ++ (90:{0.45*\mylen pt});
\path(v_0) ++ ({0.3*\mylen pt},{0.25*\mylen pt}) node{$\averti{0}$};
\draw[->](v_0) to node[right,xshift={-0.05*\mylen pt},pos=0.45]{\small $\aact$} (v_1); 
%
\path(v_1) ++ ({0.325*\mylen pt},0cm) node{$\averti{1}$};
\draw[->](v_1) to node[left,xshift={0.05*\mylen pt},pos=0.45]{\small $\aact$} (v_2);
\draw[->,very thick,shorten <= 5pt](v_1) to[out=175,in=180,distance={0.75*\mylen pt}]
         node[above,yshift={0.05*\mylen pt},pos=0.7]{\small $\cact$} (v_0);
%
\path(v_2) ++ (-0cm,{-0.275*\mylen pt}) node{$\averti{2}$};
\draw[->](v_2) to[out=180,in=185,distance={0.75*\mylen pt}]  
               node[below,yshift={0.0*\mylen pt},pos=0.2]{\small $\bact$} (v_1);
\draw[->](v_2) to[out=0,in=0,distance={1.3*\mylen pt}] 
               node[below,yshift={0.00*\mylen pt},pos=0.125]{\small $\bact$} (v_0);

%-------------
% C-1
%------------- 
\matrix[anchor=north,row sep=0.9cm,every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (2.6,0) {
  \node(v_01){};
  \\
  \node(v_11){};
  \\
  \node(v_21){};
  \\
};
\calcLength(v_01,v_11){mylen}
%
\draw[<-,very thick,>=latex,chocolate](v_01) -- ++ (90:{0.45*\mylen pt});
\path(v_01) ++ ({0.3*\mylen pt},{0.25*\mylen pt}) node{$\averti{0}$};
\draw[->](v_01) to node[right,xshift={-0.05*\mylen pt},pos=0.45]{\small $\aact$} (v_11); 
%
\path(v_11) ++ ({0.325*\mylen pt},0cm) node{$\averti{1}$};
\draw[->](v_11) to node[left,xshift={0.05*\mylen pt},pos=0.45]{\small $\aact$} (v_21);
%
\path(v_21) ++ (-0cm,{-0.275*\mylen pt}) node{$\averti{2}$};
\draw[->,very thick](v_21) to[out=180,in=185,distance={0.75*\mylen pt}]  
                           node[below,yshift={0.0*\mylen pt},pos=0.2]{\small $\bact$} (v_11);
\draw[->](v_21) to[out=0,in=0,distance={1.3*\mylen pt}] 
               node[below,yshift={0.00*\mylen pt},pos=0.125]{\small $\bact$} (v_01);


\draw[-implies,thick,double equal sign distance, bend left,distance={0.85*\mylen pt},
               shorten <= 0.65cm,shorten >= 0.4cm
               ] (v_0) to node[below,pos=0.75]{\scriptsize elim} (v_01);



%-------------
% C-2
%------------- 
\matrix[anchor=north,row sep=0.9cm,every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (4.75,0) {
  \node(v_02){};
  \\
  \node(v_12){};
  \\
  \node(v_22){};
  \\
};
\calcLength(v_02,v_12){mylen}
%
\draw[<-,very thick,>=latex,chocolate](v_02) -- ++ (90:{0.45*\mylen pt});
\path(v_02) ++ ({0.3*\mylen pt},{0.25*\mylen pt}) node{$\averti{0}$};
\draw[->](v_02) to node[right,xshift={-0.05*\mylen pt},pos=0.45]{\small $\aact$} (v_12); 
%
\path(v_12) ++ ({0.325*\mylen pt},0cm) node{$\averti{1}$};
\draw[->](v_12) to node[left,xshift={0.05*\mylen pt},pos=0.45]{\small $\aact$} (v_22);
%
\path(v_22) ++ (-0cm,{-0.275*\mylen pt}) node{$\averti{2}$};

\draw[->,very thick](v_22) to[out=0,in=0,distance={1.3*\mylen pt}] 
               node[below,yshift={0.00*\mylen pt},pos=0.125]{\small $\bact$} (v_02);



\draw[-implies,thick,double equal sign distance, bend left,distance={0.85*\mylen pt},
               shorten <= 0.65cm,shorten >= 0.4cm
               ] (v_01) to node[below,pos=0.75]{\scriptsize elim} (v_02);


%-------------
% C-3
%------------- 
\matrix[anchor=north,row sep=0.9cm,every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (7,0) {
  \node(v_03){};
  \\
  \node(v_13){};
  \\
  \node(v_23){};
  \\
};
\calcLength(v_03,v_13){mylen}
%
\draw[<-,very thick,>=latex,chocolate](v_03) -- ++ (90:{0.45*\mylen pt});
\path(v_03) ++ ({0.3*\mylen pt},{0.25*\mylen pt}) node{$\averti{0}$};
\draw[->](v_03) to node[right,xshift={-0.05*\mylen pt},pos=0.45]{\small $\aact$} (v_13); 
%
\path(v_13) ++ ({0.325*\mylen pt},0cm) node{$\averti{1}$};
\draw[->](v_13) to node[left,xshift={0.05*\mylen pt},pos=0.45]{\small $\aact$} (v_23);
%
\path(v_23) ++ (-0cm,{-0.275*\mylen pt}) node{$\averti{2}$};


\draw[-implies,thick,double equal sign distance, bend left,distance={0.85*\mylen pt},
               shorten <= 0.65cm,shorten >= 0.4cm
               ] (v_02) to node[below,pos=0.75]{\scriptsize elim} (v_03);



% %-------------
% % C-hat
% %------------- 
% \matrix[anchor=north,row sep=0.9cm,every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (7.75,0) {
%   \node(v_0-hat){};
%   \\
%   \node(v_1-hat){};
%   \\
%   \node(v_2-hat){};
%   \\
% };
% \calcLength(v_0,v_1){mylen}
% %
% \draw[<-,very thick,>=latex,chocolate](v_0-hat) -- ++ (90:{0.45*\mylen pt});
% \path(v_0-hat) ++ ({0.3*\mylen pt},{0.25*\mylen pt}) node{$\averti{0}$};
% \draw[->](v_0-hat) to node[right,xshift={-0.05*\mylen pt},pos=0.45]{\small $\aact$} (v_1-hat); 
% %
% \path(v_1-hat) ++ ({0.325*\mylen pt},0cm) node{$\averti{1}$};
% \draw[->](v_1-hat) to node[left,xshift={0.05*\mylen pt},pos=0.45]{\small $\aact$} (v_2-hat);
% \draw[->,very thick,shorten <= 5pt](v_1-hat) to[out=175,in=180,distance={0.75*\mylen pt}] 
%          node[left,pos=0.5,xshift={0.05*\mylen pt}]{$\loopnsteplab{1}$} 
%          node[above,yshift={0.05*\mylen pt},pos=0.7]{\small $\cact$} (v_0-hat);
% %
% \path(v_2-hat) ++ (-0cm,{-0.275*\mylen pt}) node{$\averti{2}$};
% \draw[->,very thick](v_2-hat) to[out=180,in=185,distance={0.75*\mylen pt}] 
%                node[left,pos=0.5,xshift={0.05*\mylen pt}]{$\loopnsteplab{2}$} 
%                node[below,yshift={0.0*\mylen pt},pos=0.2]{\small $\bact$} (v_1-hat);
% \draw[->,very thick](v_2-hat) to[out=0,in=0,distance={1.3*\mylen pt}] 
%                node[right,pos=0.5,xshift={-0.05*\mylen pt}]{$\loopnsteplab{3}$} 
%                node[below,yshift={0.00*\mylen pt},pos=0.125]{\small $\bact$} (v_0-hat);





 %
 %  
\end{tikzpicture}
  % 
\end{center} 
  %
%\end{figure*}

==> figs/ex-2-LEE.tex <==

\begin{center}
  %
\begin{tikzpicture}
  
%-------------
% C
%------------- 
\matrix[anchor=north,row sep=0.9cm,every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (0,0) {
  \node(v_0){};
  \\
  \node(v_1){};
  \\
  \node(v_2){};
  \\
};
\calcLength(v_0,v_1){mylen}
%
\draw[<-,very thick,>=latex,chocolate](v_0) -- ++ (90:{0.45*\mylen pt});
\path(v_0) ++ ({0.3*\mylen pt},{0.25*\mylen pt}) node{$\averti{0}$};
\draw[->](v_0) to node[right,xshift={-0.05*\mylen pt},pos=0.45]{\small $\aact$} (v_1); 
%
\path(v_1) ++ ({0.325*\mylen pt},0cm) node{$\averti{1}$};
\draw[->,very thick](v_1) to % node[right,xshift={-0.05*\mylen pt},pos=0.45]{$\loopnsteplab{1}$}
                  node[left,xshift={0.05*\mylen pt},pos=0.45]{\small $\aact$} (v_2);
\draw[->,shorten <= 5pt](v_1) to[out=175,in=180,distance={0.75*\mylen pt}]
                              node[above,yshift={0.05*\mylen pt},pos=0.7]{\small $\cact$} (v_0);
%
\path(v_2) ++ (-0cm,{-0.275*\mylen pt}) node{$\averti{2}$};
\draw[->](v_2) to[out=180,in=185,distance={0.75*\mylen pt}]  
               node[below,yshift={0.0*\mylen pt},pos=0.2]{\small $\bact$} (v_1);
\draw[->](v_2) to[out=0,in=0,distance={1.3*\mylen pt}] 
               node[below,yshift={0.00*\mylen pt},pos=0.125]{\small $\bact$} (v_0);


%-------------
% C-1
%------------- 
\matrix[anchor=north,row sep=0.9cm,every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (2.6,0) {
  \node(v_01){};
  \\
  \node(v_11){};
  \\
  \node[draw=none,fill=none](v_21){};
  \\
};
\calcLength(v_0,v_1){mylen}
%
\draw[<-,very thick,>=latex,chocolate](v_01) -- ++ (90:{0.45*\mylen pt});
\path(v_01) ++ ({0.25*\mylen pt},{-0.15*\mylen pt}) node{$\averti{0}$};
\draw[->](v_01) to node[right,xshift={-0.05*\mylen pt},pos=0.55]{\small $\aact$} (v_11);
%
\path(v_11) ++ ({0.325*\mylen pt},0cm) node{$\averti{1}$};
\draw[->,very thick](v_11) to[out=180,in=180,distance={0.75*\mylen pt}]
                           node[right,xshift={-0.05*\mylen pt},pos=0.5]{\small $\cact$} (v_01);


\draw[-implies,thick,double equal sign distance, bend left,distance={0.85*\mylen pt},
               shorten <= 0.6cm,shorten >= 0.5cm
               ] (v_0) to node[below,pos=0.7]{\scriptsize elim} (v_01);



%-------------
% C-2
%------------- 
\matrix[anchor=north,row sep=0.9cm,every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (4.15,0) {
  \node(v_02){};
  \\
  \node(v_12){};
  \\
  \node[draw=none,fill=none](v_2){};
  \\
};
\calcLength(v_0,v_1){mylen}
%
\draw[<-,very thick,>=latex,chocolate](v_02) -- ++ (90:{0.45*\mylen pt});
\path(v_02) ++ ({0.25*\mylen pt},{-0.15*\mylen pt}) node{$\averti{0}$};
\draw[->](v_02) to node[right,xshift={-0.05*\mylen pt},pos=0.55]{\small $\aact$} (v_12); 
%
\path(v_12) ++ ({0.325*\mylen pt},0cm) node{$\averti{1}$};


\draw[-implies,thick,double equal sign distance, bend left,distance={0.65*\mylen pt},
               shorten <= 0.2cm,shorten >= 0.2cm
               ] (v_01) to node[below,pos=0.75]{\scriptsize elim} (v_02);


%-------------
% C-repeat
%------------- 
\matrix[anchor=north,row sep=0.9cm,every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (6.25,0) {
  \node(v_0-rep){};
  \\
  \node(v_1-rep){};
  \\
  \node(v_2-rep){};
  \\
};
\calcLength(v_0-rep,v_1-rep){mylen}
%
\draw[<-,very thick,>=latex,chocolate](v_0-rep) -- ++ (90:{0.45*\mylen pt});
\path(v_0-rep) ++ ({0.3*\mylen pt},{0.25*\mylen pt}) node{$\averti{0}$};
\draw[->](v_0-rep) to node[right,xshift={-0.05*\mylen pt},pos=0.45]{\small $\aact$} (v_1-rep); 
%
\path(v_1-rep) ++ ({0.325*\mylen pt},0cm) node{$\averti{1}$};
\draw[->,very thick](v_1-rep) to node[left,xshift={0.05*\mylen pt},pos=0.45]{\small $\aact$} (v_2-rep);
\draw[->,very thick,shorten <= 5pt](v_1-rep) to[out=175,in=180,distance={0.75*\mylen pt}]
                                             node[right,xshift={-0.05*\mylen pt},pos=0.5]{\small $\cact$} (v_0-rep);
%
\path(v_2-rep) ++ (-0cm,{-0.275*\mylen pt}) node{$\averti{2}$};
\draw[->](v_2-rep) to[out=180,in=185,distance={0.75*\mylen pt}]  
               node[below,yshift={0.0*\mylen pt},pos=0.2]{\small $\bact$} (v_1-rep);
\draw[->](v_2-rep) to[out=0,in=0,distance={1.3*\mylen pt}] 
               node[below,yshift={0.00*\mylen pt},pos=0.125]{\small $\bact$} (v_0-rep);



\draw[-implies,thick,double equal sign distance, bend right,distance={0.7*\mylen pt},
               shorten <= 0.4cm,shorten >= 0.4cm
               ] (v_0-rep) to node[below,pos=0.7]{\scriptsize elim} (v_02);

  %
\end{tikzpicture}  
  %
\end{center}

==> figs/ex-LEE-recordings.tex <==
\begin{center}
  %
\begin{tikzpicture}
  %
  %
  
%-------------
% C-hat-1
%------------- 
\matrix[anchor=north,row sep=0.9cm,every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (5.475,0) {
  \node(v_0-hat-1){};
  \\
  \node(v_1-hat-1){};
  \\
  \node(v_2-hat-1){};
  \\
};
\calcLength(v_0,v_1){mylen}
%
\draw[<-,very thick,>=latex,chocolate](v_0-hat-1) -- ++ (90:{0.45*\mylen pt});
\path(v_0-hat-1) ++ ({0.3*\mylen pt},{0.25*\mylen pt}) node{$\averti{0}$};
\draw[->](v_0-hat-1) to node[right,xshift={-0.05*\mylen pt},pos=0.45]{\small $\aact$} (v_1-hat-1); 
%
\path(v_1-hat-1) ++ ({0.325*\mylen pt},0cm) node{$\averti{1}$};
\draw[->](v_1-hat-1) to node[right,xshift={-0.05*\mylen pt},pos=0.45]{\small $\aact$} (v_2-hat-1);
\draw[->,very thick,shorten <= 5pt](v_1-hat-1) to[out=175,in=180,distance={0.75*\mylen pt}] 
         node[left,pos=0.5,xshift={0.05*\mylen pt}]{$\loopnsteplab{1}$} 
         node[above,yshift={0.05*\mylen pt},pos=0.7]{\small $\cact$} (v_0-hat-1);
%
\path(v_2-hat-1) ++ (-0cm,{-0.275*\mylen pt}) node{$\averti{2}$};
\draw[->,very thick](v_2-hat-1) to[out=180,in=185,distance={0.75*\mylen pt}] 
               node[left,pos=0.5,xshift={0.05*\mylen pt}]{$\loopnsteplab{2}$} 
               node[below,yshift={0.0*\mylen pt},pos=0.2]{\small $\bact$} (v_1-hat-1);
\draw[->,very thick](v_2-hat-1) to[out=0,in=0,distance={1.3*\mylen pt}] 
               node[right,pos=0.5,xshift={-0.05*\mylen pt}]{$\loopnsteplab{3}$} 
               node[below,yshift={0.00*\mylen pt},pos=0.125]{\small $\bact$} (v_0-hat-1);


%-------------
% C-hat-2
%------------- 
\matrix[anchor=north,row sep=0.9cm,every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (0,0) {
  \node(v_0-hat-2){};
  \\
  \node(v_1-hat-2){};
  \\
  \node(v_2-hat-2){};
  \\
};
\calcLength(v_0,v_1){mylen}
%
\draw[<-,very thick,>=latex,chocolate](v_0-hat-2) -- ++ (90:{0.45*\mylen pt});
\path(v_0-hat-2) ++ ({0.3*\mylen pt},{0.25*\mylen pt}) node{$\averti{0}$};
\draw[->](v_0-hat-2) to node[right,xshift={-0.05*\mylen pt},pos=0.45]{\small $\aact$} (v_1-hat-2); 
%
\path(v_1-hat-2) ++ ({0.325*\mylen pt},0cm) node{$\averti{1}$};
\draw[->,very thick](v_1-hat-2) to node[right,xshift={-0.05*\mylen pt},pos=0.45]{\small $\aact$} 
                                   node[left,pos=0.45,xshift={0.05*\mylen pt}]{$\loopnsteplab{1}$} (v_2-hat-2);
\draw[->,very thick,shorten <= 5pt](v_1-hat-2) to[out=175,in=180,distance={0.75*\mylen pt}] 
         node[left,pos=0.5,xshift={0.05*\mylen pt}]{$\loopnsteplab{2}$} 
         node[above,yshift={0.05*\mylen pt},pos=0.7]{\small $\cact$} (v_0-hat-2);
%
\path(v_2-hat-2) ++ (-0cm,{-0.275*\mylen pt}) node{$\averti{2}$};
\draw[->](v_2-hat-2) to[out=180,in=185,distance={0.75*\mylen pt}] 
               node[below,yshift={0.0*\mylen pt},pos=0.2]{\small $\bact$} (v_1-hat-2);
\draw[->](v_2-hat-2) to[out=0,in=0,distance={1.3*\mylen pt}]  
               node[below,yshift={0.00*\mylen pt},pos=0.125]{\small $\bact$} (v_0-hat-2);



%-------------
% C-hat-3
%------------- 
\matrix[anchor=north,row sep=0.9cm,every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (2.675,0) {
  \node(v_0-hat-3){};
  \\
  \node(v_1-hat-3){};
  \\
  \node(v_2-hat-3){};
  \\
};
\calcLength(v_0,v_1){mylen}
%
\draw[<-,very thick,>=latex,chocolate](v_0-hat-3) -- ++ (90:{0.45*\mylen pt});
\path(v_0-hat-3) ++ ({0.3*\mylen pt},{0.25*\mylen pt}) node{$\averti{0}$};
\draw[->](v_0-hat-3) to node[right,xshift={-0.05*\mylen pt},pos=0.45]{\small $\aact$} (v_1-hat-3); 
%
\path(v_1-hat-3) ++ ({0.325*\mylen pt},0cm) node{$\averti{1}$};
\draw[->,very thick](v_1-hat-3) to node[left,xshift={0.05*\mylen pt},pos=0.45]{\small $\aact$} 
                                   node[right,pos=0.45,xshift={-0.05*\mylen pt}]{$\loopnsteplab{1}$} (v_2-hat-3);
\draw[->,very thick,shorten <= 5pt](v_1-hat-3) to[out=175,in=180,distance={0.75*\mylen pt}] 
                                                 node[left,pos=0.5,xshift={0.05*\mylen pt}]{$\loopnsteplab{1}$} 
                                                 node[right,xshift={-0.05*\mylen pt},pos=0.5]{\small $\cact$} (v_0-hat-3);
%
\path(v_2-hat-3) ++ (-0cm,{-0.275*\mylen pt}) node{$\averti{2}$};
\draw[->](v_2-hat-3) to[out=180,in=185,distance={0.75*\mylen pt}] 
                     node[below,yshift={0.0*\mylen pt},pos=0.2]{\small $\bact$} (v_1-hat-3);
\draw[->](v_2-hat-3) to[out=0,in=0,distance={1.3*\mylen pt}] 
                     node[below,yshift={0.00*\mylen pt},pos=0.125]{\small $\bact$} (v_0-hat-3);
  
  %
\end{tikzpicture}  
  %
\end{center}

==> figs/ex-LLEE-witnesses.tex <==
\begin{center}
  %
\begin{tikzpicture}
  %
  %
  
%-------------
% C-hat-0
%------------- 
\matrix[anchor=north,row sep=0.9cm,every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (0,0) {
  \node(v_0-hat-1){};
  \\
  \node(v_1-hat-1){};
  \\
  \node(v_2-hat-1){};
  \\
};
\calcLength(v_0,v_1){mylen}
%
\draw[<-,very thick,>=latex,chocolate](v_0-hat-1) -- ++ (90:{0.45*\mylen pt});
\path(v_0-hat-1) ++ ({0.3*\mylen pt},{0.25*\mylen pt}) node{$\averti{0}$};
\draw[->](v_0-hat-1) to node[right,xshift={-0.05*\mylen pt},pos=0.45]{\small $\aact$} (v_1-hat-1); 
%
\path(v_1-hat-1) ++ ({0.325*\mylen pt},0cm) node{$\averti{1}$};
\draw[->,very thick](v_1-hat-1) to node[left,xshift={0.05*\mylen pt},pos=0.45]{\small $\aact$} 
                                   node[right,pos=0.45,xshift={-0.05*\mylen pt}]{$\loopnsteplab{\bLname}$} (v_2-hat-1);
\draw[->,very thick,shorten <= 5pt](v_1-hat-1) to[out=175,in=180,distance={0.75*\mylen pt}] 
                                                 node[left,pos=0.5,xshift={0.05*\mylen pt}]{$\loopnsteplab{\aLname}$} 
                                                 node[right,xshift={-0.05*\mylen pt},pos=0.5]{\small $\cact$} (v_0-hat-1);
%
\path(v_2-hat-1) ++ (-0cm,{-0.275*\mylen pt}) node{$\averti{2}$};
\draw[->](v_2-hat-1) to[out=180,in=185,distance={0.75*\mylen pt}] 
                     node[below,yshift={0.0*\mylen pt},pos=0.2]{\small $\bact$} (v_1-hat-1);
\draw[->](v_2-hat-1) to[out=0,in=0,distance={1.3*\mylen pt}] 
                     node[below,yshift={0.00*\mylen pt},pos=0.125]{\small $\bact$} (v_0-hat-1);
  
  
%-------------
% C-hat-3
%------------- 
\matrix[anchor=north,row sep=0.9cm,every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (3.25,0) {
  \node(v_0-hat-3){};
  \\
  \node(v_1-hat-3){};
  \\
  \node(v_2-hat-3){};
  \\
};
\calcLength(v_0,v_1){mylen}
%
\draw[<-,very thick,>=latex,chocolate](v_0-hat-3) -- ++ (90:{0.45*\mylen pt});
\path(v_0-hat-3) ++ ({0.3*\mylen pt},{0.25*\mylen pt}) node{$\averti{0}$};
\draw[->](v_0-hat-3) to node[right,xshift={-0.05*\mylen pt},pos=0.45]{\small $\aact$} (v_1-hat-3); 
%
\path(v_1-hat-3) ++ ({0.325*\mylen pt},0cm) node{$\averti{1}$};
\draw[->](v_1-hat-3) to node[right,xshift={-0.05*\mylen pt},pos=0.45]{\small $\aact$} (v_2-hat-3);
\draw[->,very thick,shorten <= 5pt](v_1-hat-3) to[out=175,in=180,distance={0.75*\mylen pt}] 
         node[left,pos=0.5,xshift={0.05*\mylen pt}]{$\loopnsteplab{\cLname}$} 
         node[right,xshift={-0.05*\mylen pt},pos=0.5]{\small $\cact$} (v_0-hat-3);
%
\path(v_2-hat-3) ++ (-0cm,{-0.275*\mylen pt}) node{$\averti{2}$};
\draw[->,very thick](v_2-hat-3) to[out=180,in=185,distance={0.75*\mylen pt}] 
               node[left,pos=0.5,xshift={0.05*\mylen pt}]{$\loopnsteplab{\dLname}$} 
               node[below,yshift={0.0*\mylen pt},pos=0.2]{\small $\bact$} (v_1-hat-3);
\draw[->,very thick](v_2-hat-3) to[out=0,in=0,distance={1.3*\mylen pt}] 
               node[right,pos=0.5,xshift={-0.05*\mylen pt}]{$\loopnsteplab{\eLname}$} 
               node[below,yshift={0.00*\mylen pt},pos=0.125]{\small $\bact$} (v_0-hat-3);  
               
\path(v_2-hat-3) ++ ({2*\mylen pt},0cm) node{(with $\cLname < \dLname, \eLname$)};              
               
  
  %
\end{tikzpicture}  
  %
\end{center}

==> figs/ex-LLEEw-translation.tex <==
%\begin{figure*}[tbp]
  %
\begin{center}
%   
\hspace*{-1em}
\begin{tikzpicture}[scale=1,every node/.style={transform shape}]
% 
%---------
% C_e1_hat 
%--------- 
\matrix[anchor=north,row sep=0.9cm,every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (0,-0.5) {
  \node(v_e1_0){};
  \\
  \node(v_e1_1){};
  \\
  \node(v_e1_2){};
  \\
  \node(v_e1_0'){};
  \\
};
\calcLength(v_e1_0,v_e1_1){mylen}
%
\draw[<-,very thick,>=latex,chocolate](v_e1_0) -- ++ (90:{0.45*\mylen pt});
% 
%\path(v_e1_0) ++ ({0.3*\mylen pt},{0.15*\mylen pt}) node{$\averti{0}$};
\draw[->,very thick] (v_e1_0) to node[right,pos=0.45,xshift={-0.05*\mylen pt}]{$\loopnsteplab{2}$} 
                                 node[left,pos=0.45]{\small $\aact$} (v_e1_1);
% 
%\path(v_e1_1) ++ ({0.27*\mylen pt},{0.25*\mylen pt}) node{$\averti{1}$};
\draw[->,very thick] (v_e1_1) to node[right,pos=0.45,xshift={-0.05*\mylen pt}]{$\loopnsteplab{1}$} 
                                 node[left,pos=0.45]{\small $\aact$} (v_e1_2);
\draw[->,shorten <= 4.5pt] (v_e1_1) to[out=170,in=180,distance={0.75*\mylen pt}] node[left,pos=0.5]{\small $\cact$} (v_e1_0);
%  
%\path(v_e1_2) ++ ({0.3*\mylen pt},{0.1*\mylen pt}) node{$\averti{2}$}; 
\draw[->] (v_e1_2) to node[right,pos=0.5]{\small $\bact$} (v_e1_0');
\draw[->] (v_e1_2) to[out=180,in=190,distance={0.75*\mylen pt}] node[left,pos=0.5]{\small $\bact$} (v_e1_1);
%
% \path(v_e1_0') ++ ({-0.3*\mylen pt},{0*\mylen pt}) node{$\avertacci{0}$};
\draw[->] (v_e1_0') to[out=0,in=0,distance={1.5*\mylen pt}] node[right,pos=0.5]{\small $\aact$} (v_e1_1); 
%
% label
\path (v_e1_0') ++ ({0*\mylen pt},{-0.6*\mylen pt}) node{\large $\charthighhatof{\astexpi{1}}$};


%-------------
% C-hat_0
%------------- 
\matrix[anchor=north,row sep=0.9cm,every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (2.9,0) {
  \node[draw=none,fill=none](v_1-dummy){};
  \\
  \node(v_0){};
  \\
  \node(v_1){};
  \\
  \node(v_2){};
  \\
};
\calcLength(v_0,v_1){mylen}
\draw[draw=none,<-,very thick,>=latex,chocolate](v_1-dummy) -- ++ (90:{0.45*\mylen pt});
%
\draw[<-,very thick,>=latex,chocolate](v_0) -- ++ (90:{0.5*\mylen pt});
% \path(v_0) ++ ({-0.25*\mylen pt},{0.25*\mylen pt}) node{$\averti{0}$};
\draw[->](v_0) to node[right,xshift={-0.05*\mylen pt},pos=0.45]{\small $\aact$} (v_1); 
%
% \path(v_1) ++ ({0.325*\mylen pt},0cm) node{$\averti{1}$};
\draw[->,very thick](v_1) to node[right,xshift={-0.05*\mylen pt},pos=0.45]{$\loopnsteplab{1}$}
                             node[left,xshift={0.05*\mylen pt},pos=0.45]{\small $\aact$} (v_2);
\draw[->,very thick,shorten <= 5pt](v_1) to[out=175,in=180,distance={0.75*\mylen pt}] 
         node[left,pos=0.5,xshift={0.05*\mylen pt}]{$\loopnsteplab{1}$} 
         node[right,yshift={0.05*\mylen pt},pos=0.45,xshift={-0.05*\mylen pt}]{\small $\cact$} (v_0);
%
% \path(v_2) ++ (-0cm,{-0.275*\mylen pt}) node{$\averti{2}$};
\draw[->](v_2) to[out=180,in=185,distance={0.75*\mylen pt}]  
               node[below,yshift={0.0*\mylen pt},pos=0.2]{\small $\bact$} (v_1);
\draw[->](v_2) to[out=0,in=0,distance={1.3*\mylen pt}] 
               node[below,yshift={0.00*\mylen pt},pos=0.125]{\small $\bact$} (v_0);



% \draw[-,magenta,thick,densely dashed] (v_e1_0) to (v_0);
% \draw[-,magenta,thick,densely dashed] (v_e1_0') to (v_0);
% \draw[-,magenta,thick,densely dashed] (v_e1_1) to (v_1);
% \draw[-,magenta,thick,densely dashed] (v_e1_2) to (v_2);


% label
\path (v_2) ++ ({0*\mylen pt},{-0.8*\mylen pt}) node{\large $\charthighhatof{\astexpi{0}}$};



% 
%---------
% C_e1_hat 
%--------- 
\matrix[anchor=north,row sep=0.9cm,every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (5.85,0.1) {
  \node(v_e2_0){};
  \\
  \node(v_e2_1){};
  \\
  \node(v_e2_2){};
  \\
  \node(v_e2_0''){};
  \\
  \node(v_e2_1'){};
  \\
};
\calcLength(v_e2_0,v_e2_1){mylen}
  \draw[draw=none] (v_e2_2) arc (270:205:{\mylen pt}) node[style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}](v_e2_0'){};
  \draw[draw=none] (v_e2_0'') arc (90:205:{\mylen pt}) node[style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}](v_e2_0'''){};
\draw[<-,very thick,>=latex,chocolate](v_e2_0) -- ++ (90:{0.45*\mylen pt});
%
\draw[->](v_e2_0) to node[right,xshift={-0.05*\mylen pt},pos=0.4]{\small $\aact$} (v_e2_1);
% \path(v_e2_0) ++ ({0.3*\mylen pt},{0.15*\mylen pt}) node{$\averti{0}$};
%
%
\draw[->,very thick](v_e2_1) to node[right,pos=0.45,xshift={-0.075*\mylen}]{$\loopnsteplab{3}$}
                                node[left,pos=0.45,xshift={0.065*\mylen}]{\small $\aact$} (v_e2_2);
\draw[->,very thick](v_e2_1) to node[below,pos=0.45]{$\loopnsteplab{3}$} 
                                node[above,pos=0.65]{\small $\cact$} (v_e2_0');
% \path(v_e2_1) ++ ({0.3*\mylen pt},{0.25*\mylen pt}) node{$\averti{1}$};
%
\draw[->] (v_e2_0') to[out=115,in=150,distance={0.7*\mylen pt}] node[above,pos=0.75]{\small $\aact$} (v_e2_1);
% \path(v_e2_0') ++ ({0.025*\mylen pt},{-0.275*\mylen pt}) node{$\avertacci{0}$};
%
\draw[->,very thick](v_e2_2) to node[right,pos=0.45,xshift={-0.075*\mylen}]{$\loopnsteplab{2}$} 
                                node[left,pos=0.425,xshift={0.05*\mylen}]{\small $\bact$} (v_e2_0'');
\draw[->,shorten <= 5pt] (v_e2_2) to[out=10,in=0,distance=0.7cm] 
                                node[right,pos=0.5,xshift={-0.025*\mylen}]{\small $\bact$} (v_e2_1);
% \path(v_e2_2) ++ (-{0.3*\mylen pt},{0.1*\mylen pt}) node{$\averti{2}$};
%
\draw[->](v_e2_0'') to node[right,xshift={-0.05*\mylen pt},pos=0.4]{\small $\aact$} (v_e2_1');
% \path(v_e2_0'') ++ ({0.3*\mylen pt},0cm) node{$\avertdacci{0}$};
%
\draw[->,very thick](v_e2_1') to node[below,pos=0.45]{$\loopnsteplab{1}$} 
                                 node[above,pos=0.65]{\small $\cact$} (v_e2_0''');
\draw[->](v_e2_1') to[out=0,in=0,distance=1.4cm] node[right,pos=0.6,xshift={-0.025*\mylen}]{\small $\aact$} (v_e2_2);
% \path(v_e2_1') ++ ({0.05*\mylen pt},-0.325cm) node{$\averti{1}'$};
%
\draw[->] (v_e2_0''') to[out=115,in=150,distance={0.7*\mylen pt}] node[above,pos=0.4]{\small $\aact$} (v_e2_1');
% \path(v_e2_0''') ++ (-{0.3*\mylen pt},-0.15cm) node{$\averti{0}'''$};


% label
\path (v_e2_1') ++ ({1*\mylen pt},{-0.3*\mylen pt}) node{\large $\charthighhatof{\astexpi{2}}$};



% \draw[-,magenta,thick,densely dashed] (v_e2_0) to (v_0);
% \draw[-,magenta,thick,densely dashed] (v_e2_0') to (v_0);
% \draw[-,magenta,thick,densely dashed] (v_e2_0'') to (v_0);
% \draw[-,magenta,thick,densely dashed] (v_e2_0''') to (v_0);
% \draw[-,magenta,thick,densely dashed,out=160,bend right,distance={0.75*\mylen pt}] (v_e2_1) to (v_1);
% \draw[-,magenta,thick,densely dashed] (v_e2_1') to (v_1);
% \draw[-,magenta,thick,densely dashed] (v_e2_2) to (v_2);



\end{tikzpicture} 
%
\end{center}
  %
%\end{figure*}

==> figs/ex-chart-translation.tex <==
%\begin{figure*}[tbp]
  %
\begin{center}
%   
\hspace*{-1em}
\begin{tikzpicture}[scale=1,every node/.style={transform shape}]
% 
%---------
% C_e1_hat 
%--------- 
\matrix[anchor=north,row sep=0.9cm,every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (0,-0.5) {
  \node(v_e1_0){};
  \\
  \node(v_e1_1){};
  \\
  \node(v_e1_2){};
  \\
  \node(v_e1_0'){};
  \\
};
\calcLength(v_e1_0,v_e1_1){mylen}
%
\draw[<-,very thick,>=latex,chocolate](v_e1_0) -- ++ (90:{0.45*\mylen pt});
% 
%\path(v_e1_0) ++ ({0.3*\mylen pt},{0.15*\mylen pt}) node{$\averti{0}$};
\draw[->] (v_e1_0) to % node[right,pos=0.5,xshift={-0.05*\mylen pt}]{$\loopnsteplab{2}$} 
                      node[left,pos=0.5]{\small $\aact$} (v_e1_1);
% 
%\path(v_e1_1) ++ ({0.27*\mylen pt},{0.25*\mylen pt}) node{$\averti{1}$};
\draw[->] (v_e1_1) to % node[right,pos=0.625,xshift={-0.05*\mylen pt}]{$\loopnsteplab{1}$} 
                      node[left,pos=0.625]{\small $\aact$} (v_e1_2);
\draw[->,shorten <= 4.5pt] (v_e1_1) to[out=170,in=180,distance={0.75*\mylen pt}] node[left,pos=0.5]{\small $\cact$} (v_e1_0);
%  
%\path(v_e1_2) ++ ({0.3*\mylen pt},{0.1*\mylen pt}) node{$\averti{2}$}; 
\draw[->] (v_e1_2) to node[right,pos=0.5]{\small $\bact$} (v_e1_0');
\draw[->] (v_e1_2) to[out=180,in=190,distance={0.75*\mylen pt}] node[left,pos=0.5]{\small $\bact$} (v_e1_1);
%
% \path(v_e1_0') ++ ({-0.3*\mylen pt},{0*\mylen pt}) node{$\avertacci{0}$};
\draw[->] (v_e1_0') to[out=0,in=0,distance={1.5*\mylen pt}] node[right,pos=0.5]{\small $\aact$} (v_e1_1); 
%
% label
\path (v_e1_0') ++ ({0*\mylen pt},{-0.6*\mylen pt}) node{\large $\chartof{\astexpi{1}}$};


%-------------
% C-hat_0
%------------- 
\matrix[anchor=north,row sep=0.9cm,every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (2.8,0) {
  \node[draw=none,fill=none](v_1-dummy){};
  \\
  \node(v_0){};
  \\
  \node(v_1){};
  \\
  \node(v_2){};
  \\
};
\calcLength(v_0,v_1){mylen}
\draw[draw=none,<-,very thick,>=latex,chocolate](v_1-dummy) -- ++ (90:{0.45*\mylen pt});
%
\draw[<-,very thick,>=latex,chocolate](v_0) -- ++ (90:{0.5*\mylen pt});
\path(v_0) ++ ({-0.25*\mylen pt},{0.25*\mylen pt}) node{$\averti{0}$};
\draw[->](v_0) to node[right,xshift={-0.05*\mylen pt},pos=0.45]{\small $\aact$} (v_1); 
%
\path(v_1) ++ ({0.325*\mylen pt},0cm) node{$\averti{1}$};
\draw[->](v_1) to % node[right,xshift={-0.05*\mylen pt},pos=0.45]{$\loopnsteplab{1}$}
                  node[left,xshift={0.05*\mylen pt},pos=0.45]{\small $\aact$} (v_2);
\draw[->,shorten <= 5pt](v_1) to[out=175,in=180,distance={0.75*\mylen pt}] 
         % node[right,pos=0.375,xshift={-0.05*\mylen pt}]{$\loopnsteplab{1}$} 
         node[above,yshift={0.05*\mylen pt},pos=0.65]{\small $\cact$} (v_0);
%
\path(v_2) ++ (-0cm,{-0.275*\mylen pt}) node{$\averti{2}$};
\draw[->](v_2) to[out=180,in=185,distance={0.75*\mylen pt}]  
               node[below,yshift={0.0*\mylen pt},pos=0.2]{\small $\bact$} (v_1);
\draw[->](v_2) to[out=0,in=0,distance={1.3*\mylen pt}] 
               node[below,yshift={0.00*\mylen pt},pos=0.125]{\small $\bact$} (v_0);



\draw[-,magenta,thick,densely dashed] (v_e1_0) to (v_0);
\draw[-,magenta,thick,densely dashed] (v_e1_0') to (v_0);
\draw[-,magenta,thick,densely dashed] (v_e1_1) to (v_1);
\draw[-,magenta,thick,densely dashed] (v_e1_2) to (v_2);


% label
\path (v_2) ++ ({0*\mylen pt},{-0.8*\mylen pt}) node{\large $\chartof{\astexpi{0}}$};



% 
%---------
% C_e1_hat 
%--------- 
\matrix[anchor=north,row sep=0.9cm,every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (5.85,0.1) {
  \node(v_e2_0){};
  \\
  \node(v_e2_1){};
  \\
  \node(v_e2_2){};
  \\
  \node(v_e2_0''){};
  \\
  \node(v_e2_1'){};
  \\
};
\calcLength(v_e2_0,v_e2_1){mylen}
  \draw[draw=none] (v_e2_2) arc (270:205:{\mylen pt}) node[style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}](v_e2_0'){};
  \draw[draw=none] (v_e2_0'') arc (90:205:{\mylen pt}) node[style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}](v_e2_0'''){};
\draw[<-,very thick,>=latex,chocolate](v_e2_0) -- ++ (90:{0.45*\mylen pt});
%
\draw[->](v_e2_0) to node[right,xshift={-0.05*\mylen pt},pos=0.4]{\small $\aact$} (v_e2_1);
% \path(v_e2_0) ++ ({0.3*\mylen pt},{0.15*\mylen pt}) node{$\averti{0}$};
%
%
\draw[->](v_e2_1) to % node[right,pos=0.45,xshift={-0.075*\mylen}]{$\loopnsteplab{3}$}
                     node[left,pos=0.45,xshift={0.065*\mylen}]{\small $\aact$} (v_e2_2);
\draw[->](v_e2_1) to % node[below,pos=0.45]{$\loopnsteplab{3}$} 
                     node[above,pos=0.65]{\small $\cact$} (v_e2_0');
% \path(v_e2_1) ++ ({0.3*\mylen pt},{0.25*\mylen pt}) node{$\averti{1}$};
%
\draw[->] (v_e2_0') to[out=115,in=150,distance={0.7*\mylen pt}] node[above,pos=0.75]{\small $\aact$} (v_e2_1);
% \path(v_e2_0') ++ ({0.025*\mylen pt},{-0.275*\mylen pt}) node{$\avertacci{0}$};
%
\draw[->](v_e2_2) to % node[right,pos=0.45,xshift={-0.075*\mylen}]{$\loopnsteplab{2}$} 
                     node[left,pos=0.425,xshift={0.05*\mylen}]{\small $\bact$} (v_e2_0'');
\draw[->,shorten <= 5pt] (v_e2_2) to[out=10,in=0,distance=0.7cm] 
                                node[right,pos=0.5,xshift={-0.025*\mylen}]{\small $\bact$} (v_e2_1);
% \path(v_e2_2) ++ (-{0.3*\mylen pt},{0.1*\mylen pt}) node{$\averti{2}$};
%
\draw[->](v_e2_0'') to node[right,xshift={-0.05*\mylen pt},pos=0.4]{\small $\aact$} (v_e2_1');
% \path(v_e2_0'') ++ ({0.3*\mylen pt},0cm) node{$\avertdacci{0}$};
%
\draw[->](v_e2_1') to % node[below,pos=0.45]{$\loopnsteplab{1}$} 
                      node[above,pos=0.65]{\small $\cact$} (v_e2_0''');
\draw[->](v_e2_1') to[out=0,in=0,distance=1.4cm] node[right,pos=0.6,xshift={-0.025*\mylen}]{\small $\aact$} (v_e2_2);
% \path(v_e2_1') ++ ({0.05*\mylen pt},-0.325cm) node{$\averti{1}'$};
%
\draw[->] (v_e2_0''') to[out=115,in=150,distance={0.7*\mylen pt}] node[above,pos=0.4]{\small $\aact$} (v_e2_1');
% \path(v_e2_0''') ++ (-{0.3*\mylen pt},-0.15cm) node{$\averti{0}'''$};


% label
\path (v_e2_1') ++ ({1*\mylen pt},{-0.3*\mylen pt}) node{\large $\chartof{\astexpi{2}}$};



\draw[-,magenta,thick,densely dashed] (v_e2_0) to (v_0);
\draw[-,magenta,thick,densely dashed] (v_e2_0') to (v_0);
\draw[-,magenta,thick,densely dashed] (v_e2_0'') to (v_0);
\draw[-,magenta,thick,densely dashed] (v_e2_0''') to (v_0);
\draw[-,magenta,thick,densely dashed,out=160,bend right,distance={0.75*\mylen pt}] (v_e2_1) to (v_1);
\draw[-,magenta,thick,densely dashed] (v_e2_1') to (v_1);
\draw[-,magenta,thick,densely dashed] (v_e2_2) to (v_2);



\end{tikzpicture} 
%
\end{center}
  %
%\end{figure*}

==> figs/ex-compl-proof-LLEEw.tex <==
%\begin{figure*}[tbp]
  %
%\begin{center}
%   
\hspace*{-1em}
\begin{tikzpicture}[scale=1,every node/.style={transform shape}]
% 
%---------
% C_e1_hat 
%--------- 
\matrix[anchor=north,row sep=0.9cm,every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (0,-0.5) {
  \node(v_e1_0){};
  \\
  \node(v_e1_1){};
  \\
  \node(v_e1_2){};
  \\
  \node(v_e1_0'){};
  \\
};
\calcLength(v_e1_0,v_e1_1){mylen}
%
\draw[<-,very thick,>=latex,chocolate](v_e1_0) -- ++ (90:{0.45*\mylen pt});
% 
%\path(v_e1_0) ++ ({0.3*\mylen pt},{0.15*\mylen pt}) node{$\averti{0}$};
\draw[->,very thick] (v_e1_0) to node[right,pos=0.45,xshift={-0.05*\mylen pt}]{$\loopnsteplab{2}$} 
                                 node[left,pos=0.45]{\small $\aact$} (v_e1_1);
% 
%\path(v_e1_1) ++ ({0.27*\mylen pt},{0.25*\mylen pt}) node{$\averti{1}$};
\draw[->,very thick] (v_e1_1) to node[right,pos=0.45,xshift={-0.05*\mylen pt}]{$\loopnsteplab{1}$} 
                                 node[left,pos=0.45]{\small $\aact$} (v_e1_2);
\draw[->,shorten <= 4.5pt] (v_e1_1) to[out=170,in=180,distance={0.75*\mylen pt}] node[left,pos=0.5]{\small $\cact$} (v_e1_0);
%  
%\path(v_e1_2) ++ ({0.3*\mylen pt},{0.1*\mylen pt}) node{$\averti{2}$}; 
\draw[->] (v_e1_2) to node[right,pos=0.5]{\small $\bact$} (v_e1_0');
\draw[->] (v_e1_2) to[out=180,in=190,distance={0.75*\mylen pt}] node[left,pos=0.5]{\small $\bact$} (v_e1_1);
%
% \path(v_e1_0') ++ ({-0.3*\mylen pt},{0*\mylen pt}) node{$\avertacci{0}$};
\draw[->] (v_e1_0') to[out=0,in=0,distance={1.5*\mylen pt}] node[right,pos=0.5]{\small $\aact$} (v_e1_1); 
%
% label
\path (v_e1_0') ++ ({0*\mylen pt},{-0.6*\mylen pt}) node{\large $\chartof{\astexpi{1}},\, \charthighhatof{\astexpi{1}}$};


%-------------
% C-hat_0
%------------- 
\matrix[anchor=north,row sep=0.9cm,every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (2.9,0) {
  \node[draw=none,fill=none](v_1-dummy){};
  \\
  \node(v_0){};
  \\
  \node(v_1){};
  \\
  \node(v_2){};
  \\
};
\calcLength(v_0,v_1){mylen}
\draw[draw=none,<-,very thick,>=latex,chocolate](v_1-dummy) -- ++ (90:{0.45*\mylen pt});
%
\draw[<-,very thick,>=latex,chocolate](v_0) -- ++ (90:{0.5*\mylen pt});
% \path(v_0) ++ ({-0.25*\mylen pt},{0.25*\mylen pt}) node{$\averti{0}$};
\draw[->](v_0) to node[right,xshift={-0.05*\mylen pt},pos=0.45]{\small $\aact$} (v_1); 
%
% \path(v_1) ++ ({0.325*\mylen pt},0cm) node{$\averti{1}$};
\draw[->,very thick](v_1) to node[right,xshift={-0.05*\mylen pt},pos=0.45]{$\loopnsteplab{1}$}
                             node[left,xshift={0.05*\mylen pt},pos=0.45]{\small $\aact$} (v_2);
\draw[->,very thick,shorten <= 5pt](v_1) to[out=175,in=180,distance={0.75*\mylen pt}] 
         node[left,pos=0.5,xshift={0.05*\mylen pt}]{$\loopnsteplab{1}$} 
         node[right,xshift={-0.065*\mylen pt},pos=0.35]{\small $\cact$} (v_0);
%
% \path(v_2) ++ (-0cm,{-0.275*\mylen pt}) node{$\averti{2}$};
\draw[->](v_2) to[out=180,in=185,distance={0.75*\mylen pt}]  
               node[below,yshift={0.0*\mylen pt},pos=0.2]{\small $\bact$} (v_1);
\draw[->](v_2) to[out=0,in=0,distance={1.3*\mylen pt}] 
               node[below,yshift={0.00*\mylen pt},pos=0.125]{\small $\bact$} (v_0);



\draw[-,magenta,thick,densely dashed] (v_e1_0) to (v_0);
\draw[-,magenta,thick,densely dashed] (v_e1_0') to (v_0);
\draw[-,magenta,thick,densely dashed] (v_e1_1) to (v_1);
\draw[-,magenta,thick,densely dashed] (v_e1_2) to (v_2);


% label
\path (v_2) ++ ({0*\mylen pt},{-0.8*\mylen pt}) node{\large $\achart,\,\acharthat$};



% 
%---------
% C_e1_hat 
%--------- 
\matrix[anchor=north,row sep=0.9cm,every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (5.85,0.1) {
  \node(v_e2_0){};
  \\
  \node(v_e2_1){};
  \\
  \node(v_e2_2){};
  \\
  \node(v_e2_0''){};
  \\
  \node(v_e2_1'){};
  \\
};
\calcLength(v_e2_0,v_e2_1){mylen}
  \draw[draw=none] (v_e2_2) arc (270:205:{\mylen pt}) node[style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}](v_e2_0'){};
  \draw[draw=none] (v_e2_0'') arc (90:205:{\mylen pt}) node[style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}](v_e2_0'''){};
\draw[<-,very thick,>=latex,chocolate](v_e2_0) -- ++ (90:{0.45*\mylen pt});
%
\draw[->](v_e2_0) to node[right,xshift={-0.05*\mylen pt},pos=0.4]{\small $\aact$} (v_e2_1);
% \path(v_e2_0) ++ ({0.3*\mylen pt},{0.15*\mylen pt}) node{$\averti{0}$};
%
%
\draw[->,very thick](v_e2_1) to node[right,pos=0.45,xshift={-0.075*\mylen}]{$\loopnsteplab{3}$}
                                node[left,pos=0.45,xshift={0.065*\mylen}]{\small $\aact$} (v_e2_2);
\draw[->,very thick](v_e2_1) to node[below,pos=0.45]{$\loopnsteplab{3}$} 
                                node[above,pos=0.7,yshift={-0.025*\mylen pt}]{\small $\cact$} (v_e2_0');
% \path(v_e2_1) ++ ({0.3*\mylen pt},{0.25*\mylen pt}) node{$\averti{1}$};
%
\draw[->] (v_e2_0') to[out=115,in=150,distance={0.7*\mylen pt}] node[above,pos=0.75]{\small $\aact$} (v_e2_1);
% \path(v_e2_0') ++ ({0.025*\mylen pt},{-0.275*\mylen pt}) node{$\avertacci{0}$};
%
\draw[->,very thick](v_e2_2) to node[right,pos=0.45,xshift={-0.075*\mylen}]{$\loopnsteplab{2}$} 
                                node[left,pos=0.425,xshift={0.05*\mylen}]{\small $\bact$} (v_e2_0'');
\draw[->,shorten <= 5pt] (v_e2_2) to[out=10,in=0,distance=0.7cm] 
                                node[right,pos=0.5,xshift={-0.025*\mylen}]{\small $\bact$} (v_e2_1);
% \path(v_e2_2) ++ (-{0.3*\mylen pt},{0.1*\mylen pt}) node{$\averti{2}$};
%
\draw[->](v_e2_0'') to node[right,xshift={-0.025*\mylen pt},pos=0.4]{\small $\aact$} (v_e2_1');
% \path(v_e2_0'') ++ ({0.3*\mylen pt},0cm) node{$\avertdacci{0}$};
%
\draw[->,very thick](v_e2_1') to node[below,pos=0.45]{$\loopnsteplab{1}$} 
                                 node[above,pos=0.7,yshift={-0.05*\mylen pt}]{\small $\cact$} (v_e2_0''');
\draw[->](v_e2_1') to[out=0,in=0,distance=1.4cm] node[right,pos=0.6,xshift={-0.025*\mylen}]{\small $\aact$} (v_e2_2);
% \path(v_e2_1') ++ ({0.05*\mylen pt},-0.325cm) node{$\averti{1}'$};
%
\draw[->] (v_e2_0''') to[out=115,in=150,distance={0.7*\mylen pt}] node[above,pos=0.4]{\small $\aact$} (v_e2_1');
% \path(v_e2_0''') ++ (-{0.3*\mylen pt},-0.15cm) node{$\averti{0}'''$};


% label
\path (v_e2_1') ++ ({1*\mylen pt},{-0.3*\mylen pt}) node{\large $\chartof{\astexpi{2}},\,\charthighhatof{\astexpi{2}}$};



\draw[-,magenta,thick,densely dashed] (v_e2_0) to (v_0);
\draw[-,magenta,thick,densely dashed] (v_e2_0') to (v_0);
\draw[-,magenta,thick,densely dashed] (v_e2_0'') to (v_0);
\draw[-,magenta,thick,densely dashed] (v_e2_0''') to (v_0);
\draw[-,magenta,thick,densely dashed,out=160,bend right,distance={0.75*\mylen pt}] (v_e2_1) to (v_1);
\draw[-,magenta,thick,densely dashed] (v_e2_1') to (v_1);
\draw[-,magenta,thick,densely dashed] (v_e2_2) to (v_2);



\end{tikzpicture} 
%
% \end{center}
  %
%\end{figure*}

==> figs/ex-compl-proof.tex <==
%\begin{figure*}[tbp]
  %
\begin{center}
%   
\hspace*{-1em}
\begin{tikzpicture}[scale=1,every node/.style={transform shape}]
% 
%---------
% C_e1_hat 
%--------- 
\matrix[anchor=north,row sep=0.9cm,every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (0,-0.5) {
  \node(v_e1_0){};
  \\
  \node(v_e1_1){};
  \\
  \node(v_e1_2){};
  \\
  \node(v_e1_0'){};
  \\
};
\calcLength(v_e1_0,v_e1_1){mylen}
%
\draw[<-,very thick,>=latex,chocolate](v_e1_0) -- ++ (90:{0.5*\mylen pt});
% 
\path(v_e1_0) ++ ({0.3*\mylen pt},{0*\mylen pt}) node{$\averti{0}$};
\draw[->,thick] (v_e1_0) to node[right,pos=0.5,xshift={-0.05*\mylen pt}]{$\loopnsteplab{2}$} node[left,pos=0.5]{\small $\aact$} (v_e1_1);
% 
\path(v_e1_1) ++ ({0.3*\mylen pt},{-0.25*\mylen pt}) node{$\averti{1}$};
\draw[->,thick] (v_e1_1) to node[right,pos=0.625,xshift={-0.05*\mylen pt}]{$\loopnsteplab{1}$} node[left,pos=0.625]{\small $\aact$} (v_e1_2);
\draw[->,shorten <= 4.5pt] (v_e1_1) to[out=170,in=180,distance={0.75*\mylen pt}] node[left,pos=0.5]{\small $\cact$} (v_e1_0);
%  
\path(v_e1_2) ++ ({0.3*\mylen pt},{0*\mylen pt}) node{$\averti{2}$}; 
\draw[->] (v_e1_2) to node[right,pos=0.5]{\small $\bact$} (v_e1_0');
\draw[->] (v_e1_2) to[out=180,in=190,distance={0.75*\mylen pt}] node[left,pos=0.5]{\small $\bact$} (v_e1_1);
%
\path(v_e1_0') ++ ({-0.3*\mylen pt},{0*\mylen pt}) node{$\avertacci{0}$};
\draw[->] (v_e1_0') to[out=0,in=0,distance={1.5*\mylen pt}] node[right,pos=0.5]{\small $\aact$} (v_e1_1); 
%
% label
\path (v_e1_0') ++ ({0*\mylen pt},{-1*\mylen pt}) node{\large $\charthatof{\astexpi{1}}$};


%-------------
% C-hat_0
%------------- 
\matrix[anchor=north,row sep=0.9cm,every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (3,0) {
  \node[draw=none,fill=none](v_1-dummy){};
  \\
  \node(v_0){};
  \\
  \node(v_1){};
  \\
  \node(v_2){};
  \\
};
\calcLength(v_0,v_1){mylen}
\draw[draw=none,<-,very thick,>=latex,chocolate](v_1-dummy) -- ++ (90:{0.5*\mylen pt});
%
\draw[<-,very thick,>=latex,chocolate](v_0) -- ++ (90:{0.5*\mylen pt});
\path(v_0) ++ ({0.3*\mylen pt},{0.25*\mylen pt}) node{$\averti{0}$};
\draw[->](v_0) to node[right,xshift={-0.05*\mylen pt},pos=0.45]{\small $\aact$} (v_1); 
%
\path(v_1) ++ ({0.325*\mylen pt},0cm) node{$\averti{1}$};
% \draw[->](v_1) to node[right,xshift={-0.05*\mylen pt},pos=0.45]{\small $\aact$} (v_2);
\draw[->,thick](v_1) to node[right,xshift={-0.05*\mylen pt},pos=0.45]{$\loopnsteplab{1}$}
                        node[left,xshift={0.05*\mylen pt},pos=0.45]{\small $\aact$} (v_2);
\draw[->,thick,shorten <= 5pt](v_1) to[out=175,in=180,distance={0.75*\mylen pt}] 
         node[right,pos=0.375,xshift={-0.05*\mylen pt}]{$\loopnsteplab{1}$} 
         node[above,yshift={0.05*\mylen pt},pos=0.7]{\small $\cact$} (v_0);
%
\path(v_2) ++ (-0cm,{-0.275*\mylen pt}) node{$\averti{2}$};
\draw[->](v_2) to[out=180,in=185,distance={0.75*\mylen pt}]  
               node[below,yshift={0.0*\mylen pt},pos=0.2]{\small $\bact$} (v_1);
% \draw[->,thick](v_2) to[out=180,in=185,distance={0.75*\mylen pt}] 
%                             node[right,pos=0.5,xshift={-0.05*\mylen pt}]{$\loopnsteplab{3}$} 
%                             node[below,yshift={0.0*\mylen pt},pos=0.2]{\small $\bact$} (v_1);
\draw[->](v_2) to[out=0,in=0,distance={1.3*\mylen pt}] 
               node[below,yshift={0.00*\mylen pt},pos=0.125]{\small $\bact$} (v_0);
% \draw[->,thick](v_2) to[out=0,in=0,distance={1.3*\mylen pt}] node[left,pos=0.5,xshift={0.05*\mylen pt}]{$\loopnsteplab{2}$} 
%                           node[below,yshift={0.00*\mylen pt},pos=0.125]{\small $\bact$} (v_0);



\draw[-,thick,magenta,densely dashed] (v_e1_0) to (v_0);
\draw[-,thick,magenta,densely dashed] (v_e1_0') to (v_0);
\draw[-,thick,magenta,densely dashed] (v_e1_1) to (v_1);
\draw[-,thick,magenta,densely dashed] (v_e1_2) to (v_2);


% label
\path (v_2) ++ ({0*\mylen pt},{-1*\mylen pt}) node{\large $\acharthati{1}$};



% 
%---------
% C_e1_hat 
%--------- 
\matrix[anchor=north,row sep=0.9cm,every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (6.25,0) {
  \node(v_e2_0){};
  \\
  \node(v_e2_1){};
  \\
  \node(v_e2_2){};
  \\
  \node(v_e2_0''){};
  \\
  \node(v_e2_1'){};
  \\
};
\calcLength(v_e2_0,v_e2_1){mylen}
  \draw[draw=none] (v_e2_2) arc (270:205:{\mylen pt}) node[style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}](v_e2_0'){};
  \draw[draw=none] (v_e2_0'') arc (90:205:{\mylen pt}) node[style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}](v_e2_0'''){};
\draw[<-,very thick,>=latex,chocolate](v_e2_0) -- ++ (90:{0.5*\mylen pt});
%
\draw[->](v_e2_0) to node[right,xshift={-0.05*\mylen pt},pos=0.4]{\small $\aact$} (v_e2_1);
\path(v_e2_0) ++ ({0.3*\mylen pt},{0.15*\mylen pt}) node{$\averti{0}$};
%
%
\draw[->,thick](v_e2_1) to node[right,pos=0.45,xshift={-0.075*\mylen}]{$\loopnsteplab{3}$}
                           node[left,pos=0.45,xshift={0.065*\mylen}]{\small $\aact$} (v_e2_2);
\draw[->,thick](v_e2_1) to node[below,pos=0.45]{$\loopnsteplab{3}$} node[above,pos=0.65]{\small $\cact$} (v_e2_0');
\path(v_e2_1) ++ ({0.3*\mylen pt},{0.25*\mylen pt}) node{$\averti{1}$};
%
\draw[->] (v_e2_0') to[out=115,in=150,distance={0.7*\mylen pt}] node[above,pos=0.75]{\small $\aact$} (v_e2_1);
\path(v_e2_0') ++ (-{0.275*\mylen pt},-0.1cm) node{$\avertacci{0}$};
%
\draw[->,thick](v_e2_2) to node[right,pos=0.45,xshift={-0.075*\mylen}]{$\loopnsteplab{2}$} 
                         node[left,pos=0.425,xshift={0.05*\mylen}]{\small $\bact$} (v_e2_0'');
\draw[->,shorten <= 5pt] (v_e2_2) to[out=10,in=0,distance=0.7cm] 
                                node[right,pos=0.5,xshift={-0.025*\mylen}]{\small $\bact$} (v_e2_1);
\path(v_e2_2) ++ (-{0.3*\mylen pt},0cm) node{$\averti{2}$};
%
\draw[->](v_e2_0'') to node[right,xshift={-0.05*\mylen pt},pos=0.4]{\small $\aact$} (v_e2_1');
\path(v_e2_0'') ++ ({0.3*\mylen pt},0cm) node{$\avertdacci{0}$};
%
\draw[->,thick](v_e2_1') to node[below,pos=0.45]{$\loopnsteplab{1}$} node[above,pos=0.65]{\small $\cact$} (v_e2_0''');
\draw[->](v_e2_1') to[out=0,in=0,distance=1.4cm] node[right,pos=0.6,xshift={-0.025*\mylen}]{\small $\aact$} (v_e2_2);
\path(v_e2_1') ++ ({0.05*\mylen pt},-0.325cm) node{$\averti{1}'$};
%
\draw[->] (v_e2_0''') to[out=115,in=150,distance={0.7*\mylen pt}] node[above,pos=0.75]{\small $\aact$} (v_e2_1');
\path(v_e2_0''') ++ (-{0.3*\mylen pt},-0.15cm) node{$\averti{0}'''$};


% label
\path (v_e2_1') ++ ({1*\mylen pt},{-0.5*\mylen pt}) node{\large $\charthatof{\astexpi{2}}$};



\draw[-,thick,magenta,densely dashed] (v_e2_0) to (v_0);
\draw[-,thick,magenta,densely dashed] (v_e2_0') to (v_0);
\draw[-,thick,magenta,densely dashed] (v_e2_0'') to (v_0);
\draw[-,thick,magenta,densely dashed] (v_e2_0''') to (v_0);
\draw[-,thick,magenta,densely dashed,out=160,bend right,distance={0.75*\mylen pt}] (v_e2_1) to (v_1);
\draw[-,thick,magenta,densely dashed] (v_e2_1') to (v_1);
\draw[-,thick,magenta,densely dashed] (v_e2_2) to (v_2);



\end{tikzpicture} 
%
\end{center}
%
\vspace*{-3ex}   
% 
\caption{\label{fig:ex:compl:proof}%
        Layered LEE-witnesses of the chart translations $\chartof{\astexpi{1}}$ and $\chartof{\astexpi{2}}$
        of the star expressions $\astexpi{1}$ in \eqref{eq:def:stexp_1}
        and the star expressions $\astexpi{2}$ in \eqref{eq:def:stexp_2}.
        Their joint bisimulation collapse is also LEE-shaped.
       }
         %
%\end{figure*}

==> figs/ex-old-LLEE-witnesses.tex <==
\begin{center}
%   
\begin{tikzpicture}
 
\matrix[anchor=center,row sep=1cm,every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (0,4.5) {
  \node(C_0){}; 
  \\
  \node(C_1){};
  \\
  \node(C_2){};
  \\
};
\path (C_2) ++ (0cm,-0.95cm) node{\scalebox{1.15}{$\achart$}};
%
\draw[<-,very thick,>=latex,color=chocolate](C_0) -- ++ (90:0.5cm);
\draw[->] (C_0) to node[right]{$\hspace*{-0.65pt}a$} (C_1);
\draw[->] (C_1) to node[right]{$\hspace*{-0.65pt}{a}$} (C_2);
%
\draw[->,shorten >=3pt,shorten <=3pt] ([shift=(270:1.13cm)]C_1) arc[radius=1.13cm,start angle=-90,end angle=90];
\draw[->,shorten >=2pt,shorten <=3pt] ([shift=(270:1.13cm)]C_1) arc[radius=0.565cm,start angle=270,end angle=90];
\draw[<-,shorten >=3pt,shorten <=3pt] ([shift=(90:1.13cm)]C_1) arc[radius=0.565cm,start angle=90,end angle=258];
\path (C_1) ++ (1.25cm,0cm) node{${b}$};
\path ([shift=(270:0.575cm)]C_1) ++ (-0.84cm,0cm) node{${b}$};
\path ([shift=(90:0.575cm)]C_1) ++ (-0.84cm,0cm) node{${c}$};
%
\path (C_0) ++ (0.325cm,0.25cm) node{${\averti{0}}$};
\path (C_1) ++ (+0.3cm,0cm) node{${\averti{1}}$}; 
\path (C_2) ++ (+0cm,-0.275cm) node{${\averti{2}}$};


\matrix[anchor=center,row sep=1cm,every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (2.75,4.5) {
  \node(C-hat-1_0){}; 
  \\
  \node(C-hat-1_1){};
  \\
  \node(C-hat-1_2){};
  \\
};
\path (C-hat-1_2) ++ (0cm,-0.95cm) node{\scalebox{1.15}{$\acharthati{1}$}};
%
\draw[<-,very thick,>=latex,color=chocolate](C-hat-1_0) -- ++ (90:0.5cm);
\draw[->] (C-hat-1_0) to (C-hat-1_1);
\draw[->,very thick] (C-hat-1_1) to node[right]{$\hspace*{-0.65pt}\loopsteplabof{\beta}$} (C-hat-1_2);
%
\draw[->,shorten >=3pt,shorten <=3pt] ([shift=(270:1.13cm)]C-hat-1_1) arc[radius=1.13cm,start angle=-90,end angle=90];
\draw[->,shorten >=2pt,shorten <=3pt] ([shift=(270:1.13cm)]C-hat-1_1) arc[radius=0.565cm,start angle=270,end angle=90];
\draw[<-,very thick,shorten >=3pt,shorten <=3pt] ([shift=(90:1.13cm)]C-hat-1_1) arc[radius=0.565cm,start angle=90,end angle=258];
\path ([shift=(90:0.575cm)]C-hat-1_1) ++ (-0.84cm,0cm) node{$\loopsteplabof{\alpha}$};
%
\path (C-hat-1_0) ++ (0.325cm,0.25cm) node{${\averti{0}}$};
\path (C-hat-1_1) ++ (+0.3cm,0cm) node{${\averti{1}}$}; 
\path (C-hat-1_2) ++ (+0cm,-0.275cm) node{${\averti{2}}$};


\matrix[anchor=center,row sep=1cm,every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (5.5,4.5) {
  \node(C-hat-2_0){}; 
  \\
  \node(C-hat-2_1){};
  \\
  \node(C-hat-2_2){};
  \\
};
\path (C-hat-2_2) ++ (0cm,-0.95cm) node{\scalebox{1.15}{$\acharthati{2}$}};
%
\draw[<-,very thick,>=latex,color=chocolate](C-hat-2_0) -- ++ (90:0.5cm);
\draw[->] (C-hat-2_0) to (C-hat-2_1);
\draw[->] (C-hat-2_1) to node[right]{} (C-hat-2_2);
%
\draw[->,very thick,shorten >=3pt,shorten <=3pt] ([shift=(270:1.13cm)]C-hat-2_1) arc[radius=1.13cm,start angle=-90,end angle=90];
\draw[->,very thick,shorten >=2pt,shorten <=3pt] ([shift=(270:1.13cm)]C-hat-2_1) arc[radius=0.565cm,start angle=270,end angle=90];
\draw[<-,very thick,shorten >=3pt,shorten <=3pt] ([shift=(90:1.13cm)]C-hat-2_1) arc[radius=0.565cm,start angle=90,end angle=254];
\path (C-hat-2_1) ++ (1.42cm,0cm) node{$\loopsteplabof{\gamma}$};
\path ([shift=(270:0.575cm)]C-hat-2_1) ++ (-0.84cm,0cm) node{$\loopsteplabof{\beta}$};
\path ([shift=(90:0.575cm)]C-hat-2_1) ++ (-0.84cm,0cm) node{$\loopsteplabof{\alpha}$};
%
%\path (C-hat-2_0) ++ (-0.275cm,0.23cm) node{${\averti{0}}$};
\path (C-hat-2_0) ++ (0.325cm,0.3cm) node{${\averti{0}}$};
\path (C-hat-2_1) ++ (+0.3cm,0cm) node{${\averti{1}}$}; 
\path (C-hat-2_2) ++ (+0cm,-0.275cm) node{${\averti{2}}$};

\end{tikzpicture}

\end{center}

==> figs/ex-pint-not-LEE.tex <==
\begin{tikzpicture}
  

%-------------
% C(e)
%------------- 
\matrix[anchor=north,row sep=1cm,column sep=1cm,every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (6.3,0) {
  %               &  \node(e){};
  %\\
  \node(e-1){};  &  \node[draw=none,fill=none](dummy){};  
                                   &[-0.3cm] \node(e-2){}; 
  \\
};
\calcLength(e-1,dummy){mylen}

\draw[<-,very thick,>=latex,chocolate,shorten <=2pt](e-1) -- ++ (90:{0.5*\mylen pt});
\draw[thick] (e-1) circle (0.12cm);
\path(e-1) ++ ({-0.35*\mylen pt},{-0.035*\mylen pt}) node{$\astexpi{1}$}; 
\draw[->,shorten <=2pt,shorten >=2pt,out=220,in=140,distance={1.25*\mylen pt}] (e-1) to node[left]{$\aact$} (e-1);
\draw[->,shorten <=2pt,shorten >=2pt,out=-20,in=200,distance={0.6*\mylen pt}] (e-1) to node[below]{$\bact$} (e-2);

\draw[thick] (e-2) circle (0.12cm);
\path(e-2) ++ ({-0.125*\mylen pt},{0.3*\mylen pt}) node{$\astexpi{2}$};  
\draw[->,shorten <=2pt,shorten >=2pt,out=-20,in=60,distance={1.25*\mylen pt}] (e-2) to node[right,xshift={-0.025*\mylen pt}]{$\bact$} (e-2);
\draw[->,shorten <=2pt,shorten >=2pt,out=-60,in=20,distance={1.25*\mylen pt}] (e-2) to node[right,xshift={-0.05*\mylen pt}]{$\cact$} (e-2);
\draw[->,shorten <=2pt,shorten >=2pt,out=160,in=20,distance={0.6*\mylen pt}] (e-2) to node[above]{$\aact$} (e-1);
 
    
\end{tikzpicture}
  

==> figs/ex-transformations-close-original.tex <==
%\begin{figure}[h]
  %
\begin{center}
%   
\begin{tikzpicture}[scale=0.9,every node/.style={transform shape}]
% 
%---------
% C-hat_00  
%--------- 
\matrix[anchor=center,row sep=0.9cm,every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (0,0) {
  \node(v_00){};
  \\
  \node(v_10){};
  \\
  \node(v_20){};
  \\
  \node(v_00''){};
  \\
  \node(v_10'){};
  \\
};
\calcLength(v_00,v_10){mylen}
\draw[<-,very thick,>=latex,chocolate](v_00) -- ++ (90:{0.5*\mylen pt});
  \draw[draw=none] (v_20) arc (270:205:{\mylen pt}) node[style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}](v_00'){};
  \draw[draw=none] (v_00'') arc (90:205:{\mylen pt}) node[style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}](v_00'''){};
\draw[->](v_00) to node[right,xshift={-0.05*\mylen pt},pos=0.4]{\small $\aact$} (v_10);
\path(v_00) ++ ({0.3*\mylen pt},0cm) node{$\averti{0}$};
%
%
\draw[->,thick](v_10) to node[right,pos=0.45,xshift={-0.075*\mylen}]{$\loopnsteplab{3}$}
                         node[left,pos=0.45,xshift={0.065*\mylen}]{\small $\aact$} (v_20);
\draw[->,thick](v_10) to node[below,pos=0.45]{$\loopnsteplab{3}$} node[above,pos=0.65]{\small $\cact$} (v_00');
\path(v_10) ++ ({0.3*\mylen pt},{0.25*\mylen pt}) node{$\averti{1}$};
%
\draw[->] (v_00') to[out=115,in=150,distance={0.7*\mylen pt}] node[above,pos=0.75]{\small $\aact$} (v_10);
\path(v_00') ++ (-{0.275*\mylen pt},-0.1cm) node{$\avertacci{0}$};
%
\draw[->,thick](v_20) to node[right,pos=0.45,xshift={-0.075*\mylen}]{$\loopnsteplab{2}$} 
                         node[left,pos=0.425,xshift={0.05*\mylen}]{\small $\bact$} (v_00'');
\draw[->,shorten <= 5pt] (v_20) to[out=10,in=0,distance=0.7cm] 
                                node[right,pos=0.5,xshift={-0.025*\mylen}]{\small $\bact$} (v_10);
\path(v_20) ++ (-{0.3*\mylen pt},0cm) node{$\averti{2}$};
%
\draw[->](v_00'') to node[right,xshift={-0.05*\mylen pt},pos=0.4]{\small $\aact$} (v_10');
\path(v_00'') ++ ({0.3*\mylen pt},0cm) node{$\avertdacci{0}$};
%
\draw[->,thick](v_10') to node[below,pos=0.45]{$\loopnsteplab{1}$} node[above,pos=0.65]{\small $\cact$} (v_00''');
\draw[->](v_10') to[out=0,in=0,distance=1.4cm] node[right,pos=0.5,xshift={-0.025*\mylen}]{\small $\aact$} (v_20);
\path(v_10') ++ ({0.05*\mylen pt},-0.325cm) node{$\averti{1}'$};
%
\draw[->] (v_00''') to[out=115,in=150,distance={0.7*\mylen pt}] node[above,pos=0.75]{\small $\aact$} (v_10');
\path(v_00''') ++ (-{0.3*\mylen pt},-0.15cm) node{$\averti{0}'''$};

\draw[-,thick,magenta,densely dashed] (v_00) to[out=180,in=180,distance={1.75*\mylen pt}] (v_00'');


%---------
% C-hat_01 
%--------- 
\matrix[anchor=center,row sep=0.9cm,every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (3.55,0) {
  \node[draw=none,fill=none](v_01){};
  \\
  \node(v_11){};
  \\
  \node(v_21){};
  \\
  \node(v_01''){};
  \\
  \node(v_11'){};
  \\
};
\calcLength(v_01,v_11){mylen}
  \draw[draw=none] (v_21) arc (270:205:{\mylen pt}) node[style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}](v_01'){};
  \draw[draw=none] (v_01'') arc (90:205:{\mylen pt}) node[style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}](v_01'''){};
\draw[->,draw=none](v_01) to (v_11);
%
%
\draw[->,thick](v_11) to node[right,pos=0.45,xshift={-0.075*\mylen}]{$\loopnsteplab{3}$} (v_21);
\draw[->,thick](v_11) to node[below,pos=0.45]{$\loopnsteplab{3}$} (v_01');
\path(v_11) ++ ({0.1*\mylen pt},{0.25*\mylen pt}) node{$\averti{1}$};
%
\draw[->] (v_01') to[out=115,in=150,distance={0.7*\mylen pt}] (v_11);
\path(v_01') ++ (-{0.275*\mylen pt},-0.1cm) node{$\avertacci{0}$};
%
\draw[->,thick](v_21) to node[right,pos=0.45,xshift={-0.075*\mylen}]{$\loopnsteplab{2}$} (v_01'');
\draw[->,shorten <= 5pt] (v_21) to[out=10,in=0,distance=0.7cm] (v_11);
\path(v_21) ++ (-{0.3*\mylen pt},0cm) node{$\averti{2}$};
%
\draw[<-,very thick,>=latex,chocolate](v_01'') -- ++ (180:{0.5*\mylen pt});
\draw[->](v_01'') to (v_11');
\path(v_01'') ++ ({0.3*\mylen pt},0cm) node{$\avertdacci{0}$};
%
\draw[->,thick](v_11') to node[below,pos=0.45]{$\loopnsteplab{1}$} (v_01''');
\draw[->](v_11') to[out=0,in=0,distance=1.4cm] (v_21);
\path(v_11') ++ ({0.05*\mylen pt},-0.325cm) node{$\averti{1}'$};
%
\draw[->] (v_01''') to[out=115,in=150,distance={0.7*\mylen pt}] (v_11');
\path(v_01''') ++ (-{0.3*\mylen pt},-0.15cm) node{$\averti{0}'''$};

\draw[-,thick,magenta,densely dashed,shorten <= 5pt] (v_11) to[out=10,in=-10,distance={2*\mylen pt}] (v_11');



%\draw[draw=none] (v_20) to node{$\overset{\text{\nf\large (I)}^{(\averti{0})}_{\avertdacci{0}}}{{\scalebox{2}{$\Longrightarrow$}}}$} (v_21);

\draw[-implies,thick,double equal sign distance, bend left,distance={1.25*\mylen pt},
               shorten <= 0.75cm,shorten >= 0.75cm
               ] (v_00) to node[above,pos=0.6,yshift={0.15*\mylen pt}]{\large $(\text{\nf I})^{(\averti{0})}_{\avertdacci{0}}$} (v_11);


%---------
% C-hat_02
%--------- 
\matrix[anchor=center,row sep=0.9cm,every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (7.6,0) {
  \node[draw=none,fill=none](v_02){};
  \\
  \node[draw=none,fill=none](v_12){};
  \\
  \node(v_22){};
  \\
  \node(v_02''){};
  \\
  \node(v_12'){};
  \\
};
\calcLength(v_02,v_12){mylen}
  \draw[draw=none] (v_02'') arc (90:205:{\mylen pt}) node[style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}](v_02'''){};
%
\draw[->,thick](v_22) to node[right,pos=0.45,xshift={-0.075*\mylen}]{$\loopnsteplab{2}$} (v_02'');
\path(v_22) ++ (0cm,{0.275*\mylen pt}) node{$\averti{2}$};
\draw[->,thick](v_22) to[out=190,in=120,distance={1.5*\mylen pt}] node[right,pos=0.375,xshift={0.05*\mylen pt}]{$\loopnsteplab{3}$}(v_12');
%
\draw[<-,very thick,>=latex,chocolate](v_02'') -- ++ (180:{0.5*\mylen pt});
\draw[->](v_02'') to (v_12');
\path(v_02'') ++ ({0.3*\mylen pt},0cm) node{$\avertdacci{0}$};
%
\draw[->,thick](v_12') to node[below,pos=0.45]{$\loopnsteplab{1}$} (v_02''');
\draw[->](v_12') to[out=0,in=0,distance=1.4cm] (v_22);
\path(v_12') ++ ({0.05*\mylen pt},-0.325cm) node{$\averti{1}'$};
%
\draw[->] (v_02''') to[out=115,in=150,distance={0.7*\mylen pt}] (v_12');
\path(v_02''') ++ (-{0.3*\mylen pt},-0.15cm) node{$\averti{0}'''$};

\draw[-,thick,magenta,densely dashed] (v_02'') to[out=210,in=85,distance={0.5*\mylen pt}] (v_02''');



\draw[-implies,thick,double equal sign distance, bend left,distance={1.55*\mylen pt},
               shorten <= 1cm,shorten >= 0.5cm
               ] (v_11) to node[above,pos=0.69,yshift={0.3*\mylen pt}]{\large $(\text{\nf II})^{(\averti{1})}_{\avertacci{1}}$} (v_22);

% \draw[-implies,thick,double equal sign distance,
%              shorten <= 1.5cm,shorten >= 1.5cm] (v_01'') to node[above]{\large $(\text{\nf II})^{(\averti{1})}_{\averti{1}'}$} (v_02'');


%---------
% C-hat_03
%--------- 
\matrix[anchor=center,row sep=0.9cm,every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (11.1,0) {
  \node[draw=none,fill=none](v_03){};
  \\
  \node[draw=none,fill=none](v_13){};
  \\
  \node(v_23){};
  \\
  \node[draw=none,fill=none](v_03''){};
  \\
  \node(v_13'){};
  \\
};
\calcLength(v_23,v_03''){mylen}
  \draw[draw=none] (v_03'') arc (90:205:{\mylen pt}) node[style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}](v_03'''){};
%
\draw[->,thick](v_23) to node[right,pos=0.3,xshift={-0.0*\mylen}]{$\loopnsteplab{3}$} (v_03''');
\path(v_23) ++ (0cm,{0.275*\mylen pt}) node{$\averti{2}$};
\draw[->,thick](v_23) to[out=190,in=120,distance={1.5*\mylen pt}] node[right,pos=0.375,xshift={0.05*\mylen pt}]{$\loopnsteplab{3}$}(v_13');
%
\draw[->,thick](v_13') to node[below,pos=0.4]{$\loopnsteplab{1}$} (v_03''');
\draw[->](v_13') to[out=0,in=0,distance=1.4cm] (v_23);
\path(v_13') ++ ({0.05*\mylen pt},-0.325cm) node{$\averti{1}'$};
%
\draw[->] (v_03''') to[out=115,in=150,distance={0.7*\mylen pt}] (v_13');
\path(v_03''') ++ (-{0.3*\mylen pt},-0.15cm) node{$\averti{0}'''$};
\draw[<-,very thick,>=latex,chocolate](v_03''') -- ++ (270:{0.5*\mylen pt});



\draw[-implies,thick,double equal sign distance, bend left,distance={1.2*\mylen pt},
               shorten <= 0.65cm,shorten >= 0.65cm
               ] (v_22) to node[above,pos=0.55,yshift={0.1*\mylen pt}]{\large $(\text{\nf III})^{(\avertdacci{0})}_{\averti{0}'''}$} (v_23);

%\draw[draw=none] (v_03''-dummy) to node{$\overset{\text{\nf\large (III)}^{(\avertdacci{0})}_{\averti{0}'''}}{{\scalebox{2}{$\Longrightarrow$}}}$} (v_03'');


% \draw[-implies,thick,double equal sign distance,
%              shorten <= 1.5cm,shorten >= 1.5cm] (v_03''-dummy) to node[above]{\large $(\text{\nf III})^{(\avertdacci{0})}_{\averti{0}'''}$} (v_03'');
             

%-------------
% C-hat_03-iso
%------------- 
\matrix[anchor=center,row sep=0.9cm,every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (14.2,0) {
  \node[draw=none,fill=none](v_03-iso){};
  \\
  \node[draw=none,fill=none](v_13-iso){};
  \\
  \node(v_03'''-iso){};
  \\
  \node(v_13'-iso){};
  \\
  \node(v_23-iso){};
  \\
};
\calcLength(v_03'''-iso,v_13'-iso){mylen}
%
\draw[<-,very thick,>=latex,chocolate](v_03'''-iso) -- ++ (90:{0.5*\mylen pt});
\path(v_03'''-iso) ++ ({0.325*\mylen pt},{0.3*\mylen pt}) node{$\averti{0}'''$};
\draw[->](v_03'''-iso) to node[right,xshift={-0.05*\mylen pt},pos=0.45]{\small $\aact$} (v_13'-iso); 
%
\path(v_13'-iso) ++ ({0.325*\mylen pt},0cm) node{$\averti{1}'$};
\draw[->](v_13'-iso) to node[right,xshift={-0.05*\mylen pt},pos=0.45]{\small $\aact$} (v_23-iso);
\draw[->,thick,shorten <= 5pt](v_13'-iso) to[out=175,in=180,distance={0.75*\mylen pt}] 
         node[right,pos=0.5,xshift={-0.05*\mylen pt}]{$\loopnsteplab{1}$} 
         node[above,yshift={0.05*\mylen pt},pos=0.7]{\small $\cact$} (v_03'''-iso);
%
\path(v_23-iso) ++ (-0cm,{-0.275*\mylen pt}) node{$\averti{2}$};
\draw[->,thick](v_23-iso) to[out=180,in=185,distance={0.75*\mylen pt}] 
                            node[right,pos=0.5,xshift={-0.05*\mylen pt}]{$\loopnsteplab{3}$} 
                            node[below,yshift={0.0*\mylen pt},pos=0.2]{\small $\bact$} (v_13'-iso);
\draw[->,thick](v_23-iso) to[out=0,in=0,distance={1.3*\mylen pt}] node[left,pos=0.5,xshift={0.05*\mylen}]{$\loopnsteplab{3}$} 
                          node[below,yshift={0.00*\mylen pt},pos=0.125]{\small $\bact$} (v_03'''-iso);
%
\draw[thick,double equal sign distance, bend left,distance={1.1*\mylen pt},
               shorten <= 0.65cm,shorten >= 0.65cm
               ] (v_23) to (v_03'''-iso);
%
\end{tikzpicture} 
%
\end{center}
%
\vspace*{-1ex}
\caption{\label{fig:ex:transformations}%
        Three connect-through-steps according to the transformations~I, II, and III in the \protect\LLEEwitness\ 
        on the left-hand side, and a final isomorphic deformation, 
        leading to a \protect\LLEEwitness\ on the right-hand side. 
        % of the bisimulation collapse of the 
        % chart translation of the star expression
        % $\stexpbit{(\stexpprod{a}{(\stexpbit{(\stexpprod{a}{(\stexpsum{\stexpprod{b}{a}}{b})})}{\,c})})}{\,\stexpzero}$.
        }
         %
%\end{figure}

==> figs/ex-transformations.tex <==
%\begin{figure}[h]
  %
\begin{center}
%   
\begin{tikzpicture}[scale=0.9,every node/.style={transform shape}]
% 
%---------
% C-hat_00  
%--------- 
\matrix[anchor=center,row sep=0.9cm,every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (0,0) {
  \node(v_00){};
  \\
  \node(v_10){};
  \\
  \node(v_20){};
  \\
  \node(v_00''){};
  \\
  \node(v_10'){};
  \\
};
\calcLength(v_00,v_10){mylen}
\draw[<-,very thick,>=latex,chocolate](v_00) -- ++ (90:{0.5*\mylen pt});
  \draw[draw=none] (v_20) arc (270:205:{\mylen pt}) node[style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}](v_00'){};
  \draw[draw=none] (v_00'') arc (90:205:{\mylen pt}) node[style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}](v_00'''){};
\draw[->](v_00) to node[right,xshift={-0.05*\mylen pt},pos=0.4]{\small $\aact$} (v_10);
\path(v_00) ++ ({0.3*\mylen pt},0cm) node{$\averti{0}$};
%
%
\draw[->,thick](v_10) to node[right,pos=0.45,xshift={-0.075*\mylen}]{$\loopnsteplab{3}$}
                         node[left,pos=0.45,xshift={0.065*\mylen}]{\small $\aact$} (v_20);
\draw[->,thick](v_10) to node[below,pos=0.45]{$\loopnsteplab{3}$} node[above,pos=0.65]{\small $\cact$} (v_00');
\path(v_10) ++ ({0.3*\mylen pt},{0.25*\mylen pt}) node{$\averti{1}$};
%
\draw[->] (v_00') to[out=115,in=150,distance={0.7*\mylen pt}] node[above,pos=0.75]{\small $\aact$} (v_10);
\path(v_00') ++ (-{0.275*\mylen pt},-0.1cm) node{$\avertacci{0}$};
%
\draw[->,thick](v_20) to node[right,pos=0.45,xshift={-0.075*\mylen}]{$\loopnsteplab{2}$} 
                         node[left,pos=0.425,xshift={0.05*\mylen}]{\small $\bact$} (v_00'');
\draw[->,shorten <= 5pt] (v_20) to[out=10,in=0,distance=0.7cm] 
                                node[right,pos=0.5,xshift={-0.025*\mylen}]{\small $\bact$} (v_10);
\path(v_20) ++ (-{0.3*\mylen pt},0cm) node{$\averti{2}$};
%
\draw[->](v_00'') to node[right,xshift={-0.05*\mylen pt},pos=0.4]{\small $\aact$} (v_10');
\path(v_00'') ++ ({0.3*\mylen pt},0cm) node{$\avertdacci{0}$};
%
\draw[->,thick](v_10') to node[below,pos=0.45]{$\loopnsteplab{1}$} node[above,pos=0.65]{\small $\cact$} (v_00''');
\draw[->](v_10') to[out=0,in=0,distance=1.4cm] node[right,pos=0.5,xshift={-0.025*\mylen}]{\small $\aact$} (v_20);
\path(v_10') ++ ({0.05*\mylen pt},-0.325cm) node{$\averti{1}'$};
%
\draw[->] (v_00''') to[out=115,in=150,distance={0.7*\mylen pt}] node[above,pos=0.75]{\small $\aact$} (v_10');
\path(v_00''') ++ (-{0.3*\mylen pt},-0.15cm) node{$\averti{0}'''$};

\draw[-,thick,magenta,densely dashed] (v_00) to[out=180,in=180,distance={1.75*\mylen pt}] (v_00'');


%---------
% C-hat_01 
%--------- 
\matrix[anchor=center,row sep=0.9cm,every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (3.55,0) {
  \node[draw=none,fill=none](v_01){};
  \\
  \node(v_11){};
  \\
  \node(v_21){};
  \\
  \node(v_01''){};
  \\
  \node(v_11'){};
  \\
};
\calcLength(v_01,v_11){mylen}
  \draw[draw=none] (v_21) arc (270:205:{\mylen pt}) node[style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}](v_01'){};
  \draw[draw=none] (v_01'') arc (90:205:{\mylen pt}) node[style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}](v_01'''){};
\draw[->,draw=none](v_01) to (v_11);
%
%
\draw[->,thick](v_11) to node[right,pos=0.45,xshift={-0.075*\mylen}]{$\loopnsteplab{3}$} 
                         % node[left,pos=0.45,xshift={0.065*\mylen}]{\small $\aact$} 
                                                                                    (v_21);
\draw[->,thick](v_11) to node[below,pos=0.45]{$\loopnsteplab{3}$} 
                         % node[above,pos=0.65]{\small $\cact$} 
                         (v_01');
\path(v_11) ++ ({0.1*\mylen pt},{0.25*\mylen pt}) node{$\averti{1}$};
%
\draw[->] (v_01') to[out=115,in=150,distance={0.7*\mylen pt}] 
                         % node[above,pos=0.5]{\small $\aact$} 
                                                               (v_11);
\path(v_01') ++ (-{0.275*\mylen pt},-0.1cm) node{$\avertacci{0}$};
%
\draw[->,thick](v_21) to node[right,pos=0.45,xshift={-0.075*\mylen}]{$\loopnsteplab{2}$}
                         % node[left,pos=0.425,xshift={0.05*\mylen}]{\small $\bact$} 
                                                                                     (v_01'');
\draw[->,shorten <= 5pt] (v_21) to[out=10,in=0,distance=0.7cm] 
                                % node[right,pos=0.5,xshift={-0.025*\mylen}]{\small $\bact$} 
                                                                                             (v_11);
\path(v_21) ++ (-{0.3*\mylen pt},0cm) node{$\averti{2}$};
%
\draw[<-,very thick,>=latex,chocolate](v_01'') -- ++ (180:{0.5*\mylen pt});
\draw[->](v_01'') to 
                     % node[right,xshift={-0.05*\mylen pt},pos=0.4]{\small $\aact$} 
                                                                                   (v_11');
\path(v_01'') ++ ({0.3*\mylen pt},0cm) node{$\avertdacci{0}$};
%
\draw[->,thick](v_11') to node[below,pos=0.45]{$\loopnsteplab{1}$} 
                          %node[above,pos=0.65]{\small $\cact$} 
                                                               (v_01''');
\draw[->](v_11') to[out=0,in=0,distance=1.4cm] 
                 % node[right,pos=0.5,xshift={-0.025*\mylen}]{\small $\aact$} 
                                                                             (v_21);
\path(v_11') ++ ({0.05*\mylen pt},-0.325cm) node{$\averti{1}'$};
%
\draw[->] (v_01''') to[out=115,in=150,distance={0.7*\mylen pt}] 
                    % node[above,pos=0.75]{\small $\aact$} 
                    (v_11');
\path(v_01''') ++ (-{0.3*\mylen pt},-0.15cm) node{$\averti{0}'''$};

\draw[-,thick,magenta,densely dashed,shorten <= 5pt] (v_11) to[out=10,in=-10,distance={2*\mylen pt}] (v_11');



%\draw[draw=none] (v_20) to node{$\overset{\text{\nf\large (I)}^{(\averti{0})}_{\avertdacci{0}}}{{\scalebox{2}{$\Longrightarrow$}}}$} (v_21);

\draw[-implies,thick,double equal sign distance, bend left,distance={1.25*\mylen pt},
               shorten <= 0.75cm,shorten >= 0.75cm
               ] (v_00) to node[above,pos=0.6,yshift={0.15*\mylen pt}]{\large $(\text{\nf I})^{(\averti{0})}_{\avertdacci{0}}$} (v_11);


%---------
% C-hat_02
%--------- 
\matrix[anchor=center,row sep=0.9cm,every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (7.6,0) {
  \node[draw=none,fill=none](v_02){};
  \\
  \node[draw=none,fill=none](v_12){};
  \\
  \node(v_22){};
  \\
  \node(v_02''){};
  \\
  \node(v_12'){};
  \\
};
\calcLength(v_02,v_12){mylen}
  \draw[draw=none] (v_02'') arc (90:205:{\mylen pt}) node[style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}](v_02'''){};
%
\draw[->,thick](v_22) to node[right,pos=0.45,xshift={-0.075*\mylen}]{$\loopnsteplab{2}$} (v_02'');
\path(v_22) ++ (0cm,{0.275*\mylen pt}) node{$\averti{2}$};
\draw[->,thick](v_22) to[out=190,in=120,distance={1.5*\mylen pt}] node[left,pos=0.39,xshift={0.05*\mylen pt}]{$\loopnsteplab{3}$}(v_12');
%
\draw[<-,very thick,>=latex,chocolate](v_02'') -- ++ (180:{0.5*\mylen pt});
\draw[->](v_02'') to (v_12');
\path(v_02'') ++ ({0.3*\mylen pt},0cm) node{$\avertdacci{0}$};
%
\draw[->,thick](v_12') to node[below,pos=0.45]{$\loopnsteplab{1}$} (v_02''');
\draw[->](v_12') to[out=0,in=0,distance=1.4cm] (v_22);
\path(v_12') ++ ({0.05*\mylen pt},-0.325cm) node{$\averti{1}'$};
%
\draw[->] (v_02''') to[out=115,in=150,distance={0.7*\mylen pt}] (v_12');
\path(v_02''') ++ (-{0.3*\mylen pt},-0.15cm) node{$\averti{0}'''$};

\draw[-,thick,magenta,densely dashed] (v_02'') to[out=210,in=85,distance={0.5*\mylen pt}] (v_02''');



\draw[-implies,thick,double equal sign distance, bend left,distance={1.55*\mylen pt},
               shorten <= 1cm,shorten >= 0.5cm
               ] (v_11) to node[above,pos=0.69,yshift={0.3*\mylen pt}]{\large $(\text{\nf II})^{(\averti{1})}_{\avertacci{1}}$} (v_22);

% \draw[-implies,thick,double equal sign distance,
%              shorten <= 1.5cm,shorten >= 1.5cm] (v_01'') to node[above]{\large $(\text{\nf II})^{(\averti{1})}_{\averti{1}'}$} (v_02'');


%---------
% C-hat_03
%--------- 
\matrix[anchor=center,row sep=0.9cm,every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (11.1,0) {
  \node[draw=none,fill=none](v_03){};
  \\
  \node[draw=none,fill=none](v_13){};
  \\
  \node(v_23){};
  \\
  \node[draw=none,fill=none](v_03''){};
  \\
  \node(v_13'){};
  \\
};
\calcLength(v_23,v_03''){mylen}
  \draw[draw=none] (v_03'') arc (90:205:{\mylen pt}) node[style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}](v_03'''){};
%
\draw[->,thick](v_23) to node[right,pos=0.3,xshift={-0.0*\mylen}]{$\loopnsteplab{3}$} (v_03''');
\path(v_23) ++ (0cm,{0.275*\mylen pt}) node{$\averti{2}$};
\draw[->,thick](v_23) to[out=190,in=120,distance={1.5*\mylen pt}] node[left,pos=0.39,xshift={0.05*\mylen pt}]{$\loopnsteplab{3}$}(v_13');
%
\draw[->,thick](v_13') to node[below,pos=0.4]{$\loopnsteplab{1}$} (v_03''');
\draw[->](v_13') to[out=0,in=0,distance=1.4cm] (v_23);
\path(v_13') ++ ({0.05*\mylen pt},-0.325cm) node{$\averti{1}'$};
%
\draw[->] (v_03''') to[out=115,in=150,distance={0.7*\mylen pt}] (v_13');
\path(v_03''') ++ (-{0.3*\mylen pt},-0.15cm) node{$\averti{0}'''$};
\draw[<-,very thick,>=latex,chocolate](v_03''') -- ++ (270:{0.5*\mylen pt});



\draw[-implies,thick,double equal sign distance, bend left,distance={1.2*\mylen pt},
               shorten <= 0.65cm,shorten >= 0.65cm
               ] (v_22) to node[above,pos=0.55,yshift={0.1*\mylen pt}]{\large $(\text{\nf III})^{(\avertdacci{0})}_{\averti{0}'''}$} (v_23);

%\draw[draw=none] (v_03''-dummy) to node{$\overset{\text{\nf\large (III)}^{(\avertdacci{0})}_{\averti{0}'''}}{{\scalebox{2}{$\Longrightarrow$}}}$} (v_03'');


% \draw[-implies,thick,double equal sign distance,
%              shorten <= 1.5cm,shorten >= 1.5cm] (v_03''-dummy) to node[above]{\large $(\text{\nf III})^{(\avertdacci{0})}_{\averti{0}'''}$} (v_03'');
             

%-------------
% C-hat_03-iso
%------------- 
\matrix[anchor=center,row sep=0.9cm,every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (14.2,0) {
  \node[draw=none,fill=none](v_03-iso){};
  \\
  \node[draw=none,fill=none](v_13-iso){};
  \\
  \node(v_03'''-iso){};
  \\
  \node(v_13'-iso){};
  \\
  \node(v_23-iso){};
  \\
};
\calcLength(v_03'''-iso,v_13'-iso){mylen}
%
\draw[<-,very thick,>=latex,chocolate](v_03'''-iso) -- ++ (90:{0.5*\mylen pt});
\path(v_03'''-iso) ++ ({0.325*\mylen pt},{0.3*\mylen pt}) node{$\averti{0}'''$};
\draw[->](v_03'''-iso) to node[right,xshift={-0.05*\mylen pt},pos=0.45]{\small $\aact$} (v_13'-iso); 
%
\path(v_13'-iso) ++ ({0.325*\mylen pt},0cm) node{$\averti{1}'$};
\draw[->](v_13'-iso) to node[right,xshift={-0.05*\mylen pt},pos=0.45]{\small $\aact$} (v_23-iso);
\draw[->,thick,shorten <= 5pt](v_13'-iso) to[out=175,in=180,distance={0.75*\mylen pt}] 
         node[left,pos=0.5,xshift={0.05*\mylen pt}]{$\loopnsteplab{1}$} 
         node[above,yshift={0.05*\mylen pt},pos=0.7]{\small $\cact$} (v_03'''-iso);
%
\path(v_23-iso) ++ (-0cm,{-0.275*\mylen pt}) node{$\averti{2}$};
\draw[->,thick](v_23-iso) to[out=180,in=185,distance={0.75*\mylen pt}] 
                            node[left,pos=0.5,xshift={0.05*\mylen pt}]{$\loopnsteplab{3}$} 
                            node[below,yshift={0.0*\mylen pt},pos=0.2]{\small $\bact$} (v_13'-iso);
\draw[->,thick](v_23-iso) to[out=0,in=0,distance={1.3*\mylen pt}] node[right,pos=0.5,xshift={-0.05*\mylen}]{$\loopnsteplab{3}$} 
                          node[below,yshift={0.00*\mylen pt},pos=0.125]{\small $\bact$} (v_03'''-iso);
%
\draw[thick,double equal sign distance, bend left,distance={1.1*\mylen pt},
               shorten <= 0.65cm,shorten >= 0.65cm
               ] (v_23) to (v_03'''-iso);
%
\end{tikzpicture} 
%
\end{center}
%
\vspace*{-1.75ex}
\caption{\label{fig:ex:transformations}%
        Three connect-through-steps according to the transformations~I, II, and III from the \protect\LLEEwitness\ 
        on the left, and a final isomorphic deformation, 
        leading to the \protect\LLEEwitness\ on the right.
        For clarity, we neglected action labels in the middle.
        % of the bisimulation collapse of the 
        % chart translation of the star expression
        % $\stexpbit{(\stexpprod{a}{(\stexpbit{(\stexpprod{a}{(\stexpsum{\stexpprod{b}{a}}{b})})}{\,c})})}{\,\stexpzero}$.
        }
         %
%\end{figure}

==> figs/ex-why-collapse.tex <==
%\begin{figure*}[h!]
  %
\begin{center}
%   
\begin{tikzpicture}[scale=0.6,every node/.style={transform shape}]

%\draw[step=1.0,black,thin] (-6,0) grid (6,-7);

%-----
% C_0  
%----- 
\matrix[matrix of nodes,matrix anchor=center,row sep=1cm,every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}](C_0) at (0,0) {
  \node(v_0_0){};
  \\
};  
\draw[->,out=240,in=180,distance=1.5cm,very thick
                                      ] (v_0_0) to node[below,pos=0.2,scale=1.25]{$\loopnsteplab{1}$} 
                                                   node[left,pos=0.5,scale=1.25]{$\aact$}  (v_0_0);                                                  
\draw[->,out=-60,in=0,distance=1.5cm,very thick
                                    ]   (v_0_0) to node[below,pos=0.2,scale=1.25]{$\loopnsteplab{1}$} 
                                                   node[right,pos=0.5,scale=1.25]{$\bact$} (v_0_0);


\path (v_0_0) ++ (-3.75cm,-1.75cm) node(anchor_1){};
\path (v_0_0) ++ (3.75cm,-1.5cm)  node(anchor_2){};
\path (v_0_0) ++ (0cm,-3.9cm)    node(anchor_3){};



%-----
% C_1  
%-----   
\matrix[matrix of nodes,anchor=north, 
        row sep=1cm,column sep=1cm,every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] (C_1) at (anchor_1) {
                    &  \node(v_0_1){};
  \\
  \node(v_1_1){};   &  \node[draw=none,fill=none](dummy_11){};  & \node[draw=none,fill=none]{};
  \\
}; 
\calcLength(v_0_1,dummy_11){mylen}; 
\draw[<-,very thick,>=latex,chocolate](v_0_1) -- ++ (90:{0.425*\mylen pt});        
%  
\draw[->,very thick
        ] (v_0_1) to node[below,pos=0.45,yshift={-0.1*\mylen pt},scale=1.25]{$\loopnsteplab{1}$} 
                     node[left,pos=0.45,scale=1.25]{$\aact$} (v_1_1);  
\draw[->,very thick,
         out=-60,in=0,distance=1.75cm] (v_0_1) to % node[below,pos=0.3,scale=1.25]{$\loopnsteplab{1}$} 
                                                  node[right,pos=0.5,scale=1.25]{$\bact$} (v_0_1); 
\path(v_0_1) ++ ({0.25*\mylen pt},{0.25*\mylen pt}) node[scale=1.5]{$\averti{1}$};                                                 
%
\path(v_1_1) ++ ({-0.05*\mylen pt},{-0.25*\mylen pt}) node[scale=1.5]{$\averti{2}$};                  
\draw[->,out=210,in=180,distance=1.8cm]  (v_1_1) to node[left,pos=0.5,scale=1.25]{$\aact$}  (v_0_1);
\draw[->,out=-45,in=270,distance=1.35cm] (v_1_1) to node[below,pos=0.3,scale=1.25]{$\bact$} (v_0_1);   
  
  
\path (v_0_1) ++ ({-0.7*\mylen pt},{0.35*\mylen pt}) node[scale=1.9]{$\acharti{1},\hspace*{1pt}\acharthati{1}$};  
  

\draw[<-,very thick,>=latex,chocolate](v_0_0) -- ++ (90:{0.425*\mylen pt});  
  
\path (v_0_0) ++ ({0.7*\mylen pt},{0.45*\mylen pt}) node[scale=1.9]{$\acharti{0},\hspace*{1pt}\acharthati{0}$};  
  
  
  
  
%-----
% C_2  
%-----   
\matrix[matrix of nodes,anchor=north,
        row sep=1cm,column sep=1cm,every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] (C_2) at (anchor_2) {
                                & \node(v_0_2){};
  \\
  \node[draw=none,fill=none]{}; & \node[draw=none,fill=none](dummy_12){};  & \node(v_1_2){};   
  \\
}; 
\draw[<-,very thick,>=latex,chocolate](v_0_2) -- ++ (90:{0.425*\mylen pt});     
%  
\draw[->,very thick
        ] (v_0_2) to node[below,pos=0.45,yshift={-0.1*\mylen pt},scale=1.25]{$\loopnsteplab{1}$} 
                     node[pos=0.45,right,xshift={0.1*\mylen pt},scale=1.25]{$\bact$} (v_1_2);
\path(v_0_2) ++ ({-0.25*\mylen pt},{0.25*\mylen pt}) node[scale=1.5]{$\bverti{1}$};                  
\draw[->,very thick,
         out=240,in=180,distance=1.75cm] (v_0_2) to node[below,pos=0.3,scale=1.25]{$\loopnsteplab{1}$} 
                                                    node[left,pos=0.5,scale=1.25]{$\aact$} (v_0_2);
%  
\path(v_1_2) ++ ({0.05*\mylen pt},{-0.25*\mylen pt}) node[scale=1.5]{$\bverti{2}$};  
\draw[->,out=-30,in=0,distance=1.8cm]  (v_1_2) to node[right,pos=0.5,scale=1.25]{$\bact$} (v_0_2);
\draw[->,out=225,in=270,distance=1.35cm] (v_1_2) to node[below,pos=0.3,scale=1.25]{$\aact$} (v_0_2);     


\path (v_0_2) ++ ({0.7*\mylen pt},{0.35*\mylen pt}) node[scale=1.9]{$\acharti{2},\hspace*{1pt}\acharthati{2}$};   
  
  
%------
% C_12  
%------    
\matrix[matrix of nodes,anchor=north,
        row sep=1cm,column sep=0.5cm,every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] (C_12) at (anchor_3) {
                    &                     & \node(v_0_12){};  &                     &
  \\
  \node(v_1_12){};  &                     &                   &                     &  \node(v_2_12){};
%   \\ 
%                     &  \node(v_12_12){};  &                   &  \node(v_21_12){};  &   
  \\
};  
\draw[<-,very thick,>=latex,chocolate](v_0_12) -- ++ (90:{0.425*\mylen pt});    
  
 
\path(v_0_12) ++ ({-0.575*\mylen pt},{0.25*\mylen pt}) node[scale=1.5]{$\pair{\averti{1}}{\bverti{1}}$};                    
\draw[->] (v_0_12) to node[above,scale=1.25]{$\aact$} (v_1_12){};
\draw[->] (v_0_12) to node[above,scale=1.25]{$\bact$} (v_2_12){};


\path(v_1_12) ++ ({-0.1*\mylen pt},{-0.35*\mylen pt}) node[scale=1.5]{$\pair{\averti{2}}{\bverti{1}}$};  
\draw[->,bend right,distance=0.8cm] (v_1_12) to node[above,yshift=-0.325ex,scale=1.25]{${\bact}$} (v_2_12); 
\draw[->,out=210,in=180,distance=1.8cm,] (v_1_12) to node[left,pos=0.5,scale=1.25]{$\aact$} (v_0_12);

\path(v_2_12) ++ ({-0.1*\mylen pt},{-0.35*\mylen pt}) node[scale=1.5]{$\pair{\averti{1}}{\bverti{2}}$};  
\draw[->,bend right,distance=0.8cm,shorten <=4pt,shorten >= 5pt] (v_2_12) to node[above,yshift=-0.325ex,scale=1.25]{${\aact}$} (v_1_12); 
\draw[->,out=-30,in=0,distance=1.8cm] (v_2_12) to node[right,pos=0.5,scale=1.25]{$\bact$} (v_0_12);  
  
 


\path (v_0_12) ++ ({0.45*\mylen pt},{0.35*\mylen pt}) node[scale=1.9]{$\acharti{12}$};   
  
 
\node[scale=1.45] (label_2_0) at ($(C_2.center)!0.475!(C_0.center)$) {\reflectbox{\rotatebox{35}{\LARGE $\boldsymbol{\sfunbisim}$}}};    
\node[scale=1.45] (label_1_0) at ($(C_1.center)!0.475!(C_0.center)$) {\rotatebox{35}{\LARGE $\boldsymbol{\sfunbisim}$}};
  
%\node[yshift={0.3*\mylen pt}] (label_1_2) at ($(C_1.center)!0.5!(C_2.center)$) {\LARGE $\boldsymbol{\sbisim}$};  
  
\node[scale=1.45,yshift={-0.08*\mylen pt},xshift={-0.05*\mylen pt}] (label_12_1) at ($(C_12.center)!0.625!(C_1.center)$) {\reflectbox{\rotatebox{35}{\LARGE $\boldsymbol{\sfunbisim}$}}}; 
\node[scale=1.45,yshift={-0.08*\mylen pt},xshift={0.05*\mylen pt}] (label_12_2) at ($(C_12.center)!0.625!(C_2.center)$) {\rotatebox{35}{\LARGE $\boldsymbol{\sfunbisim}$}};  
  
\end{tikzpicture}

%
\end{center}
%
% \caption{\label{fig:ex:why:collapse}%
%         Example that illustrates why we cannot adopt Salomaa's proof strategy of linking two chart translations of star expressions
%         via their least common unfolding.
%         Namely, for the bisimilar LLEE-charts~$\acharti{1}$ and $\acharti{2}$ as above
%         their least common unfolding $\acharti{12}$ is not a LLEE-chart.
%         But their common bisimulation collapse $\acharti{0}$ is a LLEE-chart.
%        }
%          %
% \end{figure*}

==> figs/fig-counterex-ex-transformation-I-1column.tex <==
%\begin{figure}[p!]
  %
\begin{center}
%   
% 
\begin{tikzpicture}[scale=0.875]
% 
\matrix[anchor=center,row sep=1cm,column sep=1.15cm,every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (-5.85,0) {
  \node(0){};   & \node[draw=none,fill=none](root-anchor){};                    
                                       & \node(1){};
  \\
  \node(00){};  & \node[draw=none,fill=none](sink-anchor){};  
                                       & \node(10){};
  \\
  \node(000)[draw=none,fill=none]{}; 
                & \node[draw=none,fill=none](label-anchor){};  
                                       & \node(100){};
  \\
};
\calcLength(0,00){mylen};
\path (root-anchor) ++ (0cm,0.75cm) node[style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}](root){};
%
\path (sink-anchor) ++ (0cm,0.25cm) node[style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt,red}](sink){};
\draw[thick,red] (sink) circle (0.12cm); 
%
% \path (label-anchor) ++ (0cm,-1.275cm) node{\scalebox{1.15}{{\large $
% %\connthroughin{\achart}{\bverti{1}}{\bverti{2}}, \,
% \connthroughin{\acharthat}{\bverti{1}}{\bverti{2}}$}}};

% 
% 
\draw[<-,very thick,>=latex,chocolate](root) -- ++ (90:0.575cm);
%
\path (root) ++ (-0.15cm,1.25cm) node{\scalebox{1.45}{{$\connthroughin{\achart}{\bverti{1}}{\bverti{2}}$}}};
\draw[->] (root) to node[below,xshift=0.1cm]{} (0); 
\draw[->] (root) to node[below,xshift=-0.1cm]{} (1);
%
\path (0) ++ (-0.09cm,0.05cm) node[above]{$\bverthati{1}$};
\draw[->,red] (0) to node[left,pos=0.45,xshift=0.06cm]{
%$\loopsteplabof{2}$
} (00);
\draw[->,shorten >= 2pt] (0) to (sink);
%
\draw[->,red] (00) to node[left,darkmagenta]{} (100);
\draw[->,distance=0.75cm,out=180,in=185] (00) to (0);
%
\path (1) ++ (0.15cm,0.05cm) node[above]{$\bverthati{2}$};
\draw[-{>[length=1mm,width=1.8mm]},thick,dotted] (1) to node[right,pos=0.45,xshift=-0.06cm]{
%$\loopsteplabof{1}$
} (10);
\draw[->,shorten >= 2pt,red] (1) to (sink);
%
\path (sink) ++ (0cm,0.45cm) node{$\tick$};
%
\draw[-{>[length=1mm,width=1.8mm]},thick,dotted] (10) to (100);
\draw[-{>[length=1mm,width=1.8mm]},thick,dotted,distance=0.75cm,out=0,in=-5] (10) to (1);
% 
\draw[->,distance=1.5cm,out=0,in=-5,red] (100) to (1);
\path (100) ++ (0cm,-0.3cm) node{$\bverti{2}$};

\draw[magenta,thick,densely dashed] (0) to (1);
%
% 
% 
\matrix[anchor=center,row sep=1cm,column sep=1.15cm,every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (0,0) {
  \node(C_0){};   & \node[draw=none,fill=none](C_root-anchor){};
                                       & \node(C_1){};
  \\
  \node(C_00){};  & \node[draw=none,fill=none](C_sink-anchor){};  
                                       & \node(C_10){};
  \\
  \node(C_000){}; & \node[draw=none,fill=none](C_label-anchor){};  
                                       & \node(C_100){};
  \\
};
\path (C_root-anchor) ++ (0cm,0.75cm) node[style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}](C_root){};
\path (C_root) ++ (0cm,1.25cm) node{\scalebox{1.45}{{$\acharthat$}}};
%
\path (C_sink-anchor) ++ (0cm,0.25cm) node[style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}](C_sink){};
\draw[thick] (C_sink) circle (0.12cm); 
\path (C_sink) ++ (0cm,0.45cm) node{$\tick$};
% 
%
% \path (C_label-anchor) ++ (0cm,-1.275cm) node{\scalebox{1.15}{{\large $
% %\achart,\,
% \acharthat$}}};
% 
% 
\draw[<-,very thick,>=latex,chocolate](C_root) -- ++ (90:0.575cm);
%
\draw[->] (C_root) to node[below,xshift=0.1cm]{} (C_0);
\draw[->] (C_root) to node[below,xshift=-0.1cm]{} (C_1);
%
\draw[->,thick] (C_0) to node[left,pos=0.45,xshift=0.06cm]{$\loopsteplabof{2}$} (C_00);
\draw[->,shorten >= 2pt] (C_0) to (C_sink);
\path (C_0) ++ (-0.09cm,0.05cm) node[above]{$\bverthati{1}$};
%
\draw[->] (C_00) to node[left]{} (C_000);
\draw[->,distance=0.75cm,out=180,in=185] (C_00) to (C_0);
%
\draw[->,distance=1.5cm,out=180,in=185] (C_000) to (C_0);
\path (C_000) ++ (0cm,-0.3cm) node{$\bverti{1}$};
%
\draw[->,thick] (C_1) to node[right,pos=0.45,xshift=-0.06cm]{$\loopsteplabof{1}$} (C_10);
\draw[->,shorten >= 2pt] (C_1) to (C_sink);
\path (C_1) ++ (0.15cm,0.05cm) node[above]{$\bverthati{2}$};
%
\draw[->] (C_10) to (C_100);
\draw[->,distance=0.75cm,out=0,in=-5] (C_10) to (C_1);
% 
\draw[->,distance=1.5cm,out=0,in=-5] (C_100) to (C_1);
\path (C_100) ++ (0cm,-0.3cm) node{$\bverti{2}$};
%
\draw[magenta,thick,densely dashed] (C_0) to (C_1);
\draw[magenta,thick,densely dashed,bend right,distance=0.4cm,looseness=1] (C_000) to (C_100);


\matrix[anchor=center,row sep=1cm,column sep=1.15cm,every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (3.45,0) {
  \node[draw=none,fill=none](Cw1hatw2hat_0){};   & \node[draw=none,fill=none](Cw1hatw2hat_root-anchor){};                    
                                       & \node(Cw1hatw2hat_1){};
  \\
  \node[draw=none,fill=none](Cw1hatw2hat_00){};  & \node[draw=none,fill=none](Cw1hatw2hat_sink-anchor){};  
                                       & \node(Cw1hatw2hat_10){};
  \\
  \node[draw=none,fill=none](Cw1hatw2hat_000)[draw=none,fill=none]{}; 
                & \node[draw=none,fill=none](Cw1hatw2hat_label-anchor){};  
                                       & \node(Cw1hatw2hat_100){};
  \\
};
\path (Cw1hatw2hat_root-anchor) ++ (0cm,0.75cm) node[style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}](Cw1hatw2hat_root){};
%
\path (Cw1hatw2hat_sink-anchor) ++ (0cm,0.25cm) node[style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}](Cw1hatw2hat_sink){};
\draw[thick] (Cw1hatw2hat_sink) circle (0.12cm); 
\path (Cw1hatw2hat_sink) ++ (0cm,0.45cm) node{$\tick$};
%
% \path (Cw1hatw2hat_label-anchor) ++ (1cm,-1.275cm) node{\scalebox{1.15}{{\large $  %\connthroughin{\achart}{\bverthati{1}}{\bverthati{2}},\,
% \connthroughin{\acharthat}{\bverthati{1}}{\bverthati{2}}$}}};
% 
% 
\draw[<-,very thick,>=latex,chocolate](Cw1hatw2hat_root) -- ++ (90:0.575cm);
%
\draw[->] (Cw1hatw2hat_root) to node[below,xshift=-0.1cm]{} (Cw1hatw2hat_1);
\path (Cw1hatw2hat_root) ++ (0.65cm,1.15cm) node{\scalebox{1.45}{{$\connthroughin{\acharthat}{\bverthati{1}}{\bverthati{2}}$}}};
%
\draw[->,thick] (Cw1hatw2hat_1) to node[right,pos=0.45,xshift=-0.06cm]{$\loopsteplabof{1}$} (Cw1hatw2hat_10);
\draw[->,shorten >= 2pt] (Cw1hatw2hat_1) to (Cw1hatw2hat_sink);
\path (Cw1hatw2hat_1) ++ (0.15cm,0.05cm) node[above]{$\bverthati{2}$};
%
\draw[->] (Cw1hatw2hat_10) to (Cw1hatw2hat_100);
\draw[->,distance=0.75cm,out=0,in=-5] (Cw1hatw2hat_10) to (Cw1hatw2hat_1);
% 
\draw[->,distance=1.5cm,out=0,in=-5] (Cw1hatw2hat_100) to (Cw1hatw2hat_1);
\path (Cw1hatw2hat_100) ++ (0cm,-0.3cm) node{$\bverti{2}$};
%
%



\draw[-implies,thick,double equal sign distance, bend right,distance={1.75*\mylen pt},
               shorten <= 1cm,shorten >= 1cm
               ] (C_root) to node[above,pos=0.5,yshift={0.15*\mylen pt}] {\scalebox{1.25}{$\connthroughin{\achart}{\bverti{1}}{\bverti{2}}\! \mapsfrom \achart$}}  
                                                                         % {\large $(\text{\nf I})^{(\bverti{1})}_{\bverti{2}}$} 
                                                                         (root) ;

\draw[-implies,thick,double equal sign distance, bend left,distance={1.25*\mylen pt},
               shorten <= 1cm,shorten >= 1cm
               ] (C_root) to node[above,pos=0.6,yshift={0.15*\mylen pt}]{\scalebox{1.25}{$(\text{\nf I})^{(\bverthati{1})}_{\bverthati{2}}$}} (Cw1hatw2hat_root) ;


% 
% 
% 
\end{tikzpicture}%\label{fig:counterex:ex:transformation:I}
%
\end{center}
%
%\vspace*{-3.75ex}   
% 
%\caption{\label{fig:counterex:ex:transformation:I}%
%         Left step:
%         Counterexample to a weakening of Proposition~\ref{prop:transformation:I} by 
%         dropping the requirement \eqref{eq:2:prop:transformation:I}
%         from its assumptions.  
%         For the layered \protect\LEEwitness~$\acharthat$ on the chart~$\achart$,
%         $\protect\lognot{(\bverti{2} \protect\redrtc \bverti{1})}$ is satisfied. Furthermore, the loop levels of \loopentrytransitions\ that descend to $\bverti{1}$ are higher than the loop levels reachable from $\bverti{2}$.
%         But \eqref{eq:2:prop:transformation:I} is not satisfied,
%         as $\bverthati{1} \descendsinloopto \bverti{1}$ and $\bverti{2}$ is normed. 
%         %Furthermore, $\acharthat$ satisfies the condition~\eqref{eq:1:prf:prop:transformation:I} used in the proof of Proposition~\ref{prop:transformation:I}. 
%         The loop labeling $\protect\connthroughin{\acharthat}{\bverti{1}}{\bverti{2}}$
%         is not a \protect\LEEwitness, since the red path starting with $\bverthati{1}\sredi{\loopnsteplab{2}}\bullet\sred\bverti{2}$ descends in a loop and encounters termination within the body of the loop.
%         In fact, the underlying chart~$\protect\connthroughin{\achart}{\bverti{1}}{\bverti{2}}$ is not \protect\LEEshaped.
%         (The dashed link indicates bisimilarity of $\bverti{1}$ with $\bverti{2}$ in $\achart$, provided that all action labels are equal.
%          But note that bisimilarity is not a required assumption in Section~\ref{LEEp-transformations}.)
%         \hspace*{\fill}
%         Right step: 
%         Elimination of the bisimilarity redundancy $\pair{\bverti{1}}{\bverti{2}}$ (assuming all action labels are equal)
%         in the chart $\achart$ with layered \protect\LEEwitness~$\acharthat$ in Figure~\ref{fig:counterex:prop:transformation:I}   
%         where $\bverti{1} \loopsbackto \bverthati{1}$.
%         First it is progressed to the bisimilarity redundancy $\pair{\bverthati{1}}{\bverthati{2}}$,
%         and then $\bverthati{1}$ is connected through to $\bverthati{2}$
%         according to the transformation~I as described in the proof of Proposition~\ref{prop:transformation:I}.
%         The result is a layered \protect\LEEwitness\ for $\connthroughin{\achart}{\bverti{1}}{\bverti{2}}$.
%        }
         %
%\end{figure}

==> figs/fig-counterex-ex-transformation-I.tex <==
%\begin{figure}[p!]
  %
% \begin{center}
%   
% 
\begin{tikzpicture}[scale=0.875]
% 
\matrix[anchor=center,row sep=1cm,column sep=0.5cm,every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (0,0) {
  \node(0){};   & \node[draw=none,fill=none](root-anchor){};                    
                                       & \node(1){};
  \\
  \node(00){};  & \node[draw=none,fill=none](sink-anchor){};  
                                       & \node(10){};
  \\
  \node(000)[draw=none,fill=none]{}; 
                & \node[draw=none,fill=none](label-anchor){};  
                                       & \node(100){};
  \\
};
\calcLength(0,00){mylen};
\path (root-anchor) ++ (0cm,1cm) node[style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}](root){};
%
\path (sink-anchor) ++ (0cm,0.25cm) node[style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt,red}](sink){};
\draw[thick,red] (sink) circle (0.12cm); 
%
% \path (label-anchor) ++ (0cm,-1.275cm) node{\scalebox{1.15}{{\large $
% %\connthroughin{\achart}{\bverti{1}}{\bverti{2}}, \,
% \connthroughin{\acharthat}{\bverti{1}}{\bverti{2}}$}}};

% 
% 
\draw[<-,very thick,>=latex,chocolate](root) -- ++ (90:0.575cm);
%
\path (root) ++ (-0.15cm,1.25cm) node{\scalebox{1.45}{{$\connthroughin{\achart}{\bverti{1}}{\bverti{2}}$}}};
\draw[->] (root) to node[below,xshift=0.1cm]{} (0); 
\draw[->] (root) to node[below,xshift=-0.1cm]{} (1);
%
\path (0) ++ (-0.175cm,0.05cm) node[above]{$\bverthati{1}$};
\draw[->,red] (0) to node[left,pos=0.45,xshift=0.06cm]{
%$\loopsteplabof{2}$
} (00);
\draw[->,shorten >= 2pt] (0) to (sink);
%
\draw[->,red] (00) to node[left,darkmagenta]{} (100);
\draw[->,distance=0.5cm,out=180,in=185] (00) to (0);
%
\path (1) ++ (0.15cm,0.05cm) node[above]{$\bverthati{2}$};
\draw[-{>[length=1mm,width=1.8mm]},thick,dotted] (1) to node[right,pos=0.45,xshift=-0.06cm]{
%$\loopsteplabof{1}$
} (10);
\draw[->,shorten >= 2pt,red] (1) to (sink);
%
\path (sink) ++ (0cm,0.55cm) node{$\tick$};
%
\draw[-{>[length=1mm,width=1.8mm]},thick,dotted] (10) to (100);
\draw[-{>[length=1mm,width=1.8mm]},thick,dotted,distance=0.75cm,out=0,in=-5] (10) to (1);
% 
\draw[->,distance=1.25cm,out=0,in=-5,red] (100) to (1);
\path (100) ++ (0cm,-0.3cm) node{$\bverti{2}$};

\draw[magenta,thick,densely dashed] (0) to (1);
%
% 
% 
\matrix[anchor=center,row sep=1cm,column sep=0.5cm,every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (4,0) {
  \node(C_0){};   & \node[draw=none,fill=none](C_root-anchor){};
                                       & \node(C_1){};
  \\
  \node(C_00){};  & \node[draw=none,fill=none](C_sink-anchor){};  
                                       & \node(C_10){};
  \\
  \node(C_000){}; & \node[draw=none,fill=none](C_label-anchor){};  
                                       & \node(C_100){};
  \\
};
\path (C_root-anchor) ++ (0cm,1cm) node[style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}](C_root){};
\path (C_root) ++ (0cm,1.25cm) node{\scalebox{1.45}{{$\acharthat$}}};
%
\path (C_sink-anchor) ++ (0cm,0.25cm) node[style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}](C_sink){};
\draw[thick] (C_sink) circle (0.12cm); 
\path (C_sink) ++ (0cm,0.55cm) node{$\tick$};
% 
%
% \path (C_label-anchor) ++ (0cm,-1.275cm) node{\scalebox{1.15}{{\large $
% %\achart,\,
% \acharthat$}}};
% 
% 
\draw[<-,very thick,>=latex,chocolate](C_root) -- ++ (90:0.575cm);
%
\draw[->] (C_root) to node[below,xshift=0.1cm]{} (C_0);
\draw[->] (C_root) to node[below,xshift=-0.1cm]{} (C_1);
%
\draw[->,thick] (C_0) to node[left,pos=0.45,xshift=0.1cm]{$\loopsteplabof{2}$} (C_00);
\draw[->,shorten >= 2pt] (C_0) to (C_sink);
\path (C_0) ++ (-0.09cm,0.05cm) node[above]{$\bverthati{1}$};
%
\draw[->] (C_00) to node[left]{} (C_000);
\draw[->,distance=0.75cm,out=180,in=185] (C_00) to (C_0);
%
\draw[->,distance=1.25cm,out=180,in=185] (C_000) to (C_0);
\path (C_000) ++ (0cm,-0.3cm) node{$\bverti{1}$};
%
\draw[->,thick] (C_1) to node[right,pos=0.45,xshift=-0.08cm]{$\loopsteplabof{1}$} (C_10);
\draw[->,shorten >= 2pt] (C_1) to (C_sink);
\path (C_1) ++ (0.15cm,0.05cm) node[above]{$\bverthati{2}$};
%
\draw[->] (C_10) to (C_100);
\draw[->,distance=0.75cm,out=0,in=-5] (C_10) to (C_1);
% 
\draw[->,distance=1.25cm,out=0,in=-5] (C_100) to (C_1);
\path (C_100) ++ (0cm,-0.3cm) node{$\bverti{2}$};
%
\draw[magenta,thick,densely dashed] (C_0) to (C_1);
\draw[magenta,thick,densely dashed,bend right,distance=0.4cm,looseness=1] (C_000) to (C_100);


\matrix[anchor=center,row sep=1cm,column sep=0.5cm,every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (6.6,0) {
  \node[draw=none,fill=none](Cw1hatw2hat_0){};   & \node[draw=none,fill=none](Cw1hatw2hat_root-anchor){};                    
                                       & \node(Cw1hatw2hat_1){};
  \\
  \node[draw=none,fill=none](Cw1hatw2hat_00){};  & \node[draw=none,fill=none](Cw1hatw2hat_sink-anchor){};  
                                       & \node(Cw1hatw2hat_10){};
  \\
  \node[draw=none,fill=none](Cw1hatw2hat_000)[draw=none,fill=none]{}; 
                & \node[draw=none,fill=none](Cw1hatw2hat_label-anchor){};  
                                       & \node(Cw1hatw2hat_100){};
  \\
};
\path (Cw1hatw2hat_root-anchor) ++ (0cm,1cm) node[style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}](Cw1hatw2hat_root){};
%
\path (Cw1hatw2hat_sink-anchor) ++ (0cm,0.25cm) node[style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}](Cw1hatw2hat_sink){};
\draw[thick] (Cw1hatw2hat_sink) circle (0.12cm); 
\path (Cw1hatw2hat_sink) ++ (0cm,0.55cm) node{$\tick$};
%
% \path (Cw1hatw2hat_label-anchor) ++ (1cm,-1.275cm) node{\scalebox{1.15}{{\large $  %\connthroughin{\achart}{\bverthati{1}}{\bverthati{2}},\,
% \connthroughin{\acharthat}{\bverthati{1}}{\bverthati{2}}$}}};
% 
% 
\draw[<-,very thick,>=latex,chocolate](Cw1hatw2hat_root) -- ++ (90:0.575cm);
%
\draw[->] (Cw1hatw2hat_root) to node[below,xshift=-0.1cm]{} (Cw1hatw2hat_1);
\path (Cw1hatw2hat_root) ++ (0.65cm,1.15cm) node{\scalebox{1.45}{{$\connthroughin{\acharthat}{\bverthati{1}}{\bverthati{2}}$}}};
%
\draw[->,thick] (Cw1hatw2hat_1) to node[right,pos=0.45,xshift=-0.08cm]{$\loopsteplabof{1}$} (Cw1hatw2hat_10);
\draw[->,shorten >= 2pt] (Cw1hatw2hat_1) to (Cw1hatw2hat_sink);
\path (Cw1hatw2hat_1) ++ (0.15cm,0.05cm) node[above]{$\bverthati{2}$};
%
\draw[->] (Cw1hatw2hat_10) to (Cw1hatw2hat_100);
\draw[->,distance=0.75cm,out=0,in=-5] (Cw1hatw2hat_10) to (Cw1hatw2hat_1);
% 
\draw[->,distance=1.25cm,out=0,in=-5] (Cw1hatw2hat_100) to (Cw1hatw2hat_1);
\path (Cw1hatw2hat_100) ++ (0cm,-0.3cm) node{$\bverti{2}$};
%
%



\draw[-implies,thick,double equal sign distance, bend right,distance={1.2*\mylen pt},
               shorten <= 0.8cm,shorten >= 0.8cm
               ] (C_root) to node[above,pos=0.5,yshift={0.075*\mylen pt}] {\scalebox{1.25}{$\connthroughin{\achart}{\bverti{1}}{\bverti{2}}\! \mapsfrom \achart$}}  
                                                                         % {\large $(\text{\nf I})^{(\bverti{1})}_{\bverti{2}}$} 
                                                                         (root) ;

\draw[-implies,thick,double equal sign distance, bend left,distance={0.8*\mylen pt},
               shorten <= 0.5cm,shorten >= 0.5cm
               ] (C_root) to node[above,pos=0.6,yshift={0.075*\mylen pt}]{\scalebox{1.25}{$(\text{\nf I})^{(\bverthati{1})}_{\bverthati{2}}$}} (Cw1hatw2hat_root) ;


% 
% 
% 
\end{tikzpicture}\label{fig:counterex:ex:transformation:I}
%
%\end{center}
%
%\vspace*{-3.75ex}   
% 
%\caption{\label{fig:counterex:ex:transformation:I}%
%         Left step:
%         Counterexample to a weakening of Proposition~\ref{prop:transformation:I} by 
%         dropping the requirement \eqref{eq:2:prop:transformation:I}
%         from its assumptions.  
%         For the layered \protect\LEEwitness~$\acharthat$ on the chart~$\achart$,
%         $\protect\lognot{(\bverti{2} \protect\redrtc \bverti{1})}$ is satisfied. Furthermore, the loop levels of \loopentrytransitions\ that descend to $\bverti{1}$ are higher than the loop levels reachable from $\bverti{2}$.
%         But \eqref{eq:2:prop:transformation:I} is not satisfied,
%         as $\bverthati{1} \descendsinloopto \bverti{1}$ and $\bverti{2}$ is normed. 
%         %Furthermore, $\acharthat$ satisfies the condition~\eqref{eq:1:prf:prop:transformation:I} used in the proof of Proposition~\ref{prop:transformation:I}. 
%         The loop labeling $\protect\connthroughin{\acharthat}{\bverti{1}}{\bverti{2}}$
%         is not a \protect\LEEwitness, since the red path starting with $\bverthati{1}\sredi{\loopnsteplab{2}}\bullet\sred\bverti{2}$ descends in a loop and encounters termination within the body of the loop.
%         In fact, the underlying chart~$\protect\connthroughin{\achart}{\bverti{1}}{\bverti{2}}$ is not \protect\LEEshaped.
%         (The dashed link indicates bisimilarity of $\bverti{1}$ with $\bverti{2}$ in $\achart$, provided that all action labels are equal.
%          But note that bisimilarity is not a required assumption in Section~\ref{LEEp-transformations}.)
%         \hspace*{\fill}
%         Right step: 
%         Elimination of the bisimilarity redundancy $\pair{\bverti{1}}{\bverti{2}}$ (assuming all action labels are equal)
%         in the chart $\achart$ with layered \protect\LEEwitness~$\acharthat$ in Figure~\ref{fig:counterex:prop:transformation:I}   
%         where $\bverti{1} \loopsbackto \bverthati{1}$.
%         First it is progressed to the bisimilarity redundancy $\pair{\bverthati{1}}{\bverthati{2}}$,
%         and then $\bverthati{1}$ is connected through to $\bverthati{2}$
%         according to the transformation~I as described in the proof of Proposition~\ref{prop:transformation:I}.
%         The result is a layered \protect\LEEwitness\ for $\connthroughin{\achart}{\bverti{1}}{\bverti{2}}$.
%        }
         %
%\end{figure}

==> figs/fig-counterex-ex-transformation-II-1column.tex <==
%\begin{figure}[t!]
  %
\begin{center}
%   
\begin{tikzpicture}
% 
\matrix[anchor=center,row sep=1cm,column sep=1cm,every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (0,0) {
  \node(w1_Cw2w1){};                          & &[0.75cm] & & \node(w1_C){};     & &[0.75cm] & & \node(label_Cw1w2)[draw=none,fill=none]{};                                             
  \\
  \node(w2hat_Cw2w1){};                       & &         & & \node(w2hat_C){};  &           & & & \node(w2hat_Cw1w2){};     
  \\
  \node(u_Cw2w1){};                           & &         & & \node(u_C){};      &           & & & \node(u_Cw1w2){};    
  \\
  \node(label_Cw2w1)[draw=none,fill=none]{};  & &         & & \node(w2_C){};     &           & & & \node(w2_Cw1w2){};
  \\
};

\draw[-implies,thick,double equal sign distance, %bend left,distance={1.25*\mylen pt},
               shorten <= 1.15cm,shorten >= 1.55cm
               ] (w2hat_C) to node[above,pos=0.4425,yshift={0*\mylen pt}]{\scalebox{1.25}{$\connthroughin{\achart}{\bverti{2}}{\bverti{1}}\! \mapsfrom \achart$}} (w2hat_Cw2w1) ;


\draw[-implies,thick,double equal sign distance, %bend left,distance={1.25*\mylen pt},
               shorten <= 1.9cm,shorten >= 1.4cm
               ] (w2hat_C) to node[above,pos=0.55,yshift={0*\mylen pt}]{\scalebox{1.25}{$(\text{\nf II})^{(\bverti{1})}_{\bverti{2}}$}} (w2hat_Cw1w2) ;



%-------------
% chart Cw2w1
%-------------
\draw[<-,very thick,>=latex,chocolate](w1_Cw2w1) -- ++ (90:0.5cm);
\path (w1_Cw2w1) ++ (0.35cm,0.175cm) node{$\bverti{1}$};
\draw[->](w1_Cw2w1) to node[right,xshift=-0.025cm,yshift=0.05cm]{
%$\loopnsteplab{2}$
} (w2hat_Cw2w1);
\draw[->,distance=1.5cm,out=-5,in=5,color=red] (w1_Cw2w1) to node[above,xshift=-0cm,yshift=0.15cm,
color=red,
pos=0.275]{
%$\loopnsteplab{2}$
} (u_Cw2w1);
%
\path (w2hat_Cw2w1) ++ (0.325cm,0cm) node{$\bverthati{2}$};
\draw[->,color=red
](w2hat_Cw2w1) to node[right,xshift=-0.025cm,yshift=0.05cm]{
%$\loopnsteplab{1}$
} (u_Cw2w1);
\draw[->,distance=0.75cm,out=165,in=185,shorten <= 4.5pt] (w2hat_Cw2w1) to (w1_Cw2w1);
%
\path (u_Cw2w1) ++ (0cm,-0.275cm) node{$\cvert$};
\draw[->,distance=0.75cm,out=175,in=185] (u_Cw2w1) to (w2hat_Cw2w1);
\draw[->,distance=1.5cm,out=175,in=185
,color=red
] (u_Cw2w1) to (w1_Cw2w1);
%
% 
\path(label_Cw2w1) ++ (0cm,0cm) node{\scalebox{1.45}{$\connthroughin{\achart}{\bverti{2}}{\bverti{1}}$}};



%---------
% chart C
%--------- 
\draw[<-,very thick,>=latex,chocolate](w1_C) -- ++ (90:0.5cm);
\path (w1_C) ++ (0.35cm,0.175cm) node{$\bverti{1}$};
\draw[->,thick](w1_C) to node[right,xshift=-0.025cm,yshift=0.05cm]{$\loopnsteplab{2}$} (w2hat_C);
\draw[->,thick,distance=1.5cm,out=-5,in=5] (w1_C) to node[above,xshift=-0cm,yshift=0.15cm,pos=0.275]{$\loopnsteplab{2}$} (u_C);
%
\path (w2hat_C) ++ (0.325cm,0cm) node{$\bverthati{2}$};
\draw[->,thick](w2hat_C) to node[right,xshift=-0.025cm,yshift=0.05cm]{$\loopnsteplab{1}$} (u_C);
\draw[->,distance=0.75cm,out=165,in=185,shorten <= 4.5pt] (w2hat_C) to (w1_C);
%
\path (u_C) ++ (0.175cm,-0.25cm) node{$\cvert$};
\draw[->](u_C) to (w2_C);
\draw[->,distance=0.75cm,out=175,in=185] (u_C) to (w2hat_C);
%
\path (w2_C) ++ (0.35cm,-0.05cm) node{$\bverti{2}$};
\draw[->,distance=1.5cm,out=175,in=185] (w2_C) to (w2hat_C);
%
% 
\path (w2_C) ++ (1.05cm,0.65cm) node(label_C){\scalebox{1.45}{$\acharthat$}};

\draw[magenta,thick,densely dashed,bend right,distance=1cm,looseness=1] (w1_C) to (w2_C);

%
%
%\draw[draw=none] ($(w2hat_C) + (0cm,-0.5cm)$) to node{\scalebox{2}{$\overset{\text{(II)\hspace*{2pt}}}{{\Longrightarrow}}$}} ($(w2hat_Cw1w2) + (0cm,-0.5cm)$); 






%-------------
% chart Cw1w2
%------------- 
\path (w2hat_Cw1w2) ++ (0cm,0.3cm) node{$\bverthati{2}$};
\draw[->,thick](w2hat_Cw1w2) to node[right,xshift=-0.025cm,yshift=0.05cm]{$\loopnsteplab{1}$} (u_Cw1w2);
\draw[->,thick,distance=1.5cm,out=-5,in=5](w2hat_Cw1w2) to node[above,xshift=0cm,yshift=0.15cm,pos=0.275]{$\loopnsteplab{2}$} (w2_Cw1w2);
%
\path (u_Cw1w2) ++ (0.25cm,-0cm) node{$\cvert$};
\draw[->] (u_Cw1w2) to (w2_Cw1w2);
\draw[->,distance=0.75cm,out=175,in=185] (u_Cw1w2) to (w2hat_Cw1w2);
%
\draw[<-,very thick,>=latex,chocolate](w2_Cw1w2) -- ++ (270:0.5cm);
\path (w2_Cw1w2) ++ (0.325cm,-0.3cm) node{$\bverti{2}$};
\draw[->,distance=1.5cm,out=175,in=185] (w2_Cw1w2) to (w2hat_Cw1w2);
% 
\path(label_Cw1w2) ++ (0cm,0cm) node{\scalebox{1.45}{$\connthroughin{\acharthat}{\bverti{1}}{\bverti{2}}$}};
 
 
\end{tikzpicture}\label{fig:repeatedex:prop:transformation:II}
  %
\end{center}
  %
%  \vspace*{-3ex}
  %
%\caption{\label{fig:ex:prop:transformation:II}%
%         The left step illustrates that in the situation $\bverti{2} \loopsbacktotc \bverti{1}$
%         the property LEE can get lost
%         when the \protect\connectthroughchart{\bverti{2}}{\bverti{1}} $\connthroughin{\achart}{\bverti{2}}{\bverti{1}}$ of $\achart$ is used
%         for eliminating the bisimilarity redundancy~$\pair{\bverti{1}}{\bverti{2}}$.
%         Then $\connthroughin{\achart}{\bverti{2}}{\bverti{1}}$ is not LEE-shaped,
%         and $\connthroughin{\acharthat}{\bverti{2}}{\bverti{1}}$ is not a LLEE-witness.
%         In the right step, transformation~II is applied to the same bisimulation redundancy %~$\pair{\bverti{1}}{\bverti{2}}$
%         with as result the LLEE-witness~$\protect\acharthat$ of the \connectthroughchart{\bverti{1}}{\bverti{2}}~$\connthroughin{\achart}{\bverti{1}}{\bverti{2}}$.
%       }
%\end{figure}

==> figs/fig-counterex-ex-transformation-II.tex <==
% \begin{figure}[]
%   %
% \begin{center}
%   
\begin{tikzpicture}
% 
\matrix[anchor=center,row sep=1cm,column sep=1cm,every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (0,0) {
  \node(w1_Cw2w1){};                          &[0.8cm] & \node(w1_C){};     &[0.8cm]  & \node(label_Cw1w2)[draw=none,fill=none]{};                                             
  \\
  \node(w2hat_Cw2w1){};                       &        & \node(w2hat_C){};  &         & \node(w2hat_Cw1w2){};     
  \\
  \node(u_Cw2w1){};                           &        & \node(u_C){};      &         & \node(u_Cw1w2){};    
  \\
  \node(label_Cw2w1)[draw=none,fill=none]{};  &        & \node(w2_C){};     &         & \node(w2_Cw1w2){};
  \\
};

\draw[-implies,thick,double equal sign distance,bend right,distance={1*\mylen pt},
               shorten <= 0.65cm,shorten >= 0.65cm
               ] (w1_C) to node[above,pos=0.4425,yshift={0.05*\mylen pt}]{\scalebox{1.25}{$\connthroughin{\achart}{\bverti{2}}{\bverti{1}}\! \mapsfrom \achart$}} (w1_Cw2w1) ;


\draw[-implies,thick,double equal sign distance,bend left,distance={1*\mylen pt},
               shorten <= 0.65cm,shorten >= 0.65cm
               ] (w1_C) to node[above,pos=0.55,yshift={0.05*\mylen pt}]{\scalebox{1.25}{$(\text{\nf II})^{(\bverti{1})}_{\bverti{2}}$}} (label_Cw1w2);



%-------------
% chart Cw2w1
%-------------
\draw[<-,very thick,>=latex,chocolate](w1_Cw2w1) -- ++ (90:0.5cm);
\path (w1_Cw2w1) ++ (0.35cm,0.175cm) node{$\bverti{1}$};
\draw[->](w1_Cw2w1) to node[right,xshift=-0.025cm,yshift=0.05cm]{
%$\loopnsteplab{2}$
} (w2hat_Cw2w1);
\draw[->,distance=1.25cm,out=-5,in=5,color=red] (w1_Cw2w1) to node[above,xshift=-0cm,yshift=0.15cm,
color=red,
pos=0.275]{
%$\loopnsteplab{2}$
} (u_Cw2w1);
%
\path (w2hat_Cw2w1) ++ (0.325cm,0cm) node{$\bverthati{2}$};
\draw[->,color=red
](w2hat_Cw2w1) to node[right,xshift=-0.025cm,yshift=0.05cm]{
%$\loopnsteplab{1}$
} (u_Cw2w1);
\draw[->,distance=0.75cm,out=165,in=185,shorten <= 4.5pt] (w2hat_Cw2w1) to (w1_Cw2w1);
%
\path (u_Cw2w1) ++ (0cm,-0.275cm) node{$\cvert$};
\draw[->,distance=0.75cm,out=175,in=185] (u_Cw2w1) to (w2hat_Cw2w1);
\draw[->,distance=1.25cm,out=175,in=185
,color=red
] (u_Cw2w1) to (w1_Cw2w1);
%
% 
\path(label_Cw2w1) ++ (0cm,0cm) node{\scalebox{1.45}{$\connthroughin{\achart}{\bverti{2}}{\bverti{1}}$}};



%---------
% chart C
%--------- 
\draw[<-,very thick,>=latex,chocolate](w1_C) -- ++ (90:0.5cm);
\path (w1_C) ++ (0.35cm,0.175cm) node{$\bverti{1}$};
\draw[->,thick](w1_C) to node[right,xshift=-0.025cm,yshift=0.05cm]{$\loopnsteplab{2}$} (w2hat_C);
\draw[->,thick,distance=1.25cm,out=-5,in=5] (w1_C) to node[right,xshift=-0.05cm,yshift=0cm,pos=0.5]{$\loopnsteplab{2}$} (u_C);
%
\path (w2hat_C) ++ (0.325cm,0cm) node{$\bverthati{2}$};
\draw[->,thick](w2hat_C) to node[right,xshift=-0.025cm,yshift=0.05cm]{$\loopnsteplab{1}$} (u_C);
\draw[->,distance=0.75cm,out=165,in=185,shorten <= 4.5pt] (w2hat_C) to (w1_C);
%
\path (u_C) ++ (0.175cm,-0.25cm) node{$\cvert$};
\draw[->](u_C) to (w2_C);
\draw[->,distance=0.75cm,out=175,in=185] (u_C) to (w2hat_C);
%
\path (w2_C) ++ (0.35cm,-0.05cm) node{$\bverti{2}$};
\draw[->,distance=1.25cm,out=175,in=185] (w2_C) to (w2hat_C);
%
% 
\path (w2_C) ++ (0.8cm,0.55cm) node(label_C){\scalebox{1.45}{$\acharthat$}};

\draw[magenta,thick,densely dashed,bend right,distance=1cm,looseness=1] (w1_C) to (w2_C);

%
%
%\draw[draw=none] ($(w2hat_C) + (0cm,-0.5cm)$) to node{\scalebox{2}{$\overset{\text{(II)\hspace*{2pt}}}{{\Longrightarrow}}$}} ($(w2hat_Cw1w2) + (0cm,-0.5cm)$); 






%-------------
% chart Cw1w2
%------------- 
\path (w2hat_Cw1w2) ++ (0cm,0.3cm) node{$\bverthati{2}$};
\draw[->,thick](w2hat_Cw1w2) to node[right,xshift=-0.025cm,yshift=0.05cm]{$\loopnsteplab{1}$} (u_Cw1w2);
\draw[->,thick,distance=1.25cm,out=-5,in=5](w2hat_Cw1w2) to node[left,xshift=0.1cm,yshift=0cm,pos=0.5]{$\loopnsteplab{2}$} (w2_Cw1w2);
%
\path (u_Cw1w2) ++ (0.25cm,-0cm) node{$\cvert$};
\draw[->] (u_Cw1w2) to (w2_Cw1w2);
\draw[->,distance=0.75cm,out=175,in=185] (u_Cw1w2) to (w2hat_Cw1w2);
%
\draw[<-,very thick,>=latex,chocolate](w2_Cw1w2) -- ++ (270:0.5cm);
\path (w2_Cw1w2) ++ (0.325cm,-0.3cm) node{$\bverti{2}$};
\draw[->,distance=1.25cm,out=175,in=185] (w2_Cw1w2) to (w2hat_Cw1w2);
% 
\path(label_Cw1w2) ++ (0cm,0cm) node{\scalebox{1.45}{$\connthroughin{\acharthat}{\bverti{1}}{\bverti{2}}$}};
 
 
\end{tikzpicture}%\label{fig:ex:prop:transformation:II}}
  %
% \end{center}
  %
%  \vspace*{-3ex}
  %
%\caption{}  
%\caption{\label{fig:ex:prop:transformation:II}%
%         The left step illustrates that in the situation $\bverti{2} \loopsbacktotc \bverti{1}$
%         the property LEE can get lost
%         when the \protect\connectthroughchart{\bverti{2}}{\bverti{1}} $\connthroughin{\achart}{\bverti{2}}{\bverti{1}}$ of $\achart$ is used
%         for eliminating the bisimilarity redundancy~$\pair{\bverti{1}}{\bverti{2}}$.
%         Then $\connthroughin{\achart}{\bverti{2}}{\bverti{1}}$ is not LEE-shaped,
%         and $\connthroughin{\acharthat}{\bverti{2}}{\bverti{1}}$ is not a LLEE-witness.
%         In the right step, transformation~II is applied to the same bisimulation redundancy %~$\pair{\bverti{1}}{\bverti{2}}$
%         with as result the LLEE-witness~$\protect\acharthat$ of the \connectthroughchart{\bverti{1}}{\bverti{2}}~$\connthroughin{\achart}{\bverti{1}}{\bverti{2}}$.
%       }
%\end{figure}

==> figs/fig-counterex-lem-transf-III-intermediate.tex <==
\begin{figure}
%
\begin{center}
%
\begin{tikzpicture}
  
  



\matrix[anchor=center,row sep=0.5cm,column sep=1cm,every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] {
  \node(v_Cw1w2){}; &                       &[0.5cm]  &                & \node(v_C){};  & \node[draw=none,fill=none](dummy_C){};  &[0.5ex] &                       & \node[draw=none,fill=none](v_Cvw2hat){}; 
  \\
  \\
                    & \node(w2hat_Cw1w2){}; &         &                &                & \node(w2hat_C){};                       &        &                       &                     & \node(w2hat_Cvw2hat){};                                
  \\
  \node(u_Cw1w2){}; &                       &         &                & \node(u_C){};  &                                         &        &                       & \node(u_Cvw2hat){}; 
  \\
                    & \node(w2_Cw1w2){};    &         & \node(w1_C){}; &                & \node(w2_C){};                          &        &  \node(w1_Cvw2hat){}; &                     & \node(w2_Cvw2hat){};
  \\    
};
\calcLength(dummy_C,w2hat_C){mylen};   
%
  
%------  
% Cw1w2  
%------  
\draw[<-,very thick,>=latex,chocolate](v_Cw1w2) -- ++ (90:{0.425*\mylen pt});      
\path (v_Cw1w2) ++ ({0*\mylen pt},{1*\mylen pt}) node{\scalebox{1.45}{$\connthroughin{\achart}{\bverti{1}}{\bverti{2}}$}};
%  
\draw[->] (v_Cw1w2) to (w2hat_Cw1w2);  
\draw[->,shorten >= 5pt] (v_Cw1w2) to (w2_Cw1w2); 
\path (v_Cw1w2) ++ ({0.3*\mylen pt},{0.225*\mylen pt}) node{$\avert$};
%
\path (w2hat_Cw1w2) ++ ({0.45*\mylen pt},{0.075*\mylen pt}) node{$\bverthati{2}$};
\draw[->] (w2hat_Cw1w2) to (u_Cw1w2);
\draw[->,dashed] (w2hat_Cw1w2) to (w2_Cw1w2);  
\draw[->,out=27,in=0,distance={1*\mylen pt}] (w2hat_Cw1w2) to (v_Cw1w2);
%
\draw[->] (u_Cw1w2) to (w2_Cw1w2); 
\draw[->,out=140,in=180,distance={0.8*\mylen pt}] (u_Cw1w2) to (v_Cw1w2);
%
\path (w2_Cw1w2) ++ ({0*\mylen pt},{-0.25*\mylen pt}) node{$\bverti{2}$};
\draw[->,out=0,in=-10,distance={0.75*\mylen pt}] (w2_Cw1w2) to (w2hat_Cw1w2); 

 
  
%---
% C  
%---  
\draw[<-,very thick,>=latex,chocolate](v_C) -- ++ (90:{0.425*\mylen pt});    
\path (v_C) ++ ({0*\mylen pt},{1*\mylen pt}) node{\scalebox{1.45}{$\acharthat$}}; 
%  
\draw[->,thick] (v_C) to node[right,pos=0.45,yshift={0.08*\mylen pt}]{$\loopnsteplab{2}$} (w2hat_C);  
\draw[->,thick,shorten >= 5pt] (v_C) to node[left,pos=0.825,xshift={0.025*\mylen pt}]{$\loopnsteplab{2}$} (w2_C); 
\path (v_C) ++ ({0.3*\mylen pt},{0.225*\mylen pt}) node{$\avert$};
%
\path (w2hat_C) ++ ({0.45*\mylen pt},{0.075*\mylen pt}) node{$\bverthati{2}$};
\draw[->] (w2hat_C) to (u_C);
\draw[->,thick] (w2hat_C) to node[right,xshift={-0.05*\mylen pt}]{$\loopnsteplab{1}$} (w2_C);  
\draw[->,out=27,in=0,distance={1*\mylen pt}] (w2hat_C) to (v_C);
%
\draw[->] (u_C) to (w1_C); 
\draw[->,out=140,in=180,distance={0.8*\mylen pt}] (u_C) to (v_C);
%
\path (w1_C) ++ ({0*\mylen pt},{-0.25*\mylen pt}) node{$\bverti{1}$};
\draw[->,out=130,in=180,distance={0.95*\mylen pt}] (w1_C) to (v_C);
%
\path (w2_C) ++ ({0*\mylen pt},{-0.25*\mylen pt}) node{$\bverti{2}$};
\draw[->,out=0,in=-10,distance={0.75*\mylen pt}] (w2_C) to (w2hat_C);
% 
% 
\draw[magenta,thick,densely dashed,out=270,in=180,distance={0.65*\mylen pt},looseness=1] (v_C) to (w2hat_C);
\draw[magenta,thick,bend right,distance={0.2*\mylen pt},looseness=2,densely dashed] (w1_C) to (w2_C); 
 
  
%--------  
% Cvw2hat  
%--------  
\draw[<-,very thick,>=latex,chocolate](w2hat_Cvw2hat) -- ++ (90:{0.425*\mylen pt});   
\path (w2hat_Cvw2hat) ++ ({0.1*\mylen pt},{1.25*\mylen pt}) node{\scalebox{1.45}{$\connthroughin{\acharthat}{\bverti{2}}{\bverthati{2}}$}};
%
\path (w2hat_Cvw2hat) ++ ({-0.275*\mylen pt},{0.275*\mylen pt}) node{$\bverthati{2}$};
\draw[->,thick] (w2hat_Cvw2hat) to node[below,pos=0.35,yshift={-0.025*\mylen pt}]{$\loopnsteplab{2}$} (u_Cvw2hat);
\draw[->,thick] (w2hat_Cvw2hat) to node[right,xshift={-0.05*\mylen pt}]{$\loopnsteplab{1}$} (w2_Cvw2hat); 
\draw[->,thick,out=-10,in=45,distance={1*\mylen pt}] (w2hat_Cvw2hat) to node[above,pos=0.725,yshift={-0.05*\mylen pt}]{$\loopnsteplab{2}$} (w2hat_Cvw2hat);
%
\draw[->] (u_Cvw2hat) to (w1_Cvw2hat); 
\draw[->,out=130,in=180,distance={0.5*\mylen pt}] (u_Cvw2hat) to (w2hat_Cvw2hat);
%
\path (w1_Cvw2hat) ++ ({0*\mylen pt},{-0.25*\mylen pt}) node{$\bverti{1}$};
\draw[->,out=130,in=180,distance={1*\mylen pt}] (w1_Cvw2hat) to (w2hat_Cvw2hat);
%
\path (w2_Cvw2hat) ++ ({0*\mylen pt},{-0.25*\mylen pt}) node{$\bverti{2}$};
\draw[->,out=0,in=-20,distance={0.75*\mylen pt}] (w2_Cvw2hat) to (w2hat_Cvw2hat);  
%  
\draw[magenta,bend right,distance={0.2*\mylen pt},looseness=2,densely dashed] (w1_Cvw2hat) to (w2_Cvw2hat);   
  
%----------------------  
% transformation arrows  
%----------------------  
  
\draw[-implies,thick,double equal sign distance, bend right,distance={1.9*\mylen pt},
               shorten <= {1.25*\mylen pt},shorten >= {1.25*\mylen pt},
               ] (v_C) to node[above,pos=0.505,yshift={0.15*\mylen pt}] {\scalebox{1.25}{$\connthroughin{\achart}{\bverti{1}}{\bverti{2}}\! \mapsfrom \achart$}} 
                                                                         % {\large $(\text{\nf I})^{(\bverti{1})}_{\bverti{2}}$} 
                                                                         (v_Cw1w2) ;

\draw[-implies,thick,double equal sign distance, bend left,distance={2.25*\mylen pt},
               shorten <= {1.6*\mylen pt},shorten >= {1.6*\mylen pt},
               ] (v_C) to node[above,pos=0.58,yshift={0.25*\mylen pt}]{\scalebox{1.25}{$(\text{\nf II})^{(\avert)}_{\bverthati{2}}$}} (w2hat_Cvw2hat) ;  
  
  
  
\end{tikzpicture}   
%  
\end{center}  
%  
\caption{\label{fig:counterex:lem:transf:III}%
         Counterexample to a weakening of requirement~\eqref{cond:transf:III}
         to dropping the requirement $\lognot{(\bverti{2} \redrtci{\branchlab} \bverti{1})}$.
         For the layered \protect\LEEwitness~$\acharthat$ on the chart~$\achart$,
         $\bverti{1} \dloopsbackto \avert \convdloopsbackto \bverthati{2} \convloopsbacktotc \bverti{2}$
         is satisfied, but there is a branch transition path from $\bverti{2}$ to $\bverti{1}$. 
         Then the \protect\connectthroughchart{\bverti{1}}{\bverti{2}}, see on the left, is not \protect\LEEshaped,
         and hence does not have a LLEE-witness.
         But when the bisimilarity redundancy $\pair{\bverti{1}}{\bverti{2}}$ is
         progressed to the bisimilarity redundancy $\pair{\avert}{\bverthati{2}}$, 
         then transformation~II is applicable
         with as result the LLEE-witness $\connthroughin{\acharthat}{\bverti{2}}{\bverthati{2}}$ on the right.
         Then transformation~III is applicable to the bisimilarity redundancy~$\pair{\avert}{\bverthati{1}}$.
        }
% 
% 
% 
\end{figure}

==> figs/fig-counterex-lem-transf-III.tex <==
%\begin{figure}
%
% \begin{center}
% 
\begin{tikzpicture}
% 
% 
%
\matrix[anchor=center,row sep=0.5cm,column sep=1cm,every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] {
  \node(v_Cw1w2){}; &                       &[0.25cm]                  & \node(v_C){};  & \node[draw=none,fill=none](dummy_C){};  &[0.2cm]  & \node[draw=none,fill=none](v_Cvw2hat){};  
  \\
  \\
                    & \node(w2hat_Cw1w2){}; &                          &                & \node(w2hat_C){};                       &                       &                     & \node(w2hat_Cvw2hat){};  &[0.3cm]                     & \node(w2hat_C'w1w2){};                            
  \\
  \node(u_Cw1w2){}; &                       &                          & \node(u_C){};  &                                         &                       & \node(u_Cvw2hat){}; &                          &         \node(u_C'w1w2){}; &
  \\
                    & \node(w2_Cw1w2){};    &           \node(w1_C){}; &                & \node(w2_C){};                          &  \node(w1_Cvw2hat){}; &                     & \node(w2_Cvw2hat){};     &                            & \node(w2_C'w1w2){};
  \\    
};
\calcLength(dummy_C,w2hat_C){mylen};   
%
  
%------  
% Cw1w2  
%------  
\draw[<-,very thick,>=latex,chocolate](v_Cw1w2) -- ++ (90:{0.425*\mylen pt});      
\path (v_Cw1w2) ++ ({-0.1*\mylen pt},{1*\mylen pt}) node{\scalebox{1.45}{$\connthroughin{\achart}{\bverti{1}}{\bverti{2}}$}};
%  
\path (v_Cw1w2) ++ ({0.3*\mylen pt},{0.225*\mylen pt}) node{$\avert$};
\draw[->] (v_Cw1w2) to (u_Cw1w2);
\draw[->] (v_Cw1w2) to (w2hat_Cw1w2);  
\draw[->,shorten >= 5pt] (v_Cw1w2) to (w2_Cw1w2); 
%
\path (w2hat_Cw1w2) ++ ({0.45*\mylen pt},{0.075*\mylen pt}) node{$\bverthati{2}$};
\draw[->] (w2hat_Cw1w2) to (u_Cw1w2);
\draw[->,dashed] (w2hat_Cw1w2) to (w2_Cw1w2);  
\draw[->,out=27,in=0,distance={1*\mylen pt}] (w2hat_Cw1w2) to (v_Cw1w2);
%
\draw[->] (u_Cw1w2) to (w2_Cw1w2); 
\draw[->,out=140,in=180,distance={0.8*\mylen pt}] (u_Cw1w2) to (v_Cw1w2);
%
\path (w2_Cw1w2) ++ ({0*\mylen pt},{-0.25*\mylen pt}) node{$\bverti{2}$};
\draw[->,out=0,in=-10,distance={0.75*\mylen pt}] (w2_Cw1w2) to (w2hat_Cw1w2); 

 
  
%---
% C  
%---  
\draw[<-,very thick,>=latex,chocolate](v_C) -- ++ (90:{0.425*\mylen pt});    
\path (v_C) ++ ({0*\mylen pt},{1*\mylen pt}) node[xshift={0.275*\mylen pt}]{\scalebox{1.45}{$\acharthat$}}; 
%  
\path (v_C) ++ ({0.3*\mylen pt},{0.225*\mylen pt}) node{$\avert$};
\draw[->,thick] (v_C) to node[right,pos=0.45,yshift={0.08*\mylen pt}]{$\loopnsteplab{2}$} (w2hat_C);
\draw[->,thick] (v_C) to node[left,pos=0.45,xshift={0.065*\mylen pt}]{$\loopnsteplab{2}$} (u_C);  
\draw[->,thick,shorten >= 5pt] (v_C) to node[left,pos=0.825,xshift={0.025*\mylen pt}]{$\loopnsteplab{2}$} (w2_C); 
%
\path (w2hat_C) ++ ({0.45*\mylen pt},{0.075*\mylen pt}) node{$\bverthati{2}$};
\draw[->] (w2hat_C) to (u_C);
\draw[->,thick] (w2hat_C) to node[right,xshift={-0.05*\mylen pt}]{$\loopnsteplab{1}$} (w2_C);  
\draw[->,out=27,in=0,distance={1*\mylen pt}] (w2hat_C) to (v_C);
%
\draw[->] (u_C) to (w1_C); 
\draw[->,out=140,in=180,distance={0.8*\mylen pt}] (u_C) to (v_C);
%
\path (w1_C) ++ ({0*\mylen pt},{-0.25*\mylen pt}) node{$\bverti{1}$};
\draw[->,out=130,in=180,distance={0.95*\mylen pt}] (w1_C) to (v_C);
%
\path (w2_C) ++ ({0*\mylen pt},{-0.25*\mylen pt}) node{$\bverti{2}$};
\draw[->,out=0,in=-10,distance={0.75*\mylen pt}] (w2_C) to (w2hat_C);
% 
% 
\draw[magenta,thick,densely dashed,out=270,in=180,distance={0.65*\mylen pt},looseness=1] (v_C) to (w2hat_C);
\draw[magenta,thick,bend right,distance={0.2*\mylen pt},looseness=2,densely dashed] (w1_C) to (w2_C); 
 
  
%--------  
% Cvw2hat  
%--------  
\draw[<-,very thick,>=latex,chocolate](w2hat_Cvw2hat) -- ++ (90:{0.425*\mylen pt});   
\path (w2hat_Cvw2hat) ++ ({-0.15*\mylen pt},{1.25*\mylen pt}) node{\scalebox{1.45}{$\connthroughin{\acharthat}{\avert}{\bverthati{2}}$}};
%
\path (w2hat_Cvw2hat) ++ ({-0.275*\mylen pt},{0.275*\mylen pt}) node{$\bverthati{2}$};
\draw[->,thick] (w2hat_Cvw2hat) to node[below,pos=0.35,yshift={-0.025*\mylen pt}]{$\loopnsteplab{2}$} (u_Cvw2hat);
\draw[->,thick] (w2hat_Cvw2hat) to node[right,xshift={-0.05*\mylen pt}]{$\loopnsteplab{1}$} (w2_Cvw2hat); 
\draw[->,thick,out=-10,in=45,distance={1*\mylen pt}] (w2hat_Cvw2hat) to node[above,pos=0.725,yshift={-0.05*\mylen pt}]{$\loopnsteplab{2}$} (w2hat_Cvw2hat);
%
\draw[->] (u_Cvw2hat) to (w1_Cvw2hat); 
\draw[->,out=130,in=180,distance={0.5*\mylen pt}] (u_Cvw2hat) to (w2hat_Cvw2hat);
%
\path (w1_Cvw2hat) ++ ({0*\mylen pt},{-0.25*\mylen pt}) node{$\bverti{1}$};
\draw[->,out=130,in=180,distance={1*\mylen pt}] (w1_Cvw2hat) to (w2hat_Cvw2hat);
%
\path (w2_Cvw2hat) ++ ({0*\mylen pt},{-0.25*\mylen pt}) node{$\bverti{2}$};
\draw[->,out=0,in=-20,distance={0.75*\mylen pt}] (w2_Cvw2hat) to (w2hat_Cvw2hat);  
%  
\draw[magenta,thick,bend right,distance={0.2*\mylen pt},looseness=2,densely dashed] (w1_Cvw2hat) to (w2_Cvw2hat);   
  
  
%--------  
% C'w1w2  
%--------  
\draw[<-,very thick,>=latex,chocolate](w2hat_C'w1w2) -- ++ (90:{0.425*\mylen pt});
%
\path (w2hat_C'w1w2) ++ ({-0.275*\mylen pt},{0.275*\mylen pt}) node{$\bverthati{2}$};
\draw[->,thick] (w2hat_C'w1w2) to node[below,pos=0.35,yshift={-0.025*\mylen pt}]{$\loopnsteplab{2}$} (u_C'w1w2);
\draw[->,thick] (w2hat_C'w1w2) to node[right,xshift={-0.05*\mylen pt}]{$\loopnsteplab{2}$} (w2_C'w1w2); 
\draw[->,thick,out=-10,in=45,distance={1*\mylen pt}] (w2hat_C'w1w2) to node[above,pos=0.725,yshift={-0.05*\mylen pt}]{$\loopnsteplab{2}$} (w2hat_C'w1w2);
%
\draw[->] (u_C'w1w2) to (w2_C'w1w2); 
\draw[->,out=130,in=180,distance={0.5*\mylen pt}] (u_C'w1w2) to (w2hat_C'w1w2);
%
\path (w2_C'w1w2) ++ ({0*\mylen pt},{-0.25*\mylen pt}) node{$\bverti{2}$};
\draw[->,out=0,in=-20,distance={0.75*\mylen pt}] (w2_C'w1w2) to (w2hat_C'w1w2);    
    
  

  
  
  
%----------------------  
% transformation arrows  
%----------------------  
  
\draw[-implies,thick,double equal sign distance, bend right,distance={1.5*\mylen pt},
               shorten <= {0.8*\mylen pt},shorten >= {0.8*\mylen pt},
               ] (v_C) to node[above,pos=0.505,yshift={0.125*\mylen pt}] {\scalebox{1.25}{$\connthroughin{\achart}{\bverti{1}}{\bverti{2}}\! \mapsfrom \achart$}} 
                                                                         % {\large $(\text{\nf I})^{(\bverti{1})}_{\bverti{2}}$} 
                                                                         (v_Cw1w2) ;

\draw[-implies,thick,double equal sign distance, bend left,distance={2.25*\mylen pt},
               shorten <= {1.3*\mylen pt},shorten >= {1.6*\mylen pt},
               ] (v_C) to node[above,pos=0.5,yshift={0.2*\mylen pt}]{\scalebox{1.25}{$(\text{\nf II})^{(\avert)}_{\bverthati{2}}$}} (w2hat_Cvw2hat) ; 

\draw[-implies,thick,double equal sign distance,bend left,distance={1.25*\mylen pt},looseness=2,
               shorten <= {0.75*\mylen pt},shorten >= {0.6*\mylen pt},
               ] ($(w2hat_Cvw2hat) + ({0*\mylen pt},{0.7*\mylen pt})$) 
                   to node[above,pos=0.7,yshift={0.25*\mylen pt}]{\scalebox{1.25}{$(\text{\nf III})^{(\bverti{1})}_{\bverti{2}}$}} 
                 ($(w2hat_C'w1w2) + ({0*\mylen pt},{0.2*\mylen pt})$); 
%    
%
%   
\end{tikzpicture}   
%  
%\end{center}  
%  
%\caption{\label{fig:counterex:lem:transf:III}%
%         The step to the left is a counterexample that shows that the condition \ref{cond:transf:III} in Prop.~\ref{prop:LEEshape:preserve:conds} cannot be weakened
%         by dropping the conjunct $\lognot{(\bverti{2} \redrtci{\branchlab} \bverti{1})}$.
%         For the \protect\LLEEwitness~$\acharthat$ it holds that
%         $\bverti{1} \dloopsbackto \avert
%         %\convdloopsbackto \bverthati{2}
%         \convloopsbacktotc \bverti{2}$,
%         %and hence $\existsst{\avert}{(\bverti{1} \dloopsbackto \avert \convdloopsbacktotc \bverti{2})}$ is satisfied,
%         but there is a branch path from $\bverti{2}$ to $\bverti{1}$. 
%         The \protect\connectthroughchart{\bverti{1}}{\bverti{2}} at the left does not have a LLEE-witness,
%         because from each of its vertices an infinite path starts that does not return to it. %this vertex.
%         Note that the bisimilar pair $\bverti{1},\bverti{2}$ in $\acharthat$
%         progresses to the bisimilar pair $\avert,\bverthati{2}$,
%         to which transformation~II is applicable because $\bverthati{2}\loopsbackto\avert$.
%         This results in the LLEE-witness $\connthroughin{\acharthat}{\avert}{\bverthati{2}}$, second to the right.
%         Subsequently transformation~III is applicable to the bisimilar pair $\bverti{1},\bverti{2}$ because $\bverti{1} \dloopsbackto \bverthati{2}
%         \convloopsbackto \bverti{2}$.
%         This second step results in the LLEE-witness at the right.
%        }
%% 
%% 
%% 
%\end{figure}



==> figs/fig-counterex-milner-LEE.tex <==
\begin{figure}[t]
  \vspace{1.5ex}
\begin{center}
\begin{tikzpicture}
%
\matrix[anchor=north,row sep=1.7cm,column sep=1.2cm,every node/.style={draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (0,0) {
  & \node(C1_0){}; 
  \\
  \node(C1_1){}; & & \node(C1_2){};
  \\
}; 
\path (C1_0) ++ (-1cm,0.3cm) node{{\large $\achart$}};
% 
\path (C1_0) ++ (0.285cm,0.25cm) node{${\averti{0}}$};
\path (C1_1) ++ (-0.25cm,0cm) node{${\averti{1}}$};
\path (C1_2) ++ (+0.25cm,0cm) node{${\averti{2}}$};
%
\draw[<-,thick,>=latex](C1_0) -- ++ (90:0.5cm);
%
\draw[->] (C1_0) to node[left]{${\scriptstyle {a_1}}$} (C1_1);
\draw[->] (C1_0) to node[right]{${\scriptstyle {a_2}}$} (C1_2);  
%  
\draw[->] (C1_1) .. controls ($(C1_1) + (-1cm,-1.45cm)$) and ($(C1_1) + (-1.25cm,1cm)$)  .. (C1_0);  
  \path (C1_1) ++ (-0.55cm,-0.7cm) node{${\scriptstyle b_2}$};
\draw[->] (C1_2) .. controls ($(C1_2) + (1cm,-1.45cm)$) and ($(C1_2) + (1.25cm,1cm)$)  .. (C1_0);  
  \path (C1_2) ++ (0.55cm,-0.7cm) node{${\scriptstyle c_1}$};  
%
\draw[->] (C1_1) .. controls ($(C1_1) + (0.2cm,-1.2cm)$) and ($(C1_2) + (-1cm,0.5cm)$) .. (C1_2);  
  \path (C1_1) ++ (0.25cm,-0.7cm) node{${\scriptstyle b_1}$};
\draw[->] (C1_2) .. controls ($(C1_2) + (-0.2cm,-1.2cm)$) and ($(C1_1) + (1cm,0.5cm)$) .. (C1_1);
  \path (C1_2) ++ (-0.25cm,-0.7cm) node{${\scriptstyle c_2}$};
%  
%  
%
\matrix[anchor=north,row sep=1cm,every node/.style={draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (5,0) {
  \node(C2_0){}; 
  \\
  \node(C2_1){};
  \\
  \node(C2_2){};
  \\
};
\path (C2_0) ++ (-1cm,0.3cm) node{{\large $\achartacc$}};
%
\path (C2_0) ++ (0.285cm,0.25cm) node{${\avertacci{0}}$};
\path (C2_1) ++ (+0.3cm,0cm) node{${\avertacci{1}}$};
\path (C2_2) ++ (+0cm,-0.285cm) node{${\avertacci{2}}$};
% 
\draw[<-,thick,>=latex](C2_0) -- ++ (90:0.5cm);
\draw[->] (C2_0) to node[left]{${\scriptstyle {a_1}}\!$} (C2_1);
\draw[->] (C2_1) to node[left]{${\scriptstyle {b_1}}\!$} (C2_2);
%
\draw[->,shorten >=3pt,shorten <=3pt] ([shift=(270:1.13cm)]C2_1) arc[radius=1.13cm,start angle=-90,end angle=90];
  \path (C2_1) ++ (1.25cm,0cm) node{$\;{\scriptstyle {c_1}}$};
\draw[->,shorten >=3pt,shorten <=3pt] (C2_2) arc[radius=0.55cm,start angle=270,end angle=90];
  \path ([shift=(270:0.575cm)]C2_1) ++ (-0.69cm,0cm) node{${\scriptstyle {c_2}}$};
\draw[->,shorten >=3pt,shorten <=7pt] (C2_1) arc[radius=0.55cm,start angle=270,end angle=90];
  \path ([shift=(270:0.575cm)]C2_0) ++ (-0.69cm,0cm) node{${\scriptstyle {b_2}}$};
\draw[->,out=-45,in=45] (C2_0) .. controls ($(C2_0) + (+0.85cm,-1.1cm)$)  .. (C2_2);
  \path (C2_1) ++ (0.8cm,0cm) node{$\;{\scriptstyle {a_2}}$};
%
\end{tikzpicture}
    \vspace{-5ex}  
  \caption{\label{fig:ex:no:loop}
           Isomorphic charts $\achart$ and $\achartacc$ that enable infinite traces but do not contain a loop. Therefore
           $\achart$ and $\achartacc$ do not satisfy either of the properties~\LEEexists\ or \LEEforall.}
\end{center}
\end{figure}



\begin{figure}[t]
  %
\begin{center}
%   
\begin{tikzpicture}
%  
\matrix[anchor=center,row sep=1cm,every node/.style={draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (0,0) {
  \node(C_0){}; 
  \\
  \node(C_1){};
  \\
  \node(C_2){};
  \\
};
\path (C_2) ++ (0cm,-0.9cm) node{\scalebox{1.15}{$\achart$}};
%
\draw[<-,thick,>=latex](C_0) -- ++ (90:0.5cm);
\draw[->] (C_0) to node[right]{$\!{\scriptstyle a}$} (C_1);
\draw[->] (C_1) to node[right]{$\!{\scriptstyle a}$} (C_2);
%
\draw[->,shorten >=3pt,shorten <=3pt] ([shift=(270:1.13cm)]C_1) arc[radius=1.13cm,start angle=-90,end angle=90];
\draw[->,shorten >=3pt,shorten <=3pt] (C_2) arc[radius=0.55cm,start angle=270,end angle=90];
\draw[->,shorten >=3pt,shorten <=7pt] (C_1) arc[radius=0.55cm,start angle=270,end angle=90];
\path (C_1) ++ (1.25cm,0cm) node{${\scriptstyle b}$};
\path ([shift=(270:0.575cm)]C_1) ++ (-0.69cm,0cm) node{${\scriptstyle b}$};
\path ([shift=(270:0.575cm)]C_0) ++ (-0.69cm,0cm) node{${\scriptstyle c}$};
%
\path (C_0) ++ (-0.275cm,0.2cm) node{${\averti{0}}$};
\path (C_1) ++ (+0.3cm,0cm) node{${\averti{1}}$};
\path (C_2) ++ (+0cm,-0.275cm) node{${\averti{2}}$};
%
% 
%
\matrix[anchor=center,row sep=1cm,every node/.style={draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (3.25,0) {
  \node(L1_0){}; 
  \\
  \node(L1_1){};
  \\
  \node(L1_2){};
  \\
};
\path (L1_2) ++ (0cm,-0.9cm) node{\scalebox{1.15}{$\aloopi{1}$}};
%
\draw[<-,thick,>=latex](L1_1) -- ++ (135:0.5cm);
\draw[->,] (L1_0) to node[right]{$\!{\scriptstyle a}$} (L1_1);
\draw[->,thick] (L1_1) to node[right]{$\!{\scriptstyle a}$} (L1_2);
%
\draw[->,shorten >=3pt,shorten <=3pt] ([shift=(270:1.13cm)]L1_1) arc[radius=1.13cm,start angle=-90,end angle=90];
\draw[->,shorten >=3pt,shorten <=3pt] (L1_2) arc[radius=0.55cm,start angle=270,end angle=90];
\path (L1_1) ++ (1.25cm,0cm) node{${\scriptstyle b}$};
\path ([shift=(270:0.575cm)]L1_1) ++ (-0.69cm,0cm) node{${\scriptstyle b}$};
%
\path (L1_0) ++ (-0.275cm,0cm) node{${\averti{0}}$};
\path (L1_1) ++ (+0.3cm,0cm) node{${\averti{1}}$};
\path (L1_2) ++ (+0cm,-0.275cm) node{${\averti{2}}$};
%
% 
%
\matrix[anchor=center,row sep=1cm,every node/.style={draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (7,0) {
  \node(L2_0){}; 
  \\
  \node(L2_1){};
  \\
  \node[draw=none,fill=none](L2_2){};
  \\
};
\path (L2_2) ++ (0cm,-0.9cm) node{\scalebox{1.15}{$\elimloopfrom{\aloopi{1}}{\achart} \mathrel{=:} \aloopi{2}$}};
%
\draw[<-,thick,>=latex](L2_0) -- ++ (90:0.5cm);
\draw[->,thick] (L2_0) to node[right]{$\!{\scriptstyle a}$} (L2_1);
\draw[->,draw=none] (L2_1) to node[right]{$\!\phantom{\scriptstyle a}$} (L2_2);
%
\draw[draw=none,->,shorten >=3pt,shorten <=3pt] ([shift=(270:1.13cm)]L2_1) arc[radius=1.13cm,start angle=-90,end angle=90];
\draw[draw=none,->,shorten >=3pt,shorten <=3pt] (L2_2) arc[radius=0.55cm,start angle=270,end angle=90];
\draw[->,shorten >=3pt,shorten <=3pt] (L2_1) arc[radius=0.55cm,start angle=270,end angle=90];
%
\path ([shift=(270:0.575cm)]L2_0) ++ (-0.69cm,0cm) node{${\scriptstyle c}$};
%
\path (L2_0) ++ (+0.275cm,0cm) node{${\averti{0}}$};
\path (L2_1) ++ (+0.3cm,0cm) node{${\averti{1}}$};
\path (L2_2) ++ (+0cm,-0.275cm) node{$\phantom{\averti{2}}$};
%
% 
%
\matrix[anchor=center,row sep=1cm,every node/.style={draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (10.25,0) {
  \node(C0_0){}; 
  \\
  \node[draw=none,fill=none](C0_1){};
  \\
  \node[draw=none,fill=none](C0_2){};
  \\
};
\path (C0_2) ++ (0cm,-0.9cm) node{\scalebox{1.15}{$\elimloopfrom{\aloopi{2}}{(\elimloopfrom{\aloopi{1}}{\achart})} $}};
%
\draw[<-,thick,>=latex](C0_0) -- ++ (90:0.5cm);
%
\path (C0_0) ++ (+0.275cm,0cm) node{${\averti{0}}$};
\path (C0_2) ++ (+0cm,-0.275cm) node{$\phantom{\averti{2}}$};
%
%
%
% \matrix[anchor=center,row sep=1cm,every node/.style={draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (7,-2.25) {
%   \node(L2_0){}; 
%   \\
%   \node(L2_1){};
%   \\
%   \node[draw=none,fill=none](L2_2){};
%   \\
% };
% \path (L2_2) ++ (0cm,0.5cm) node{\scalebox{1.15}{$\aloopi{3}$}};
% %
% \draw[<-,thick,>=latex](L2_1) -- ++ (225:0.5cm);
% \draw[->,thick] (L2_0) to node[right]{$\!{\scriptstyle a}$} (L2_1);
% \draw[->,draw=none,thick] (L2_1) to node[right]{$\!\phantom{\scriptstyle a}$} (L2_2);
% %
% \draw[draw=none,->,shorten >=3pt,shorten <=3pt] ([shift=(270:1.13cm)]L2_1) arc[radius=1.13cm,start angle=-90,end angle=90];
% \draw[draw=none,->,shorten >=3pt,shorten <=3pt] (L2_2) arc[radius=0.55cm,start angle=270,end angle=90];
% \draw[->,shorten >=3pt,shorten <=3pt] (L2_1) arc[radius=0.55cm,start angle=270,end angle=90];
% %
% \path ([shift=(270:0.575cm)]L2_0) ++ (-0.69cm,0cm) node{${\scriptstyle c}$};
% %
% \path (L2_0) ++ (+0.275cm,0cm) node{${\averti{0}}$};
% \path (L2_1) ++ (+0.3cm,0cm) node{${\averti{1}}$};
% \path (L2_2) ++ (+0cm,-0.275cm) node{$\phantom{\averti{2}}$};
% %
% % 
% %
% \matrix[anchor=center,row sep=1cm,every node/.style={draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (10.25,-2.25) {
%   \node(C0_0){}; 
%   \\
%   \node(C0_1){};
%   \\
%   \node[draw=none,fill=none](C0_2){};
%   \\
% };
% \path (C0_2) ++ (0cm,0.5cm) node{\scalebox{1.15}{$\elimloopfrom{\aloopi{3}}{(\elimloopfrom{\aloopi{1}}{\achart})} $}};
% %
% \draw[<-,thick,>=latex](C0_0) -- ++ (90:0.5cm);
% \draw[->](C0_0) to (C0_1);
% %
% \path (C0_0) ++ (+0.275cm,0cm) node{${\averti{0}}$};
% \path (C0_1) ++ (+0.275cm,0cm) node{${\averti{1}}$};
% \path (C0_2) ++ (+0cm,-0.275cm) node{$\phantom{\averti{2}}$};
%
\end{tikzpicture}
  %  
\end{center} 
  \vspace*{-3ex}
  \caption{\label{fig:ex:LEEexists}%
           Recognising that the chart~$\achart$ satisfies the property \protect\LEEexists$\,$
           by repeatedly finding loop subcharts, and eliminating them, until a chart without an infinite path is found.
            % $\achart$ enables an infinite path, but it contains, for example, the loop $\aloopi{1}$.
            % Eliminating $\aloopi{1}$ from $\achart$ leads to the chart $\elimloopfrom{\aloopi{1}}{\achart}$,
            % which again enables an infinite path. This chart in its turn contains the loop~$\acharti{2}$.
            % After eliminating $\aloopi{2}$ from $\elimloopfrom{\aloopi{1}}{\achart}$, 
            % a chart $\elimloopfrom{\aloopi{2}}{(\elimloopfrom{\aloopi{1}}{\achart})}$
            % is obtained that satisfies \LEEexists\ trivially because it does not enable an infinite path
            % (in fact it does not enable any non-empty path).
           }
\end{figure}


==> figs/fig-ex-compl-proof.tex <==
%\begin{figure}[tbp]
  %
\begin{center}
%   
\hspace*{-1em}
\begin{tikzpicture}[scale=1,every node/.style={transform shape}]
% 
%---------
% C_e1_hat 
%--------- 
\matrix[anchor=north,row sep=0.9cm,every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (0,-0.5) {
  \node(v_e1_0){};
  \\
  \node(v_e1_1){};
  \\
  \node(v_e1_2){};
  \\
  \node(v_e1_0'){};
  \\
};
\calcLength(v_e1_0,v_e1_1){mylen}
%
\draw[<-,very thick,>=latex,chocolate](v_e1_0) -- ++ (90:{0.5*\mylen pt});
% 
\path(v_e1_0) ++ ({0.3*\mylen pt},{0*\mylen pt}) node{$\averti{0}$};
\draw[->,thick] (v_e1_0) to node[right,pos=0.5,xshift={-0.05*\mylen pt}]{$\loopnsteplab{2}$} node[left,pos=0.5]{\small $\aact$} (v_e1_1);
% 
\path(v_e1_1) ++ ({0.3*\mylen pt},{-0.25*\mylen pt}) node{$\averti{1}$};
\draw[->,thick] (v_e1_1) to node[right,pos=0.625,xshift={-0.05*\mylen pt}]{$\loopnsteplab{1}$} node[left,pos=0.625]{\small $\aact$} (v_e1_2);
\draw[->,shorten <= 4.5pt] (v_e1_1) to[out=170,in=180,distance={0.75*\mylen pt}] node[left,pos=0.5]{\small $\cact$} (v_e1_0);
%  
\path(v_e1_2) ++ ({0.3*\mylen pt},{0*\mylen pt}) node{$\averti{2}$}; 
\draw[->] (v_e1_2) to node[right,pos=0.5]{\small $\bact$} (v_e1_0');
\draw[->] (v_e1_2) to[out=180,in=190,distance={0.75*\mylen pt}] node[left,pos=0.5]{\small $\bact$} (v_e1_1);
%
\path(v_e1_0') ++ ({-0.3*\mylen pt},{0*\mylen pt}) node{$\avertacci{0}$};
\draw[->] (v_e1_0') to[out=0,in=0,distance={1.5*\mylen pt}] node[right,pos=0.5]{\small $\aact$} (v_e1_1); 
%
% label
\path (v_e1_0') ++ ({0*\mylen pt},{-1*\mylen pt}) node{\large $\charthatof{\astexpi{1}}$};


%-------------
% C-hat_0
%------------- 
\matrix[anchor=north,row sep=0.9cm,every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (4.75,0) {
  \node[draw=none,fill=none](v_1-dummy){};
  \\
  \node(v_0){};
  \\
  \node(v_1){};
  \\
  \node(v_2){};
  \\
};
\calcLength(v_0,v_1){mylen}
\draw[draw=none,<-,very thick,>=latex,chocolate](v_1-dummy) -- ++ (90:{0.5*\mylen pt});
%
\draw[<-,very thick,>=latex,chocolate](v_0) -- ++ (90:{0.5*\mylen pt});
\path(v_0) ++ ({0.3*\mylen pt},{0.25*\mylen pt}) node{$\averti{0}$};
\draw[->](v_0) to node[right,xshift={-0.05*\mylen pt},pos=0.45]{\small $\aact$} (v_1); 
%
\path(v_1) ++ ({0.325*\mylen pt},0cm) node{$\averti{1}$};
% \draw[->](v_1) to node[right,xshift={-0.05*\mylen pt},pos=0.45]{\small $\aact$} (v_2);
\draw[->,thick](v_1) to node[right,xshift={-0.05*\mylen pt},pos=0.45]{$\loopnsteplab{1}$}
                        node[left,xshift={0.05*\mylen pt},pos=0.45]{\small $\aact$} (v_2);
\draw[->,thick,shorten <= 5pt](v_1) to[out=175,in=180,distance={0.75*\mylen pt}] 
         node[right,pos=0.375,xshift={-0.05*\mylen pt}]{$\loopnsteplab{1}$} 
         node[above,yshift={0.05*\mylen pt},pos=0.7]{\small $\cact$} (v_0);
%
\path(v_2) ++ (-0cm,{-0.275*\mylen pt}) node{$\averti{2}$};
\draw[->](v_2) to[out=180,in=185,distance={0.75*\mylen pt}]  
               node[below,yshift={0.0*\mylen pt},pos=0.2]{\small $\bact$} (v_1);
% \draw[->,thick](v_2) to[out=180,in=185,distance={0.75*\mylen pt}] 
%                             node[right,pos=0.5,xshift={-0.05*\mylen pt}]{$\loopnsteplab{3}$} 
%                             node[below,yshift={0.0*\mylen pt},pos=0.2]{\small $\bact$} (v_1);
\draw[->](v_2) to[out=0,in=0,distance={1.3*\mylen pt}] 
               node[below,yshift={0.00*\mylen pt},pos=0.125]{\small $\bact$} (v_0);
% \draw[->,thick](v_2) to[out=0,in=0,distance={1.3*\mylen pt}] node[left,pos=0.5,xshift={0.05*\mylen pt}]{$\loopnsteplab{2}$} 
%                           node[below,yshift={0.00*\mylen pt},pos=0.125]{\small $\bact$} (v_0);



\draw[-,thick,magenta,densely dashed] (v_e1_0) to (v_0);
\draw[-,thick,magenta,densely dashed] (v_e1_0') to (v_0);
\draw[-,thick,magenta,densely dashed] (v_e1_1) to (v_1);
\draw[-,thick,magenta,densely dashed] (v_e1_2) to (v_2);


% label
\path (v_2) ++ ({0*\mylen pt},{-1*\mylen pt}) node{\large $\acharthati{1}$};



% 
%---------
% C_e1_hat 
%--------- 
\matrix[anchor=north,row sep=0.9cm,every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (9.5,0) {
  \node(v_e2_0){};
  \\
  \node(v_e2_1){};
  \\
  \node(v_e2_2){};
  \\
  \node(v_e2_0''){};
  \\
  \node(v_e2_1'){};
  \\
};
\calcLength(v_e2_0,v_e2_1){mylen}
  \draw[draw=none] (v_e2_2) arc (270:205:{\mylen pt}) node[style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}](v_e2_0'){};
  \draw[draw=none] (v_e2_0'') arc (90:205:{\mylen pt}) node[style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}](v_e2_0'''){};
\draw[<-,very thick,>=latex,chocolate](v_e2_0) -- ++ (90:{0.5*\mylen pt});
%
\draw[->](v_e2_0) to node[right,xshift={-0.05*\mylen pt},pos=0.4]{\small $\aact$} (v_e2_1);
\path(v_e2_0) ++ ({0.3*\mylen pt},{0.15*\mylen pt}) node{$\averti{0}$};
%
%
\draw[->,thick](v_e2_1) to node[right,pos=0.45,xshift={-0.075*\mylen}]{$\loopnsteplab{3}$}
                           node[left,pos=0.45,xshift={0.065*\mylen}]{\small $\aact$} (v_e2_2);
\draw[->,thick](v_e2_1) to node[below,pos=0.45]{$\loopnsteplab{3}$} node[above,pos=0.65]{\small $\cact$} (v_e2_0');
\path(v_e2_1) ++ ({0.3*\mylen pt},{0.25*\mylen pt}) node{$\averti{1}$};
%
\draw[->] (v_e2_0') to[out=115,in=150,distance={0.7*\mylen pt}] node[above,pos=0.75]{\small $\aact$} (v_e2_1);
\path(v_e2_0') ++ (-{0.275*\mylen pt},-0.1cm) node{$\avertacci{0}$};
%
\draw[->,thick](v_e2_2) to node[right,pos=0.45,xshift={-0.075*\mylen}]{$\loopnsteplab{2}$} 
                         node[left,pos=0.425,xshift={0.05*\mylen}]{\small $\bact$} (v_e2_0'');
\draw[->,shorten <= 5pt] (v_e2_2) to[out=10,in=0,distance=0.7cm] 
                                node[right,pos=0.5,xshift={-0.025*\mylen}]{\small $\bact$} (v_e2_1);
\path(v_e2_2) ++ (-{0.3*\mylen pt},0cm) node{$\averti{2}$};
%
\draw[->](v_e2_0'') to node[right,xshift={-0.05*\mylen pt},pos=0.4]{\small $\aact$} (v_e2_1');
\path(v_e2_0'') ++ ({0.3*\mylen pt},0cm) node{$\avertdacci{0}$};
%
\draw[->,thick](v_e2_1') to node[below,pos=0.45]{$\loopnsteplab{1}$} node[above,pos=0.65]{\small $\cact$} (v_e2_0''');
\draw[->](v_e2_1') to[out=0,in=0,distance=1.4cm] node[right,pos=0.6,xshift={-0.025*\mylen}]{\small $\aact$} (v_e2_2);
\path(v_e2_1') ++ ({0.05*\mylen pt},-0.325cm) node{$\averti{1}'$};
%
\draw[->] (v_e2_0''') to[out=115,in=150,distance={0.7*\mylen pt}] node[above,pos=0.75]{\small $\aact$} (v_e2_1');
\path(v_e2_0''') ++ (-{0.3*\mylen pt},-0.15cm) node{$\averti{0}'''$};


% label
\path (v_e2_1') ++ ({1*\mylen pt},{-0.5*\mylen pt}) node{\large $\charthatof{\astexpi{2}}$};



\draw[-,thick,magenta,densely dashed] (v_e2_0) to (v_0);
\draw[-,thick,magenta,densely dashed] (v_e2_0') to (v_0);
\draw[-,thick,magenta,densely dashed] (v_e2_0'') to (v_0);
\draw[-,thick,magenta,densely dashed] (v_e2_0''') to (v_0);
\draw[-,thick,magenta,densely dashed,out=160,bend right,distance={0.75*\mylen pt}] (v_e2_1) to (v_1);
\draw[-,thick,magenta,densely dashed] (v_e2_1') to (v_1);
\draw[-,thick,magenta,densely dashed] (v_e2_2) to (v_2);



\end{tikzpicture} 
%
\end{center}
%
\vspace*{-3ex}   
% 
%\caption{\label{fig:ex:compl:proof}%
%         Layered LEE-witnesses of the chart translations $\chartof{\astexpi{1}}$ and $\chartof{\astexpi{2}}$
%         of the star expressions $\astexpi{1}$ in \eqref{eq:def:stexp_1}
%         and the star expressions $\astexpi{2}$ in \eqref{eq:def:stexp_2}.
%         Their joint bisimulation collapse is also LEE-shaped.
%        }
         %
%\end{figure}

==> figs/fig-ex-progr-transf-III-1column.tex <==
%\begin{figure}[tbp]
  %
%\begin{center}
%   
\begin{tikzpicture}
% 
\matrix[anchor=center,row sep=1cm,column sep=0.8cm,every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (0,0) {
                        &  \node(v_Cw1w2){}; &                       &[1.25cm] &                   & \node(v_C){}; &                   &[0.2cm] &                           & \node(v_Chatw1hatw2){}; &
  \\
  \node(hatw1_Cw1w2){}; &                    & \node(hatw2_Cw1w2){}; &        & \node(hatw1_C){}; &               & \node(hatw2_C){}; &       &                           &                         & \node(hatw2_Chatw1hatw2){};
  \\
  \node(u1_Cw1w2){};    &                    & \node(u2_Cw1w2){};    &        & \node(u1_C){};    &               & \node(u2_C){};    &       & \node(u1_Chatw1hatw2){};  &                         & \node(u2_Chatw1hatw2){};
  \\
  \node[draw=none,fill=none]{};
                        &                    & \node(w2_Cw1w2){};    &        & \node(w1_C){};    &               & \node(w2_C){};    &       & \node(w1_Chatw1hatw2){};  &                         & \node(w2_Chatw1hatw2){};
  \\
};
\calcLength(hatw1_C,u1_C){mylen}; 
%
%------
% Cw1w2
%------
\draw[<-,very thick,>=latex,chocolate](v_Cw1w2) -- ++ (90:{0.425*\mylen pt}); 
\path (v_Cw1w2) ++ ({0.225*\mylen pt},{0.225*\mylen pt}) node{$\avert$};
\path (v_Cw1w2) ++ ({0*\mylen pt},{0.9*\mylen pt}) node{\scalebox{1.45}{$\connthroughin{\achart}{\bverti{2}}{\bverti{1}}$}};
%
\path (hatw1_Cw1w2) ++ ({-0.4*\mylen pt},{0.175*\mylen pt}) node{$\bverthati{1}$};
\draw[->] (v_Cw1w2) to node[above,pos=0.7,xshift={-0.05*\mylen pt},yshift={0.05*\mylen pt}
%,color=red
]{
%\loopnsteplab{2}$
} (hatw1_Cw1w2);
\draw[->,shorten >= 5pt
%,color=red
] (v_Cw1w2) to node[right,pos=0.58,xshift={-0.025*\mylen pt},yshift={0.00*\mylen pt}]{
%$\loopnsteplab{2}$
} (u1_Cw1w2);
\draw[-{>[length=1mm,width=1.8mm]},thick,dotted] (v_Cw1w2) to node[above,pos=0.7,xshift={0.05*\mylen pt},yshift={0.05*\mylen pt}]{
%$\loopnsteplab{2}$
} (hatw2_Cw1w2);
\draw[-{>[length=1mm,width=1.8mm]},thick,dotted,shorten >= 5pt] (v_Cw1w2) to node[left,pos=0.58,xshift={0.025*\mylen pt},yshift={0.00*\mylen pt}]{
%$\loopnsteplab{2}$
} (u2_Cw1w2);
%
\draw[->
%,color=red
] (hatw1_Cw1w2) to node[left,pos=0.45,xshift={0.05*\mylen pt}]{
%$\loopnsteplab{1}$
} (u1_Cw1w2);
\draw[->,distance={0.9*\mylen pt},out=135,in=180] (hatw1_Cw1w2) to (v_Cw1w2);
%
\draw[->] (u1_Cw1w2) to (w2_Cw1w2);
\draw[->,distance={0.75*\mylen pt},out=180,in=180
%,color=red
] (u1_Cw1w2) to (hatw1_Cw1w2);
%
%
\path (hatw2_Cw1w2) ++ ({0.45*\mylen pt},{0.175*\mylen pt}) node{$\bverthati{2}$};
\draw[-{>[length=1mm,width=1.8mm]},thick,dotted] (hatw2_Cw1w2) to node[right,pos=0.45,xshift={-0.05*\mylen pt}]{
%$\loopnsteplab{1}$
} (u2_Cw1w2);
\draw[->,distance={0.9*\mylen pt},out=45,in=0
%,color=red
] (hatw2_Cw1w2) to (v_Cw1w2);
%
\draw[-{>[length=1mm,width=1.8mm]},thick,dotted] (u2_Cw1w2) to (w2_Cw1w2);
\draw[-{>[length=1mm,width=1.8mm]},thick,dotted,distance={0.75*\mylen pt},out=0,in=0] (u2_Cw1w2) to (hatw2_Cw1w2);
%
\path (w2_Cw1w2) ++ ({0.05*\mylen pt},{-0.25*\mylen pt}) node{$\bverti{2}$};
\draw[->,distance={1.25*\mylen pt},out=0,in=0
%,color=red
] (w2_Cw1w2) to (hatw2_Cw1w2);

\draw[magenta,thick,densely dashed,bend left,distance={0.35*\mylen pt},looseness=1] (hatw1_Cw1w2) to (hatw2_Cw1w2);
\draw[magenta,thick,densely dashed] (u1_Cw1w2) to (u2_Cw1w2);



%---
% C
%---
\draw[<-,very thick,>=latex,chocolate](v_C) -- ++ (90:{0.425*\mylen pt});   
\path (v_C) ++ ({0.225*\mylen pt},{0.225*\mylen pt}) node{$\avert$};
\path (v_C) ++ ({0*\mylen pt},{0.9*\mylen pt}) node{\scalebox{1.45}{${\acharthat}$}};
%
\path (hatw1_C) ++ ({-0.4*\mylen pt},{0.175*\mylen pt}) node{$\bverthati{1}$};
\draw[->,thick] (v_C) to node[above,pos=0.7,xshift={-0.05*\mylen pt},yshift={0.05*\mylen pt}]{$\loopnsteplab{2}$} (hatw1_C);
\draw[->,thick,shorten >= 5pt] (v_C) to node[right,pos=0.58,xshift={-0.025*\mylen pt},yshift={0.00*\mylen pt}]{$\loopnsteplab{2}$} (u1_C);
\draw[->,thick] (v_C) to node[above,pos=0.7,xshift={0.05*\mylen pt},yshift={0.05*\mylen pt}]{$\loopnsteplab{2}$}  (hatw2_C);
\draw[->,thick,shorten >= 5pt] (v_C) to node[left,pos=0.58,xshift={0.025*\mylen pt},yshift={0.00*\mylen pt}]{$\loopnsteplab{2}$} (u2_C);
%
\draw[->,thick] (hatw1_C) to node[left,pos=0.45,xshift={0.05*\mylen pt}]{$\loopnsteplab{1}$} (u1_C);
\draw[->,distance={0.9*\mylen pt},out=135,in=180] (hatw1_C) to (v_C);
%
\draw[->] (u1_C) to (w1_C);
\draw[->,distance={0.75*\mylen pt},out=180,in=180] (u1_C) to (hatw1_C);
%
\path (w1_C) ++ ({0.05*\mylen pt},{-0.25*\mylen pt}) node{$\bverti{1}$};
\draw[->,distance={1.25*\mylen pt},out=180,in=180] (w1_C) to (hatw1_C);




%
%
\path (hatw2_C) ++ ({0.45*\mylen pt},{0.175*\mylen pt}) node{$\bverthati{2}$};
\draw[->,thick] (hatw2_C) to node[right,pos=0.45,xshift={-0.05*\mylen pt}]{$\loopnsteplab{1}$} (u2_C);
\draw[->,distance={0.9*\mylen pt},out=45,in=0] (hatw2_C) to (v_C);
%
\draw[->] (u2_C) to (w2_C);
\draw[->,distance={0.75*\mylen pt},out=0,in=0] (u2_C) to (hatw2_C);
%
\path (w2_C) ++ ({0.05*\mylen pt},{-0.25*\mylen pt}) node{$\bverti{2}$};
\draw[->,distance={1.25*\mylen pt},out=0,in=0] (w2_C) to (hatw2_C);


\draw[magenta,thick,densely dashed,bend left,distance={0.35*\mylen pt},looseness=1] (hatw1_C) to (hatw2_C);
\draw[magenta,thick,densely dashed] (u1_C) to (u2_C);
\draw[magenta,thick,densely dashed,bend right,distance={0.35*\mylen pt},looseness=1] (w1_C) to (w2_C);




%------------
% Chatw1hatw2
%------------
\draw[<-,very thick,>=latex,chocolate](v_Chatw1hatw2) -- ++ (90:{0.425*\mylen pt}); 
\path (v_Chatw1hatw2) ++ ({0.225*\mylen pt},{0.225*\mylen pt}) node{$\avert$};
\path (v_Chatw1hatw2) ++ ({0.35*\mylen pt},{0.8*\mylen pt}) node{\scalebox{1.45}{$\connthroughin{\acharthat}{\bverthati{2}}{\bverthati{1}}$}};
\draw[->,thick] (v_Chatw1hatw2) to node[above,pos=0.7,xshift={0.05*\mylen pt},yshift={0.05*\mylen pt}]{$\loopnsteplab{2}$} (hatw2_Chatw1hatw2);
\draw[->,thick,shorten >= 5pt] (v_Chatw1hatw2) to node[left,pos=0.58,xshift={0.025*\mylen pt},yshift={0.00*\mylen pt}]{$\loopnsteplab{2}$} (u2_Chatw1hatw2);
\draw[->,thick] (v_Chatw1hatw2) to node[right,pos=0.58,xshift={-0.025*\mylen pt},yshift={0.00*\mylen pt}]{$\loopnsteplab{2}$} (u1_Chatw1hatw2);
%
\draw[->] (u1_Chatw1hatw2) to (w1_Chatw1hatw2);
\draw[->] (u1_Chatw1hatw2) to (w2_Chatw1hatw2);
%
\path (w1_Chatw1hatw2) ++ ({0.05*\mylen pt},{-0.25*\mylen pt}) node{$\bverti{1}$};
\draw[->] (w1_Chatw1hatw2) to (w2_Chatw1hatw2);
%
%  
\path (hatw2_Chatw1hatw2) ++ ({0.45*\mylen pt},{0.175*\mylen pt}) node{$\bverthati{2}$};
\draw[->,thick] (hatw2_Chatw1hatw2) to node[right,pos=0.45,xshift={-0.05*\mylen pt}]{$\loopnsteplab{1}$} (u2_Chatw1hatw2);
\draw[->,distance={0.9*\mylen pt},out=45,in=0] (hatw2_Chatw1hatw2) to (v_Chatw1hatw2);
%
\draw[->] (u2_Chatw1hatw2) to (w2_Chatw1hatw2);
\draw[->,distance={0.75*\mylen pt},out=0,in=0] (u2_Chatw1hatw2) to (hatw2_Chatw1hatw2);
%
\path (w2_Chatw1hatw2) ++ ({0.05*\mylen pt},{-0.25*\mylen pt}) node{$\bverti{2}$};
\draw[->,distance={1.25*\mylen pt},out=0,in=0] (w2_Chatw1hatw2) to (hatw2_Chatw1hatw2);


\draw[magenta,thick,densely dashed] (u1_Chatw1hatw2) to (u2_Chatw1hatw2);
\draw[magenta,thick,densely dashed,bend right,distance={0.35*\mylen pt},looseness=1] (w1_Chatw1hatw2) to (w2_Chatw1hatw2);


\draw[-implies,thick,double equal sign distance, bend right,distance={1.75*\mylen pt},
               shorten <= {1*\mylen pt},shorten >= {1*\mylen pt},
               ] (v_C) to node[above,pos=0.505,yshift={0.15*\mylen pt}] {\scalebox{1.25}{$\connthroughin{\achart}{\bverti{1}}{\bverti{2}}\! \mapsfrom \achart$}} 
                                                                         % {\large $(\text{\nf I})^{(\bverti{1})}_{\bverti{2}}$} 
                                                                         (v_Cw1w2) ;

\draw[-implies,thick,double equal sign distance, bend left,distance={1.3*\mylen pt},
               shorten <= {0.9*\mylen pt},shorten >= {0.8*\mylen pt},
               ] (v_C) to node[above,pos=0.58,yshift={0.15*\mylen pt}]{\scalebox{1.25}{$(\text{\nf III})^{(\bverthati{1})}_{\bverthati{2}}$}} (v_Chatw1hatw2) ;
%
\end{tikzpicture}%\label{fig:ex:progr:transf:III}%
  %
%\end{center}
  %
%  \vspace*{-2ex}
  %
%\caption{\label{fig:ex:progr:transf:III}%
%         Example of a LLEE-witness~$\acharthat$ in which a bisimilarity redundancy $\pair{\bverti{1}}{\bverti{2}}$ 
%         in a joint loops-back-to part $\sectionto{\avert}{\sloopsbacktortc}$ 
%         with $\bverti{1} \loopsbacktotc \bverthati{1} \dloopsbackto \avert \convdloopsbackto \bverthati{2} \convloopsbacktotc \bverti{2}$
%         cannot be eliminated directly by constructing the \protect\connectthroughchart{\bverti{1}}{\bverti{2}}
%         without loosing LLEE in the arising \protect\conservativewrt{\acharthat} \protect\looplabeling\ (see the step to the left).
%         In fact, even LEE is lost in this step.
%         Instead, $\pair{\bverti{1}}{\bverti{2}}$ must be progressed upwards first until one of the vertices directly loops back to $\avert$.
%         Here the bisimilarity redundancy $\pair{\bverthati{1}}{\bverthati{2}}$ is reached,
%         which can be eliminated by transformation~III (see the step to the right).
%         The remaining bisimilarity redundancies can be eliminated by one or two further applications of transformation~III.
%         }
         
         
%\end{figure}

==> figs/fig-ex-progr-transf-III.tex <==
%\begin{figure}[tbp]
  %
%\begin{center}
%   
\begin{tikzpicture}
% 
\matrix[anchor=center,row sep=1cm,column sep=0.45cm,every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (0,0) {
                        &  \node(v_Cw1w2){}; &                       &[0.9cm] &                   & \node(v_C){}; &                   &[0.15cm] &                           & \node(v_Chatw1hatw2){}; &
  \\
  \node(hatw1_Cw1w2){}; &                    & \node(hatw2_Cw1w2){}; &        & \node(hatw1_C){}; &               & \node(hatw2_C){}; &       &                           &                         & \node(hatw2_Chatw1hatw2){};
  \\
  \node(u1_Cw1w2){};    &                    & \node(u2_Cw1w2){};    &        & \node(u1_C){};    &               & \node(u2_C){};    &       & \node(u1_Chatw1hatw2){};  &                         & \node(u2_Chatw1hatw2){};
  \\
  \node[draw=none,fill=none]{};
                        &                    & \node(w2_Cw1w2){};    &        & \node(w1_C){};    &               & \node(w2_C){};    &       & \node(w1_Chatw1hatw2){};  &                         & \node(w2_Chatw1hatw2){};
  \\
};
\calcLength(hatw1_C,u1_C){mylen}; 
%
%------
% Cw1w2
%------
\draw[<-,very thick,>=latex,chocolate](v_Cw1w2) -- ++ (90:{0.425*\mylen pt}); 
\path (v_Cw1w2) ++ ({0.225*\mylen pt},{0.225*\mylen pt}) node{$\avert$};
\path (v_Cw1w2) ++ ({0*\mylen pt},{0.8*\mylen pt}) node{\scalebox{1.45}{$\connthroughin{\achart}{\bverti{2}}{\bverti{1}}$}};
%
\path (hatw1_Cw1w2) ++ ({-0.4*\mylen pt},{0.175*\mylen pt}) node{$\bverthati{1}$};
\draw[->] (v_Cw1w2) to node[above,pos=0.7,xshift={-0.05*\mylen pt},yshift={0.05*\mylen pt}
%,color=red
]{
%\loopnsteplab{2}$
} (hatw1_Cw1w2);
\draw[->,shorten >= 5pt
%,color=red
] (v_Cw1w2) to node[right,pos=0.58,xshift={-0.025*\mylen pt},yshift={0.00*\mylen pt}]{
%$\loopnsteplab{2}$
} (u1_Cw1w2);
\draw[-{>[length=1mm,width=1.8mm]},thick,dotted] (v_Cw1w2) to node[above,pos=0.7,xshift={0.05*\mylen pt},yshift={0.05*\mylen pt}]{
%$\loopnsteplab{2}$
} (hatw2_Cw1w2);
\draw[-{>[length=1mm,width=1.8mm]},thick,dotted,shorten >= 5pt] (v_Cw1w2) to node[left,pos=0.58,xshift={0.025*\mylen pt},yshift={0.00*\mylen pt}]{
%$\loopnsteplab{2}$
} (u2_Cw1w2);
%
\draw[->
%,color=red
] (hatw1_Cw1w2) to node[left,pos=0.45,xshift={0.05*\mylen pt}]{
%$\loopnsteplab{1}$
} (u1_Cw1w2);
\draw[->,distance={0.5*\mylen pt},out=135,in=180] (hatw1_Cw1w2) to (v_Cw1w2);
%
\draw[->] (u1_Cw1w2) to (w2_Cw1w2);
\draw[->,distance={0.5*\mylen pt},out=180,in=180
%,color=red
] (u1_Cw1w2) to (hatw1_Cw1w2);
%
%
\path (hatw2_Cw1w2) ++ ({0.45*\mylen pt},{0.175*\mylen pt}) node{$\bverthati{2}$};
\draw[-{>[length=1mm,width=1.8mm]},thick,dotted] (hatw2_Cw1w2) to node[right,pos=0.45,xshift={-0.075*\mylen pt}]{
%$\loopnsteplab{1}$
} (u2_Cw1w2);
\draw[->,distance={0.5*\mylen pt},out=45,in=0
%,color=red
] (hatw2_Cw1w2) to (v_Cw1w2);
%
\draw[-{>[length=1mm,width=1.8mm]},thick,dotted] (u2_Cw1w2) to (w2_Cw1w2);
\draw[-{>[length=1mm,width=1.8mm]},thick,dotted,distance={0.5*\mylen pt},out=0,in=0] (u2_Cw1w2) to (hatw2_Cw1w2);
%
\path (w2_Cw1w2) ++ ({0.05*\mylen pt},{-0.25*\mylen pt}) node{$\bverti{2}$};
\draw[->,distance={0.8*\mylen pt},out=0,in=0
%,color=red
] (w2_Cw1w2) to (hatw2_Cw1w2);

\draw[magenta,thick,densely dashed,bend left,distance={0.35*\mylen pt},looseness=1] (hatw1_Cw1w2) to (hatw2_Cw1w2);
\draw[magenta,thick,densely dashed] (u1_Cw1w2) to (u2_Cw1w2);



%---
% C
%---
\draw[<-,very thick,>=latex,chocolate](v_C) -- ++ (90:{0.425*\mylen pt});   
\path (v_C) ++ ({0.225*\mylen pt},{0.225*\mylen pt}) node{$\avert$};
\path (v_C) ++ ({0*\mylen pt},{0.8*\mylen pt}) node{\scalebox{1.45}{${\acharthat}$}};
%
\path (hatw1_C) ++ ({-0.4*\mylen pt},{0.175*\mylen pt}) node{$\bverthati{1}$};
\draw[->,thick] (v_C) to node[above,pos=0.7,xshift={-0.05*\mylen pt},yshift={0.05*\mylen pt}]{$\loopnsteplab{2}$} (hatw1_C);
\draw[->,thick,shorten >= 5pt] (v_C) to node[right,pos=0.74,xshift={-0.075*\mylen pt},yshift={0.00*\mylen pt}]{$\loopnsteplab{2}$} (u1_C);
\draw[->,thick] (v_C) to node[above,pos=0.7,xshift={0.05*\mylen pt},yshift={0.05*\mylen pt}]{$\loopnsteplab{2}$}  (hatw2_C);
\draw[->,thick,shorten >= 5pt] (v_C) to node[left,pos=0.54,xshift={0.075*\mylen pt},yshift={0.00*\mylen pt}]{$\loopnsteplab{2}$} (u2_C);
%
\draw[->,thick] (hatw1_C) to node[left,pos=0.45,xshift={0.075*\mylen pt}]{$\loopnsteplab{1}$} (u1_C);
\draw[->,distance={0.5*\mylen pt},out=135,in=180] (hatw1_C) to (v_C);
%
\draw[->] (u1_C) to (w1_C);
\draw[->,distance={0.5*\mylen pt},out=180,in=180] (u1_C) to (hatw1_C);
%
\path (w1_C) ++ ({0.05*\mylen pt},{-0.25*\mylen pt}) node{$\bverti{1}$};
\draw[->,distance={0.8*\mylen pt},out=180,in=180] (w1_C) to (hatw1_C);




%
%
\path (hatw2_C) ++ ({0.45*\mylen pt},{0.175*\mylen pt}) node{$\bverthati{2}$};
\draw[->,thick] (hatw2_C) to node[right,pos=0.45,xshift={-0.075*\mylen pt}]{$\loopnsteplab{1}$} (u2_C);
\draw[->,distance={0.5*\mylen pt},out=45,in=0] (hatw2_C) to (v_C);
%
\draw[->] (u2_C) to (w2_C);
\draw[->,distance={0.5*\mylen pt},out=0,in=0] (u2_C) to (hatw2_C);
%
\path (w2_C) ++ ({0.05*\mylen pt},{-0.25*\mylen pt}) node{$\bverti{2}$};
\draw[->,distance={0.8*\mylen pt},out=0,in=0] (w2_C) to (hatw2_C);


\draw[magenta,thick,densely dashed,bend left,distance={0.35*\mylen pt},looseness=1] (hatw1_C) to (hatw2_C);
\draw[magenta,thick,densely dashed] (u1_C) to (u2_C);
\draw[magenta,thick,densely dashed,bend right,distance={0.35*\mylen pt},looseness=1] (w1_C) to (w2_C);




%------------
% Chatw1hatw2
%------------
\draw[<-,very thick,>=latex,chocolate](v_Chatw1hatw2) -- ++ (90:{0.425*\mylen pt}); 
\path (v_Chatw1hatw2) ++ ({0.225*\mylen pt},{0.225*\mylen pt}) node{$\avert$};
\path (v_Chatw1hatw2) ++ ({0.35*\mylen pt},{0.8*\mylen pt}) node{\scalebox{1.45}{$\connthroughin{\acharthat}{\bverthati{2}}{\bverthati{1}}$}};
\draw[->,thick] (v_Chatw1hatw2) to node[above,pos=0.7,xshift={0.05*\mylen pt},yshift={0.075*\mylen pt}]{$\loopnsteplab{2}$} (hatw2_Chatw1hatw2);
\draw[->,thick] (v_Chatw1hatw2) to node[right,pos=0.78,xshift={-0.075*\mylen pt},yshift={0.00*\mylen pt}]{$\loopnsteplab{2}$} (u1_Chatw1hatw2);
\draw[->,thick,shorten >= 5pt] (v_Chatw1hatw2) to node[left,pos=0.575,xshift={0.075*\mylen pt},yshift={0.00*\mylen pt}]{$\loopnsteplab{2}$} (u2_Chatw1hatw2);
%
\draw[->] (u1_Chatw1hatw2) to (w1_Chatw1hatw2);
\draw[->] (u1_Chatw1hatw2) to (w2_Chatw1hatw2);
%
\path (w1_Chatw1hatw2) ++ ({0.05*\mylen pt},{-0.25*\mylen pt}) node{$\bverti{1}$};
\draw[->] (w1_Chatw1hatw2) to (w2_Chatw1hatw2);
%
%  
\path (hatw2_Chatw1hatw2) ++ ({0.45*\mylen pt},{0.175*\mylen pt}) node{$\bverthati{2}$};
\draw[->,thick] (hatw2_Chatw1hatw2) to node[right,pos=0.45,xshift={-0.05*\mylen pt}]{$\loopnsteplab{1}$} (u2_Chatw1hatw2);
\draw[->,distance={0.5*\mylen pt},out=45,in=0] (hatw2_Chatw1hatw2) to (v_Chatw1hatw2);
%
\draw[->] (u2_Chatw1hatw2) to (w2_Chatw1hatw2);
\draw[->,distance={0.5*\mylen pt},out=0,in=0] (u2_Chatw1hatw2) to (hatw2_Chatw1hatw2);
%
\path (w2_Chatw1hatw2) ++ ({0.05*\mylen pt},{-0.25*\mylen pt}) node{$\bverti{2}$};
\draw[->,distance={0.8*\mylen pt},out=0,in=0] (w2_Chatw1hatw2) to (hatw2_Chatw1hatw2);


\draw[magenta,thick,densely dashed] (u1_Chatw1hatw2) to (u2_Chatw1hatw2);
\draw[magenta,thick,densely dashed,bend right,distance={0.35*\mylen pt},looseness=1] (w1_Chatw1hatw2) to (w2_Chatw1hatw2);


\draw[-implies,thick,double equal sign distance, bend right,distance={1*\mylen pt},
               shorten <= {0.5*\mylen pt},shorten >= {0.5*\mylen pt},
               ] (v_C) to node[above,pos=0.505,yshift={0.05*\mylen pt}] {\scalebox{1}{$\connthroughin{\achart}{\bverti{1}}{\bverti{2}}\! \mapsfrom \achart$}} 
                                                                         % {\large $(\text{\nf I})^{(\bverti{1})}_{\bverti{2}}$} 
                                                                         (v_Cw1w2) ;

\draw[-implies,thick,double equal sign distance, bend left,distance={0.8*\mylen pt},
               shorten <= {0.5*\mylen pt},shorten >= {0.4*\mylen pt},
               ] (v_C) to node[above,pos=0.58,yshift={0.05*\mylen pt}]{\scalebox{1}{$(\text{\nf III})^{(\bverthati{1})}_{\bverthati{2}}$}} (v_Chatw1hatw2) ;
%
\end{tikzpicture}\label{fig:ex:progr:transf:III}%
  %
%\end{center}
  %
%  \vspace*{-2ex}
  %
%\caption{\label{fig:ex:progr:transf:III}%
%         Example of a LLEE-witness~$\acharthat$ in which a bisimilarity redundancy $\pair{\bverti{1}}{\bverti{2}}$ 
%         in a joint loops-back-to part $\sectionto{\avert}{\sloopsbacktortc}$ 
%         with $\bverti{1} \loopsbacktotc \bverthati{1} \dloopsbackto \avert \convdloopsbackto \bverthati{2} \convloopsbacktotc \bverti{2}$
%         cannot be eliminated directly by constructing the \protect\connectthroughchart{\bverti{1}}{\bverti{2}}
%         without loosing LLEE in the arising \protect\conservativewrt{\acharthat} \protect\looplabeling\ (see the step to the left).
%         In fact, even LEE is lost in this step.
%         Instead, $\pair{\bverti{1}}{\bverti{2}}$ must be progressed upwards first until one of the vertices directly loops back to $\avert$.
%         Here the bisimilarity redundancy $\pair{\bverthati{1}}{\bverthati{2}}$ is reached,
%         which can be eliminated by transformation~III (see the step to the right).
%         The remaining bisimilarity redundancies can be eliminated by one or two further applications of transformation~III.
%         }
         
         
%\end{figure}

==> figs/fig-ex-why-collapse.tex <==
%\begin{figure*}[h!]
  %
\begin{center}
%   
\begin{tikzpicture}[scale=0.6,every node/.style={transform shape}]

%\draw[step=1.0,black,thin] (-6,0) grid (6,-7);

%-----
% C_0  
%----- 
\matrix[matrix of nodes,matrix anchor=center,row sep=1cm,every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}](C_0) at (0,0) {
  \node(v_0_0){};
  \\
};  
\draw[->,out=240,in=180,distance=1.5cm,very thick] (v_0_0) to node[below,pos=0.2,scale=1.25]{$\loopnsteplab{1}$} node[left,pos=0.5,scale=1.25]{$\aact$}  (v_0_0);
\draw[->,out=-60,in=0,distance=1.5cm,very thick]   (v_0_0) to node[below,pos=0.2,scale=1.25]{$\loopnsteplab{1}$} node[right,pos=0.5,scale=1.25]{$\bact$} (v_0_0);


\path (v_0_0) ++ (-3.75cm,-1.75cm) node(anchor_1){};
\path (v_0_0) ++ (3.75cm,-1.5cm)  node(anchor_2){};
\path (v_0_0) ++ (0cm,-3.75cm)    node(anchor_3){};



%-----
% C_1  
%-----   
\matrix[matrix of nodes,anchor=north, 
        row sep=1cm,column sep=1cm,every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] (C_1) at (anchor_1) {
                    &  \node(v_0_1){};
  \\
  \node(v_1_1){};   &  \node[draw=none,fill=none](dummy_11){};  & \node[draw=none,fill=none]{};
  \\
}; 
\calcLength(v_0_1,dummy_11){mylen}; 
\draw[<-,very thick,>=latex,chocolate](v_0_1) -- ++ (90:{0.425*\mylen pt});        
%  
\draw[->,very thick] (v_0_1) to node[below,pos=0.45,yshift={-0.1*\mylen pt},scale=1.25]{$\loopnsteplab{1}$} node[left,pos=0.45,scale=1.25]{$\aact$} (v_1_1);  
\draw[->,very thick,out=-60,in=0,distance=1.75cm] (v_0_1) to node[below,pos=0.3,scale=1.25]{$\loopnsteplab{1}$} node[right,pos=0.5,scale=1.25]{$\bact$} (v_0_1);  
%
\draw[->,out=210,in=180,distance=1.8cm]  (v_1_1) to node[left,pos=0.5,scale=1.25]{$\aact$}  (v_0_1);
\draw[->,out=-45,in=270,distance=1.35cm] (v_1_1) to node[below,pos=0.3,scale=1.25]{$\bact$} (v_0_1);   
  
  
\path (v_0_1) ++ ({-0.45*\mylen pt},{0.35*\mylen pt}) node[scale=1.9]{$\acharthati{1}$};  
  

\draw[<-,very thick,>=latex,chocolate](v_0_0) -- ++ (90:{0.425*\mylen pt});  
  
\path (v_0_0) ++ ({0.45*\mylen pt},{0.45*\mylen pt}) node[scale=1.9]{$\acharthati{0}$};  
  
  
  
  
%-----
% C_2  
%-----   
\matrix[matrix of nodes,anchor=north,
        row sep=1cm,column sep=1cm,every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] (C_2) at (anchor_2) {
                                & \node(v_0_2){};
  \\
  \node[draw=none,fill=none]{}; & \node[draw=none,fill=none](dummy_12){};  & \node(v_1_2){};   
  \\
}; 
\draw[<-,very thick,>=latex,chocolate](v_0_2) -- ++ (90:{0.425*\mylen pt});     
%  
\draw[->,very thick] (v_0_2) to node[below,pos=0.45,yshift={-0.1*\mylen pt},scale=1.25]{$\loopnsteplab{1}$} node[pos=0.45,right,xshift={0.1*\mylen pt},scale=1.25]{$\bact$} (v_1_2);  
\draw[->,very thick,out=240,in=180,distance=1.5cm] (v_0_2) to node[below,pos=0.3,scale=1.25]{$\loopnsteplab{1}$} node[left,pos=0.5,scale=1.25]{$\aact$} (v_0_2);
%  
\draw[->,out=-30,in=0,distance=1.8cm]  (v_1_2) to node[right,pos=0.5,scale=1.25]{$\bact$} (v_0_2);
\draw[->,out=225,in=270,distance=1.35cm] (v_1_2) to node[below,pos=0.3,scale=1.25]{$\aact$} (v_0_2);     


\path (v_0_2) ++ ({0.45*\mylen pt},{0.35*\mylen pt}) node[scale=1.9]{$\acharthati{2}$};   
  
  
%------
% C_12  
%------   
\matrix[matrix of nodes,anchor=north,
        row sep=1cm,column sep=0.5cm,every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] (C_12) at (anchor_3) {
                    &                     & \node(v_0_12){};  &                     &
  \\
  \node(v_1_12){};  &                     &                   &                     &  \node(v_2_12){};
  \\ 
                    &  \node(v_12_12){};  &                   &  \node(v_21_12){};  &   
  \\
};  
\draw[<-,very thick,>=latex,chocolate](v_0_12) -- ++ (90:{0.425*\mylen pt});    
  
\draw[->] (v_0_12) to node[above,scale=1.25]{$\aact$} (v_1_12){};
\draw[->] (v_0_12) to node[above,scale=1.25]{$\bact$} (v_2_12){};

\draw[->] (v_1_12) to node[right,scale=1.25]{$\bact$} (v_12_12){};
\draw[->,out=210,in=180,distance=1.8cm,scale=1.25] (v_1_12) to node[left,pos=0.5]{$\aact$}  (v_0_12);

\draw[->] (v_2_12) to node[left,scale=1.25]{$\aact$} (v_21_12){};  
\draw[->,out=-30,in=0,distance=1.8cm,scale=1.25] (v_2_12) to node[right,pos=0.5]{$\bact$} (v_0_12);  
  
  
\draw[->,out=225,in=270,distance=1.05cm] (v_12_12) to node[below,pos=0.3,scale=1.25]{$\aact$} (v_1_12);
\draw[->,out=-45,in=270,distance=1.25cm] (v_12_12) to node[below,pos=0.2,scale=1.25]{$\bact$} (v_0_12);
  

\draw[->,out=225,in=270,distance=1.25cm] (v_21_12) to node[below,pos=0.2]{$\aact$} (v_0_12);   
\draw[->,out=-45,in=270,distance=1.05cm] (v_21_12) to node[below,pos=0.3]{$\bact$} (v_2_12);
  

\path (v_0_12) ++ ({0.45*\mylen pt},{0.35*\mylen pt}) node[scale=1.9]{$\acharti{12}$};   
  
 
\node[scale=1.45] (label_2_0) at ($(C_2.center)!0.475!(C_0.center)$) {\reflectbox{\rotatebox{35}{\LARGE $\boldsymbol{\sfunbisim}$}}};    
\node[scale=1.45] (label_1_0) at ($(C_1.center)!0.475!(C_0.center)$) {\rotatebox{35}{\LARGE $\boldsymbol{\sfunbisim}$}};
  
%\node[yshift={0.3*\mylen pt}] (label_1_2) at ($(C_1.center)!0.5!(C_2.center)$) {\LARGE $\boldsymbol{\sbisim}$};  
  
\node[scale=1.45] (label_12_1) at ($(C_12.center)!0.625!(C_1.center)$) {\reflectbox{\rotatebox{35}{\LARGE $\boldsymbol{\sfunbisim}$}}}; 
\node[scale=1.45] (label_12_2) at ($(C_12.center)!0.625!(C_2.center)$) {\rotatebox{35}{\LARGE $\boldsymbol{\sfunbisim}$}};  
  
\end{tikzpicture}

%
\end{center}
%
% \caption{\label{fig:ex:why:collapse}%
%         Example that illustrates why we cannot adopt Salomaa's proof strategy of linking two chart translations of star expressions
%         via their least common unfolding.
%         Namely, for the bisimilar LLEE-charts~$\acharti{1}$ and $\acharti{2}$ as above
%         their least common unfolding $\acharti{12}$ is not a LLEE-chart.
%         But their common bisimulation collapse $\acharti{0}$ is a LLEE-chart.
%        }
%          %
% \end{figure*}

==> figs/fig-lLEEw-ex-extraction.tex <==
\begin{tikzpicture}[scale=1,every node/.style={transform shape}]

%-------------
% C-hat_0
%------------- 
\hspace*{2mm}
\matrix[anchor=north,row sep=0.9cm,every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] {
  %\node[draw=none,fill=none](v_1-dummy){};
  %\\
  \node(v_0){};
  \\
  \node(v_1){};
  \\
  \node(v_2){};
  \\
};
\calcLength(v_0,v_1){mylen}
%\draw[draw=none,<-,very thick,>=latex,chocolate](v_1-dummy) -- ++ (90:{0.5*\mylen pt});
%
\draw[<-,very thick,>=latex,chocolate](v_0) -- ++ (90:{0.5*\mylen pt});
\path(v_0) ++ ({0.3*\mylen pt},{0.25*\mylen pt}) node{$\averti{0}$};
\draw[->](v_0) to node[right,xshift={-0.05*\mylen pt},pos=0.45]{\small $\aact$} (v_1); 
%
\path(v_1) ++ ({0.325*\mylen pt},0cm) node{$\averti{1}$};
% \draw[->](v_1) to node[right,xshift={-0.05*\mylen pt},pos=0.45]{\small $\aact$} (v_2);
\draw[->,thick](v_1) to node[right,xshift={-0.05*\mylen pt},pos=0.45]{$\loopnsteplab{1}$}
                        node[left,xshift={0.05*\mylen pt},pos=0.45]{\small $\aact$} (v_2);
\draw[->,thick,shorten <= 5pt](v_1) to[out=175,in=180,distance={0.75*\mylen pt}] 
         node%[right,pos=0.375,xshift={-0.05*\mylen pt}]
             [left]{$\loopnsteplab{1}$} 
         node[above,yshift={0.05*\mylen pt},pos=0.7]{\small $\cact$} (v_0);
%
\path(v_2) ++ (-0cm,{-0.275*\mylen pt}) node{$\averti{2}$};
\draw[->](v_2) to[out=180,in=185,distance={0.75*\mylen pt}]  
               node[below,yshift={0.0*\mylen pt},pos=0.2]{\small $\bact$} (v_1);
% \draw[->,thick](v_2) to[out=180,in=185,distance={0.75*\mylen pt}] 
%                             node[right,pos=0.5,xshift={-0.05*\mylen pt}]{$\loopnsteplab{3}$} 
%                             node[below,yshift={0.0*\mylen pt},pos=0.2]{\small $\bact$} (v_1);
\draw[->](v_2) to[out=0,in=0,distance={1.3*\mylen pt}] 
               node[below,yshift={0.00*\mylen pt},pos=0.125]{\small $\bact$} (v_0);
% \draw[->,thick](v_2) to[out=0,in=0,distance={1.3*\mylen pt}] node[left,pos=0.5,xshift={0.05*\mylen pt}]{$\loopnsteplab{2}$} 
%                           node[below,yshift={0.00*\mylen pt},pos=0.125]{\small $\bact$} (v_0);
% label
\path (v_0) ++ ({0*\mylen pt},{0.95*\mylen pt}) node{\large $\achart,\,\acharthat$};
                                              %node{\large $\acharthati{0}$};
%
\end{tikzpicture}

==> figs/fig-loop-charts.tex <==
\begin{figure}
  %
\begin{center}
%   
\begin{tikzpicture}
%  
\matrix[anchor=center,row sep=1cm,every node/.style={draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (-6.75,0) {
  \node(C_0){}; 
  \\
  \node(C_1){};
  \\
  \node(C_2){};
  \\
};
\path (C_2) ++ (0cm,-1.1cm) node{\scalebox{1.15}{$\achart$}};
%
\draw[<-,thick,>=latex](C_0) -- ++ (90:0.5cm);
\draw[->] (C_0) to node[right]{$\!{\scriptstyle a}$} (C_1);
\draw[->] (C_1) to node[right]{$\!{\scriptstyle a}$} (C_2);
%
\draw[->,shorten >=3pt,shorten <=3pt] ([shift=(270:1.13cm)]C_1) arc[radius=1.13cm,start angle=-90,end angle=90];
\draw[->,shorten >=3pt,shorten <=3pt] ([shift=(270:1.13cm)]C_1) arc[radius=0.565cm,start angle=270,end angle=90];
\path (C_1) ++ (1.25cm,0cm) node{${\scriptstyle b}$};
\path ([shift=(270:0.575cm)]C_1) ++ (-0.69cm,0cm) node{${\scriptstyle b}$};
%
\path (C_0) ++ (-0.275cm,0cm) node{${\averti{0}}$};
\path (C_1) ++ (+0.3cm,0cm) node{${\averti{1}}$};
\path (C_2) ++ (+0cm,-0.275cm) node{${\averti{2}}$};
%
% 
% 
\matrix[anchor=center,row sep=1cm,every node/.style={draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (+3.25,0) {
  \node(L2_0){}; 
  \\
  \node(L2_1){};
  \\
  \node(L2_2){};
  \\
};
\path (L2_2) ++ (0cm,-1.1cm) node{\scalebox{1.15}{$\aloopi{2}$}};
%
\draw[<-,thick,>=latex](L2_2) -- ++ (270:0.5cm);
\draw[->] (L2_0) to node[right]{$\!{\scriptstyle a}$} (L2_1);
\draw[->] (L2_1) to node[right]{$\!{\scriptstyle a}$} (L2_2);
%
\draw[->,thick,shorten >=3pt,shorten <=3pt] ([shift=(270:1.13cm)]L2_1) arc[radius=1.13cm,start angle=-90,end angle=90];
\draw[->,thick,shorten >=3pt,shorten <=3pt] ([shift=(270:1.13cm)]L2_1) arc[radius=0.565cm,start angle=270,end angle=90];
\path (L2_1) ++ (1.25cm,0cm) node{${\scriptstyle b}$};
\path ([shift=(270:0.575cm)]L2_1) ++ (-0.69cm,0cm) node{${\scriptstyle b}$};
%
\path (L2_0) ++ (-0.275cm,0cm) node{${\averti{0}}$};
\path (L2_1) ++ (+0.3cm,0cm) node{${\averti{1}}$};
\path (L2_2) ++ (-0.3cm,-0.275cm) node{${\averti{2}}$};
%
%
\matrix[anchor=center,row sep=1cm,every node/.style={draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (+0.95,0) {
  \node[draw=none](L21_0){}; 
  \\
  \node(L21_1){};
  \\
  \node(L21_2){};
  \\
};
\path (L21_2) ++ (0cm,-1.1cm) node{\scalebox{1.15}{$\aloopi{21}$}};
%
\draw[<-,thick,>=latex](L21_2) -- ++ (270:0.5cm);
\draw[->] (L21_0) to node[right]{$\!{\scriptstyle a}$} (L21_1);
\draw[->] (L21_1) to node[right]{$\!{\scriptstyle a}$} (L21_2);
%
\draw[->,thick,shorten >=3pt,shorten <=3pt] ([shift=(270:1.13cm)]L21_1) arc[radius=1.13cm,start angle=-90,end angle=90];
\path (L21_1) ++ (1.25cm,0cm) node{${\scriptstyle b}$};
%
\path (L21_0) ++ (-0.275cm,0cm) node{${\averti{0}}$};
\path (L21_1) ++ (+0.3cm,0cm) node{${\averti{1}}$};
\path (L21_2) ++ (-0.3cm,-0.275cm) node{${\averti{2}}$};
% 
% 
\matrix[anchor=center,row sep=1cm,every node/.style={draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (-0.25,0) {
  \node[draw=none,fill=none](L20_0){};
  \\
  \node(L20_1){};
  \\
  \node(L20_2){};
  \\
};
\path (L20_2) ++ (0cm,-1.1cm) node{\scalebox{1.15}{$\aloopi{20}$}};
%
\draw[<-,thick,>=latex](L20_2) -- ++ (270:0.5cm);
\draw[->] (L20_1) to node[right]{$\!{\scriptstyle a}$} (L20_2);
%
\draw[->,thick,shorten >=3pt,shorten <=3pt] ([shift=(270:1.13cm)]L20_1) arc[radius=0.565cm,start angle=270,end angle=90];
\path ([shift=(270:0.575cm)]L20_1) ++ (-0.69cm,0cm) node{${\scriptstyle b}$};
%
\path (L20_1) ++ (+0.3cm,0cm) node{${\averti{1}}$};
\path (L20_2) ++ (-0.3cm,-0.275cm) node{${\averti{2}}$};
% 
%  
% 
\matrix[anchor=center,row sep=1cm,every node/.style={draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (-3.5,0) {
  \node(L1_0){}; 
  \\
  \node(L1_1){};
  \\
  \node(L1_2){};
  \\
};
\path (L1_2) ++ (0cm,-1.1cm) node{\scalebox{1.15}{$\aloopi{1}$}};
%
\draw[<-,thick,>=latex](L1_1) -- ++ (135:0.5cm);
\draw[->] (L1_0) to node[right]{$\!{\scriptstyle a}$} (L1_1);
\draw[->,thick] (L1_1) to node[right]{$\!{\scriptstyle a}$} (L1_2);
%
\draw[->,shorten >=3pt,shorten <=3pt] ([shift=(270:1.13cm)]L1_1) arc[radius=1.13cm,start angle=-90,end angle=90];
\draw[->,shorten >=3pt,shorten <=3pt] ([shift=(270:1.13cm)]L1_1) arc[radius=0.565cm,start angle=270,end angle=90];
\path (L1_1) ++ (1.25cm,0cm) node{${\scriptstyle b}$};
\path ([shift=(270:0.575cm)]L1_1) ++ (-0.69cm,0cm) node{${\scriptstyle b}$};
%
\path (L1_0) ++ (-0.275cm,0cm) node{${\averti{0}}$};
\path (L1_1) ++ (+0.3cm,0cm) node{${\averti{1}}$};
\path (L1_2) ++ (+0cm,-0.275cm) node{${\averti{2}}$};
%
\end{tikzpicture}
  %  
\end{center} 
  \vspace*{-3.25ex}
  \caption{\label{fig:chart:two-exit-iteration:loops}%
           The chart~$\achart$ and all of its loop subcharts:
           the loops~$\aloopi{20}$, $\aloopi{21}$, and $\aloopi{2}$ at $\averti{2}$ in $\achart$,
           and the loop $\aloopi{1}$ at $\averti{1}$ in $\achart$.
           Start vertices are indicated by arrows from outside, 
           and start transitions of loops are indicated by thick arrows.
           There is no loop at $\averti{0}$ in $\achart$. 
           }
\end{figure}

==> figs/not-expressible-1.tex <==
\begin{tikzpicture}
%  
\matrix[anchor=center,row sep=1.75cm,column sep=1cm,every node/.style={draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt},
        ampersand replacement=\&] at (0,0) {
  \node(C_0){}; \&\  \&\  \node(C_1){};
  \\
  \&\ \node(C_2){}; 
  \\
};
\draw[<-,very thick,>=latex,color=chocolate](C_0) -- ++ (90:0.5cm);
\draw[thick] (C_2) circle (0.12cm);

\draw[->,bend left,distance=0.6cm] (C_0) to node[above]{$a$} (C_1); 
\draw[->,bend left,distance=0.6cm]  (C_1) to node[below]{$a$} (C_0); 

\draw[->,bend right,distance=0.35cm,shorten >=2pt] (C_0) to node[left]{$c$} (C_2);
\draw[->,bend left,distance=0.35cm,shorten >=2pt] (C_1) to node[right]{$d$} (C_2);


\end{tikzpicture}

==> figs/not-expressible-12.tex <==
\begin{center}
  %
\begin{tikzpicture}
  
%================================================
% not expressible chart 1 (double-exit iteration)
%================================================ 
%
\matrix[anchor=north,row sep=0.8cm,column sep=0.924cm,ampersand replacement=\&,
        every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (3.75,0) {
  \node(C_1-0){};  \&                  \&     \node(C_1-1){};
  \\
                   \&                  \&                  
  \\
                   \& \node(C_1-2){};  \&
  \\
};
\draw[<-,very thick,>=latex,color=chocolate](C_1-0) -- ++ (90:0.5cm);

\draw[thick] (C_1-2) circle (0.12cm);
\path (C_1-2) ++ (0cm,0.45cm) node{$\tick$};

\draw[->,bend left,distance=0.6cm] (C_1-0) to node[above]{$a$} (C_1-1); 
\draw[->,bend left,distance=0.5cm] (C_1-1) to node[below]{$a$} (C_1-0); 

\draw[->,bend right,distance=0.6cm,shorten >=2pt] (C_1-0) to node[left]{$b$} (C_1-2);
\draw[->,bend left,distance=0.6cm,shorten >=2pt] (C_1-1) to node[right]{$c$} (C_1-2);

%==========================================
% not expressible chart 2 (no-loop example)
%========================================== 
%
\matrix[anchor=north,row sep=0.8cm,column sep=0.924cm,ampersand replacement=\&,
        every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (0,0) {
  \node(C_2-0){};  \&                  \&     \node(C_2-1){};
  \\
                   \&                  \&                  
  \\
                   \& \node(C_2-2){};  \&
  \\
};
\draw[<-,very thick,>=latex,color=chocolate](C_2-0) -- ++ (90:0.5cm);

\draw[->,bend left,distance=0.6cm]  (C_2-0) to node[above]{$a$} (C_2-1); 
\draw[->,bend right,distance=0.6cm] (C_2-0) to node[left]{$b$}  (C_2-2);

\draw[->,bend left,distance=0.5cm,shorten <=9pt] ($(C_2-1)+(-0.125cm,0cm)$) to node[below]{$a$} (C_2-0); 
\draw[->,bend left,distance=0.6cm]               (C_2-1) to node[right]{$c$} (C_2-2);

\draw[->,bend right,distance=0.5cm] (C_2-2) to node[left]{$a$}  (C_2-0);
\draw[->,bend left,distance=0.5cm]  (C_2-2) to node[right]{$a$} (C_2-1);

\end{tikzpicture}
  %
\end{center}

==> figs/not-expressible-2.tex <==
\begin{tikzpicture}

%==========================================
% not expressible chart 2 (no-loop example)
%========================================== 
\matrix[anchor=north,row sep=0.8cm,column sep=0.924cm,ampersand replacement=\&,
        every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (7,0) {
                   \& \node(C-21_0){};               \&
  \\
                   \& \node[opacity=0](helper-2-C21){}; \&                  
  \\
  \node(C-21_1){}; \& \node[opacity=0](helper-2-C21){}; \&     \node(C-21_2){};
  \\
};
\draw[<-,very thick,>=latex,color=chocolate](C-21_0) -- ++ (90:0.5cm);

%-------------
% C_0 outgoing
%-------------
%\path (C-21_0) ++ (0.3cm,0.15cm) node{${\averti{0}}$};  
\draw[->,bend right,distance=0.6cm] (C-21_0) to node[left,xshift=0.2ex]{${a}$} (C-21_1); 
\draw[->,bend left,distance=0.6cm,] (C-21_0) to node[right,xshift=-0.2ex]{${a}$} (C-21_2);

%-------------
% C_1 outgoing
%-------------
% \path (C-21_1) ++ (-0.3cm,0.25cm) node{${\averti{1}}$};  
\draw[->,bend right,distance=0.6cm] (C-21_1) to node[left,xshift=0.3ex,pos=0.55]{${b}$} (C-21_0); 
\draw[->,bend left,distance=0.6cm]  (C-21_1) to node[above,yshift=-0.325ex]{${a}$} (C-21_2); 

%-------------
% C_2 outgoing
%-------------
% \path (C-21_2) ++ (0.3cm,0.25cm) node{${\averti{2}}$};  
\draw[->,bend left,distance=0.6cm,shorten <= 9pt] (C-21_2) to node[right,xshift=-0.325ex,pos=0.55]{${c}$} (C-21_0); 
\draw[->,bend left,distance=0.6cm]  (C-21_2) to node[below,yshift=0.2ex]{${a}$} (C-21_1); 

%\path (helper-2-C21) ++ (0cm,-1cm) node{\scalebox{1.15}{not $\procint{\cdot}$\nb-expressible modulo $\bisim$}};

\end{tikzpicture}


==> figs/not-expressible-ex.tex <==
\begin{tikzpicture}

\matrix[anchor=north,row sep=1cm,%
        every node/.style={draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt},%
        ampersand replacement=\&] 
        at (3,-0.7) {
  \node(2E_0){};
  \\
  \node(2E_1){};
  \\
  \node(2E_2){};
  \\      
};
%
\draw[<-,thick,color=chocolate,>=latex](2E_0) -- ++ (90:0.5cm);
\draw[->] (2E_0) to node[right]{$\!{\scriptstyle a}$} (2E_1);
\draw[->] (2E_1) to node[right]{$\!{\scriptstyle a}$} (2E_2);
\draw[->,shorten >=3pt,shorten <=3pt] ([shift=(270:1.17cm)]2E_1) arc[radius=1.17cm,start angle=-90,end angle=90];
\path (2E_1) ++ (1.3cm,0cm) node{${\scriptstyle b}$};
\draw[->,out=180,in=180,distance=1.05cm] (2E_2) to node[left]{$\black{\scriptstyle b}$} (2E_1);

% \path (2E_1) ++ (0cm,-2cm) node{\scalebox{1.15}{$\notin \fap{\mathit{im}}{\procint{\cdot}}$}};

\path (2E_1) ++ (0cm,-1.9cm) node{\scalebox{1.15}{not $\procint{\cdot}$\nb-expressible}};



\end{tikzpicture}

==> figs/not-expressible-exs.tex <==
\begin{tikzpicture}

%============================================== 
% not expressible, but expressible modulo chart 
%==============================================


\matrix[anchor=north,row sep=1cm,%
        every node/.style={draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt},%
        ampersand replacement=\&] 
        at (0,0) {
  \node(2E_0){};
  \\
  \node(2E_1){};
  \\
  \node(2E_2){};
  \\      
};
%
\draw[<-,thick,color=chocolate,>=latex](2E_0) -- ++ (90:0.5cm);
\draw[->] (2E_0) to node[right]{$\!{\scriptstyle a}$} (2E_1);
\draw[->] (2E_1) to node[right]{$\!{\scriptstyle a}$} (2E_2);
\draw[->,shorten >=3pt,shorten <=3pt] ([shift=(270:1.17cm)]2E_1) arc[radius=1.17cm,start angle=-90,end angle=90];
\path (2E_1) ++ (1.3cm,0cm) node{${\scriptstyle b}$};
\draw[->,out=180,in=180,distance=1.05cm] (2E_2) to node[left]{$\black{\scriptstyle b}$} (2E_1);

% \path (2E_1) ++ (0cm,-2cm) node{\scalebox{1.15}{$\notin \fap{\mathit{im}}{\procint{\cdot}}$}};

\path (2E_0) ++ (0cm,-3.05cm) node{\scalebox{1.15}{not $\procsem{\cdot}$\nb-expressible}};

\path (2E_0) ++ (0cm,-3.7cm) node{\scalebox{1.15}{$\procint{\cdot}$\nb-expressible modulo $\darkcyan{\bisim}$}};




%======================================================== 
% not expressible chart (termination-within-loop example)
%========================================================

\matrix[anchor=north,row sep=0.8cm,every node/.style={draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (4.5,0) {
  \node(C-11_0){}; 
  \\
  \node[opacity=0](helper-11){};
  \\
  \node(C-11_1){};
  \\
};

\draw[<-,very thick,>=latex,color=chocolate,shorten <= 2pt](C-11_0) -- ++ (90:0.5cm ++ 2.5pt);

%--------------------
% C-11_0 and outgoing
%--------------------
\draw[thick] (C-11_0) circle (0.12cm);
%\path (C-11_0) ++ (0.4cm,-0.05cm) node{${\averti{0}}$};                                                            
\draw[->,bend right,shorten <= 2.5pt,shorten >= 2.5pt] (C-11_0) to node[left]{${a}\!$} (C-11_1);
%\draw[->,shorten <= 2.5pt,shorten >= 2.5pt,out=210,in=150,distance=0.9cm] (C-11_0) to node[left]{${\scriptstyle a_1}$} (C-11_0);
                                                                
%--------------------
% C-11_1 and outgoing
%--------------------                                                                
\draw[thick] (C-11_1) circle (0.12cm); 
% \path (C-11_1) ++ (0.4cm,-0.05cm) node{${\averti{1}}$};
%\draw[->,shorten <= 2.5pt,shorten >= 2.5pt] (C-11_1) to[out=210,in=150,distance=0.9cm] node[left]{${\scriptstyle b}$} (C-11_1);
\draw[->,bend right,shorten <= 2.5pt,shorten >= 2.5pt] (C-11_1) to node[right]{$\!{b}$} (C-11_0);


%\path (C-11_1) ++ (0cm,-1cm) node{\scalebox{1.15}{not $\procint{\cdot}$\nb-expressible modulo $\bisim$}};

% \path (C-11_0) ++ (0cm,-2.85cm) node{\scalebox{1.15}{\parbox{\widthof{$\procint{(ab)^* {+} (ab)^*a}$}}
%                                                             {\hspace*{\fill}\rotatebox{90}{$\notbisim$}\hspace*{\fill}\mbox{}
%                                                              \\[-0.25ex]%
%                                                              $\procint{(ab)^* {+} (ab)^* a}$}}};


%==========================================
% not expressible chart 2 (no-loop example)
%========================================== 
\matrix[anchor=north,row sep=0.8cm,column sep=0.924cm,ampersand replacement=\&,
        every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (7.75,0) {
                   \& \node(C-21_0){};               \&
  \\
                   \& \node[opacity=0](helper-2-C21){}; \&                  
  \\
  \node(C-21_1){}; \& \node[opacity=0](helper-2-C21){}; \&     \node(C-21_2){};
  \\
};
\draw[<-,very thick,>=latex,color=chocolate](C-21_0) -- ++ (90:0.5cm);

%-------------
% C_0 outgoing
%-------------
%\path (C-21_0) ++ (0.3cm,0.15cm) node{${\averti{0}}$};  
\draw[->,bend right,distance=0.6cm] (C-21_0) to node[left,xshift=0.2ex]{${\scriptstyle a_1}$} (C-21_1); 
\draw[->,bend left,distance=0.6cm,] (C-21_0) to node[right,xshift=-0.2ex]{${\scriptstyle a_2}$} (C-21_2);

%-------------
% C_1 outgoing
%-------------
% \path (C-21_1) ++ (-0.3cm,0.25cm) node{${\averti{1}}$};  
\draw[->,bend right,distance=0.6cm] (C-21_1) to node[left,xshift=0.3ex,pos=0.55]{${\scriptstyle b_1}$} (C-21_0); 
\draw[->,bend left,distance=0.6cm]  (C-21_1) to node[above,yshift=-0.325ex]{${\scriptstyle b_2}$} (C-21_2); 

%-------------
% C_2 outgoing
%-------------
% \path (C-21_2) ++ (0.3cm,0.25cm) node{${\averti{2}}$};  
\draw[->,bend left,distance=0.6cm,shorten <= 9pt] (C-21_2) to node[right,xshift=-0.325ex,pos=0.55]{${\scriptstyle c_1}$} (C-21_0); 
\draw[->,bend left,distance=0.6cm]  (C-21_2) to node[above,yshift=-0.2ex]{${\scriptstyle c_2}$} (C-21_1); 


% \path (C-21_0) ++ (0cm,-2.85cm) node{\scalebox{1.15}{\parbox{\widthof{\hspace*{\fill}\rotatebox{90}{$\notbisim$}\hspace*{\fill}\mbox{}}}
%                                                             {\hspace*{\fill}\rotatebox{90}{$\notbisim$}\hspace*{\fill}\mbox{}
%                                                              \\[-0.25ex]%
%                                                              $\procint{0}$}}};

\path (C-11_0) -- (C-21_0) node[pos=0.575](helper-3){};
\path (helper-3) ++ (0cm,-3.05cm) node{\scalebox{1.15}{not $\procsem{\cdot}$\nb-expressible}};
\path (helper-3) ++ (0cm,-3.7cm) node{\scalebox{1.15}{not $\procsem{\cdot}$\nb-expressible modulo $\darkcyan{\bisim}$}};



\end{tikzpicture}

==> figs/not-expressible-modulo-exs.tex <==
\begin{tikzpicture}
 
%========================================= 
% not expressible chart (2-exit iteration) 
%=========================================

\matrix[anchor=north,row sep=0.8cm,every node/.style={draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (0,0) {
  \node(C-11_0){}; 
  \\
  \node[opacity=0](helper-11){};
  \\
  \node(C-11_1){};
  \\
};

\draw[<-,very thick,>=latex,color=chocolate,shorten <= 2pt](C-11_0) -- ++ (90:0.5cm ++ 2.5pt);

%--------------------
% C-11_0 and outgoing
%--------------------
\draw[thick] (C-11_0) circle (0.12cm);
%\path (C-11_0) ++ (0.4cm,-0.05cm) node{${\averti{0}}$};                                                            
\draw[->,bend right,shorten <= 2.5pt,shorten >= 2.5pt] (C-11_0) to node[left]{${a}\!$} (C-11_1);
%\draw[->,shorten <= 2.5pt,shorten >= 2.5pt,out=210,in=150,distance=0.9cm] (C-11_0) to node[left]{${\scriptstyle a_1}$} (C-11_0);
                                                                
%--------------------
% C-11_1 and outgoing
%--------------------                                                                
\draw[thick] (C-11_1) circle (0.12cm); 
% \path (C-11_1) ++ (0.4cm,-0.05cm) node{${\averti{1}}$};
%\draw[->,shorten <= 2.5pt,shorten >= 2.5pt] (C-11_1) to[out=210,in=150,distance=0.9cm] node[left]{${\scriptstyle b}$} (C-11_1);
\draw[->,bend right,shorten <= 2.5pt,shorten >= 2.5pt] (C-11_1) to node[right]{$\!{b}$} (C-11_0);


\path (C-11_1) ++ (0cm,-1cm) node{\scalebox{1.15}{not $\procint{\cdot}$\nb-expressible modulo $\bisim$}};




%==========================================
% not expressible chart 2 (no-loop example)
%========================================== 
\matrix[anchor=north,row sep=0.8cm,column sep=0.924cm,ampersand replacement=\&,
        every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (7,0) {
                   \& \node(C-21_0){};               \&
  \\
                   \& \node[opacity=0](helper-2-C21){}; \&                  
  \\
  \node(C-21_1){}; \& \node[opacity=0](helper-2-C21){}; \&     \node(C-21_2){};
  \\
};
\draw[<-,very thick,>=latex,color=chocolate](C-21_0) -- ++ (90:0.5cm);

%-------------
% C_0 outgoing
%-------------
%\path (C-21_0) ++ (0.3cm,0.15cm) node{${\averti{0}}$};  
\draw[->,bend right,distance=0.6cm] (C-21_0) to node[left,xshift=0.2ex]{${\scriptstyle a_1}$} (C-21_1); 
\draw[->,bend left,distance=0.6cm,] (C-21_0) to node[right,xshift=-0.2ex]{${\scriptstyle a_2}$} (C-21_2);

%-------------
% C_1 outgoing
%-------------
% \path (C-21_1) ++ (-0.3cm,0.25cm) node{${\averti{1}}$};  
\draw[->,bend right,distance=0.6cm] (C-21_1) to node[left,xshift=0.3ex,pos=0.55]{${\scriptstyle b_1}$} (C-21_0); 
\draw[->,bend left,distance=0.6cm]  (C-21_1) to node[above,yshift=-0.325ex]{${\scriptstyle b_2}$} (C-21_2); 

%-------------
% C_2 outgoing
%-------------
% \path (C-21_2) ++ (0.3cm,0.25cm) node{${\averti{2}}$};  
\draw[->,bend left,distance=0.6cm,shorten <= 9pt] (C-21_2) to node[right,xshift=-0.325ex,pos=0.55]{${\scriptstyle c_1}$} (C-21_0); 
\draw[->,bend left,distance=0.6cm]  (C-21_2) to node[below,yshift=0.2ex]{${\scriptstyle c_2}$} (C-21_1); 

\path (helper-2-C21) ++ (0cm,-1cm) node{\scalebox{1.15}{not $\procint{\cdot}$\nb-expressible modulo $\bisim$}};





\end{tikzpicture}



==> figs/not-expressible.tex <==
\begin{tikzpicture}
%  
\matrix[anchor=center,row sep=1.5cm,column sep=1cm,every node/.style={draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt},
        ampersand replacement=\&] at (0,0) {
  \node(C_0){}; \&\  \&\  \node(C_1){};
  \\
  \&\ \node(C_2){}; 
  \\
};
\draw[<-,very thick,>=latex,color=chocolate](C_0) -- ++ (90:0.5cm);
\draw[thick] (C_2) circle (0.12cm);

\draw[->,bend left,distance=0.6cm] (C_0) to node[above]{${\scriptstyle a}$} (C_1); 
\draw[->,bend left,distance=0.6cm]  (C_1) to node[below]{${\scriptstyle a}$} (C_0); 

\draw[->,shorten <=4pt,shorten >=2pt] (C_0) to node[left]{${\scriptstyle \cact}$} (C_2);
\draw[->,shorten >=2pt] (C_1) to node[right]{${\scriptstyle d}$} (C_2);


\end{tikzpicture}
